ENDF/B-VIII.1: Updated Nuclear Reaction Data Library for Science and Applications

The ENDF/B-VIII.1 library is the newest recommended evaluated nuclear data file by the Cross Section Evaluation Working Group (CSEWG) for use in nuclear science and technology applications, and incorporates advances made in the six years since the release of ENDF/B-VIII.0. Among key advances made are that the $^{239}$Pu file was reevaluated by a joint international effort and that updated $^{16,18}$O, $^{19}$F, $^{28-30}$Si, $^{50-54}$Cr, $^{55}$Mn, $^{54,56,57}$Fe, $^{63,65}$Cu, $^{139}$La, $^{233,235,238}$U, and $^{240,241}$Pu neutron nuclear data from the IAEA coordinated INDEN collaboration were adopted. Over 60 neutron dosimetry cross sections were adopted from the IAEA's IRDFF-II library. In addition, the new library includes significant changes for $^3$He, $^6$Li,$^9$Be, $^{51}$V, $^{88}$Sr, $^{103}$Rh, $^{140,142}$Ce, Dy, $^{181}$Ta, Pt, $^{206-208}$Pb, and $^{234,236}$U neutron data, and new nuclear data for the photonuclear, charged-particle and atomic sublibraries. Numerous thermal neutron scattering kernels were reevaluated or provided for the very first time. On the covariance side, work was undertaken to introduce better uncertainty quantification standards and testing for nuclear data covariances. The significant effort to reevaluate important nuclides has reduced bias in the simulations of many integral experiments with particular progress noted for fluorine, copper, and stainless steel containing benchmarks. Data issues hindered the successful deployment of the previous ENDF/B-VIII.0 for commercial nuclear power applications in high burnup situations. These issues were addressed by improving the $^{238}$U and $^{239,240,241}$Pu evaluated data in the resonance region. The new library performance as a function of burnup is similar to the reference ENDF/B-VII.1 library. The ENDF/B-VIII.1 data are available in ENDF-6 and GNDS format at https://doi.org/10.11578/endf/2571019.

==> (inline-0) <==
\begin{longtable*}{llll}
\caption{Patched exit distributions for missing gammas and charged particles  by importing energy and angular distributions from TENDL2019.
Labels give MT number and the exit particle which now has an exit distribution.}\label{table:endf8.1_patch} \\
\toprule \toprule
Nuclide & MT :  outgoing particle\\
\midrule
\endfirsthead
\caption{Patched exit distributions for missing gammas and charged particles  by importing energy and angular distributions from TENDL2019.
Labels give MT number and the exit particle which now has an exit distribution.}
\endhead
\\
\multicolumn{2}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\toprule
Nuclide & MT :  outgoing particle \\ \midrule
\endhead
\bottomrule \multicolumn{2}{r}{{Continued on next page}} \\ 
\endfoot
\bottomrule \bottomrule
\endlastfoot
\small
%!TEX root = ../endf-VIII-1.tex

\nuc{22}{Na}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He}, 108:\nuc{4}{He}, 102:photon \\   % giving n_Na22_patched.xml @ 7 from diffs/n_Na22.diff-n
\nuc{23}{Na}  &  103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_Na23_patched.xml @ 2 from diffs/n_Na23.diff-n
\nuc{24}{Mg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_Mg24_patched.xml @ 4 from diffs/n_Mg24.diff-n
\nuc{25}{Mg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_Mg25_patched.xml @ 4 from diffs/n_Mg25.diff-n
\nuc{26}{Mg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_Mg26_patched.xml @ 4 from diffs/n_Mg26.diff-n
\nuc{28}{Si}  &  104:\nuc{2}{H} \\   % giving n_Si28_patched.xml @ 1 from diffs/n_Si28.diff-n
\nuc{31}{P}  &  28:\nuc{1}{H}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_P31_patched.xml @ 3 from diffs/n_P31.diff-n
\nuc{32}{S}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_S32_patched.xml @ 4 from diffs/n_S32.diff-n
\nuc{33}{S}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_S33_patched.xml @ 4 from diffs/n_S33.diff-n
\nuc{34}{S}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_S34_patched.xml @ 4 from diffs/n_S34.diff-n
\nuc{36}{S}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_S36_patched.xml @ 4 from diffs/n_S36.diff-n
\nuc{36}{Ar}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He}, 108:\nuc{4}{He}, 102:photon \\   % giving n_Ar36_patched.xml @ 7 from diffs/n_Ar36.diff-n
\nuc{38}{Ar}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He}, 108:\nuc{4}{He}, 102:photon \\   % giving n_Ar38_patched.xml @ 7 from diffs/n_Ar38.diff-n
%K39  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_K39_patched.xml @ 4 from diffs/n_K39.diff-n
%K40  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_K40_patched.xml @ 4 from diffs/n_K40.diff-n
%K41  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_K41_patched.xml @ 4 from diffs/n_K41.diff-n
\nuc{45}{Sc}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Sc45_patched.xml @ 7 from diffs/n_Sc45.diff-n
%Ti46  &  103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Ti46_patched.xml @ 6 from diffs/n_Ti46.diff-n
%Ti47  &  103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Ti47_patched.xml @ 6 from diffs/n_Ti47.diff-n
%Ti48  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Ti48_patched.xml @ 5 from diffs/n_Ti48.diff-n
%Ti49  &  103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Ti49_patched.xml @ 6 from diffs/n_Ti49.diff-n
%Ti50  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Ti50_patched.xml @ 5 from diffs/n_Ti50.diff-n
%V50  &  112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_V50_patched.xml @ 8 from diffs/n_V50.diff-n
%V51  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_V51_patched.xml @ 5 from diffs/n_V51.diff-n
\nuc{58m1}{Co}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Co58m1_patched.xml @ 6 from diffs/n_Co58m1.diff-n
%Zn64  &  115:\nuc{1}{H}, 115:\nuc{2}{H}, 112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 117:\nuc{2}{H}, 117:\nuc{4}{He}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 108:\nuc{4}{He} \\   % giving n_Zn64_patched.xml @ 13 from diffs/n_Zn64.diff-n
%Zn65  &  115:\nuc{1}{H}, 115:\nuc{2}{H}, 116:\nuc{1}{H}, 116:\nuc{3}{H}, 112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 108:\nuc{4}{He} \\   % giving n_Zn65_patched.xml @ 13 from diffs/n_Zn65.diff-n
%Zn66  &  115:\nuc{1}{H}, 115:\nuc{2}{H}, 112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 108:\nuc{4}{He} \\   % giving n_Zn66_patched.xml @ 11 from diffs/n_Zn66.diff-n
%Zn67  &  112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 108:\nuc{4}{He} \\   % giving n_Zn67_patched.xml @ 9 from diffs/n_Zn67.diff-n
%Zn68  &  103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Zn68_patched.xml @ 6 from diffs/n_Zn68.diff-n
%Zn70  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Zn70_patched.xml @ 5 from diffs/n_Zn70.diff-n
\nuc{69}{Ga}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ga69_patched.xml @ 10 from diffs/n_Ga69.diff-n
\nuc{71}{Ga}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ga71_patched.xml @ 9 from diffs/n_Ga71.diff-n
\nuc{70}{Ge}  &  112:\nuc{1}{H}, 112:\nuc{4}{He} \\   % giving n_Ge70_patched.xml @ 2 from diffs/n_Ge70.diff-n
\nuc{72}{Ge}  &  112:\nuc{1}{H}, 112:\nuc{4}{He} \\   % giving n_Ge72_patched.xml @ 2 from diffs/n_Ge72.diff-n
\nuc{73}{Ge}  &  112:\nuc{1}{H}, 112:\nuc{4}{He} \\   % giving n_Ge73_patched.xml @ 2 from diffs/n_Ge73.diff-n
\nuc{74}{Ge}  &  112:\nuc{1}{H}, 112:\nuc{4}{He} \\   % giving n_Ge74_patched.xml @ 2 from diffs/n_Ge74.diff-n
\nuc{76}{Ge}  &  112:\nuc{1}{H}, 112:\nuc{4}{He} \\   % giving n_Ge76_patched.xml @ 2 from diffs/n_Ge76.diff-n
\nuc{74}{Se}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Se74_patched.xml @ 9 from diffs/n_Se74.diff-n
\nuc{76}{Se}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Se76_patched.xml @ 9 from diffs/n_Se76.diff-n
\nuc{77}{Se}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Se77_patched.xml @ 10 from diffs/n_Se77.diff-n
\nuc{78}{Se}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Se78_patched.xml @ 8 from diffs/n_Se78.diff-n
\nuc{79}{Se}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Se79_patched.xml @ 9 from diffs/n_Se79.diff-n
\nuc{80}{Se}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Se80_patched.xml @ 7 from diffs/n_Se80.diff-n
\nuc{82}{Se}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Se82_patched.xml @ 7 from diffs/n_Se82.diff-n
\nuc{79}{Br}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Br79_patched.xml @ 11 from diffs/n_Br79.diff-n
\nuc{81}{Br}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Br81_patched.xml @ 9 from diffs/n_Br81.diff-n
\nuc{80}{Kr}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Kr80_patched.xml @ 9 from diffs/n_Kr80.diff-n
\nuc{82}{Kr}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Kr82_patched.xml @ 7 from diffs/n_Kr82.diff-n
\nuc{83}{Kr}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Kr83_patched.xml @ 9 from diffs/n_Kr83.diff-n
\nuc{84}{Kr}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Kr84_patched.xml @ 8 from diffs/n_Kr84.diff-n
\nuc{85}{Rb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Rb85_patched.xml @ 9 from diffs/n_Rb85.diff-n
\nuc{87}{Rb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Rb87_patched.xml @ 8 from diffs/n_Rb87.diff-n
\nuc{86}{Sr}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sr86_patched.xml @ 8 from diffs/n_Sr86.diff-n
\nuc{87}{Sr}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sr87_patched.xml @ 9 from diffs/n_Sr87.diff-n
\nuc{88}{Sr}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sr88_patched.xml @ 8 from diffs/n_Sr88.diff-n
\nuc{89}{Sr}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sr89_patched.xml @ 8 from diffs/n_Sr89.diff-n
\nuc{90}{Sr}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sr90_patched.xml @ 8 from diffs/n_Sr90.diff-n
\nuc{91}{Y}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Y91_patched.xml @ 9 from diffs/n_Y91.diff-n
\nuc{93}{Nb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Nb93_patched.xml @ 8 from diffs/n_Nb93.diff-n
\nuc{94}{Nb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Nb94_patched.xml @ 10 from diffs/n_Nb94.diff-n
\nuc{95}{Nb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Nb95_patched.xml @ 10 from diffs/n_Nb95.diff-n
\nuc{92}{Mo}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Mo92_patched.xml @ 8 from diffs/n_Mo92.diff-n
\nuc{94}{Mo}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Mo94_patched.xml @ 8 from diffs/n_Mo94.diff-n
\nuc{95}{Mo}  &  107:\nuc{4}{He} \\   % giving n_Mo95_patched.xml @ 1 from diffs/n_Mo95.diff-n
\nuc{96}{Mo}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Mo96_patched.xml @ 6 from diffs/n_Mo96.diff-n
\nuc{97}{Mo}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Mo97_patched.xml @ 7 from diffs/n_Mo97.diff-n
\nuc{98}{Mo}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Mo98_patched.xml @ 6 from diffs/n_Mo98.diff-n
\nuc{99}{Mo}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Mo99_patched.xml @ 9 from diffs/n_Mo99.diff-n
\nuc{100}{Mo}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Mo100_patched.xml @ 7 from diffs/n_Mo100.diff-n
\nuc{96}{Ru}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru96_patched.xml @ 10 from diffs/n_Ru96.diff-n
\nuc{98}{Ru}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru98_patched.xml @ 10 from diffs/n_Ru98.diff-n
\nuc{99}{Ru}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru99_patched.xml @ 9 from diffs/n_Ru99.diff-n
\nuc{100}{Ru}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru100_patched.xml @ 8 from diffs/n_Ru100.diff-n
\nuc{102}{Ru}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru102_patched.xml @ 8 from diffs/n_Ru102.diff-n
\nuc{103}{Ru}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru103_patched.xml @ 7 from diffs/n_Ru103.diff-n
\nuc{104}{Ru}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru104_patched.xml @ 7 from diffs/n_Ru104.diff-n
\nuc{105}{Ru}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru105_patched.xml @ 7 from diffs/n_Ru105.diff-n
\nuc{106}{Ru}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ru106_patched.xml @ 7 from diffs/n_Ru106.diff-n
\nuc{103}{Rh}  &  107:\nuc{4}{He} \\   % giving n_R\nuc{1}{H}03_patched.xml @ 1 from diffs/n_R\nuc{1}{H}03.diff-n
\nuc{105}{Rh}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_R\nuc{1}{H}05_patched.xml @ 9 from diffs/n_R\nuc{1}{H}05.diff-n
\nuc{107}{Pd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Pd107_patched.xml @ 8 from diffs/n_Pd107.diff-n
%Ag107  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 107:\nuc{4}{He} \\   % giving n_Ag107_patched.xml @ 4 from diffs/n_Ag107.diff-n
\nuc{110m1}{Ag}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ag110m1_patched.xml @ 10 from diffs/n_Ag110m1.diff-n
\nuc{106}{Cd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Cd106_patched.xml @ 9 from diffs/n_Cd106.diff-n
\nuc{108}{Cd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cd108_patched.xml @ 10 from diffs/n_Cd108.diff-n
\nuc{110}{Cd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cd110_patched.xml @ 10 from diffs/n_Cd110.diff-n
\nuc{111}{Cd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Cd111_patched.xml @ 7 from diffs/n_Cd111.diff-n
\nuc{112}{Cd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cd112_patched.xml @ 10 from diffs/n_Cd112.diff-n
\nuc{113}{Cd}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cd113_patched.xml @ 7 from diffs/n_Cd113.diff-n
\nuc{114}{Cd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cd114_patched.xml @ 10 from diffs/n_Cd114.diff-n
\nuc{116}{Cd}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cd116_patched.xml @ 10 from diffs/n_Cd116.diff-n
\nuc{113}{In}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_In113_patched.xml @ 9 from diffs/n_In113.diff-n
\nuc{115}{In}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_In115_patched.xml @ 9 from diffs/n_In115.diff-n
\nuc{112}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn112_patched.xml @ 9 from diffs/n_Sn112.diff-n
\nuc{114}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn114_patched.xml @ 8 from diffs/n_Sn114.diff-n
\nuc{115}{Sn}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn115_patched.xml @ 9 from diffs/n_Sn115.diff-n
\nuc{116}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn116_patched.xml @ 7 from diffs/n_Sn116.diff-n
\nuc{117}{Sn}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn117_patched.xml @ 8 from diffs/n_Sn117.diff-n
\nuc{118}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn118_patched.xml @ 7 from diffs/n_Sn118.diff-n
\nuc{119}{Sn}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Sn119_patched.xml @ 5 from diffs/n_Sn119.diff-n
\nuc{122}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn122_patched.xml @ 7 from diffs/n_Sn122.diff-n
\nuc{123}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn123_patched.xml @ 7 from diffs/n_Sn123.diff-n
\nuc{124}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn124_patched.xml @ 7 from diffs/n_Sn124.diff-n
\nuc{126}{Sn}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sn126_patched.xml @ 7 from diffs/n_Sn126.diff-n
\nuc{121}{Sb}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sb121_patched.xml @ 7 from diffs/n_Sb121.diff-n
\nuc{123}{Sb}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sb123_patched.xml @ 7 from diffs/n_Sb123.diff-n
\nuc{124}{Sb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sb124_patched.xml @ 9 from diffs/n_Sb124.diff-n
\nuc{125}{Sb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Sb125_patched.xml @ 9 from diffs/n_Sb125.diff-n
\nuc{120}{Te}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te120_patched.xml @ 9 from diffs/n_Te120.diff-n
\nuc{122}{Te}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te122_patched.xml @ 8 from diffs/n_Te122.diff-n
\nuc{123}{Te}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te123_patched.xml @ 9 from diffs/n_Te123.diff-n
\nuc{124}{Te}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te124_patched.xml @ 7 from diffs/n_Te124.diff-n
\nuc{125}{Te}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te125_patched.xml @ 8 from diffs/n_Te125.diff-n
\nuc{126}{Te}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te126_patched.xml @ 7 from diffs/n_Te126.diff-n
\nuc{127m1}{Te}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te127m1_patched.xml @ 8 from diffs/n_Te127m1.diff-n
\nuc{128}{Te}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te128_patched.xml @ 7 from diffs/n_Te128.diff-n
\nuc{129m1}{Te}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te129m1_patched.xml @ 8 from diffs/n_Te129m1.diff-n
\nuc{130}{Te}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Te130_patched.xml @ 7 from diffs/n_Te130.diff-n
\nuc{129}{I}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_I129_patched.xml @ 9 from diffs/n_I129.diff-n
\nuc{131}{I}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_I131_patched.xml @ 9 from diffs/n_I131.diff-n
\nuc{135}{I}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_I135_patched.xml @ 7 from diffs/n_I135.diff-n
\nuc{126}{Xe}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe126_patched.xml @ 8 from diffs/n_Xe126.diff-n
\nuc{128}{Xe}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe128_patched.xml @ 7 from diffs/n_Xe128.diff-n
\nuc{129}{Xe}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe129_patched.xml @ 9 from diffs/n_Xe129.diff-n
\nuc{130}{Xe}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe130_patched.xml @ 5 from diffs/n_Xe130.diff-n
\nuc{132}{Xe}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe132_patched.xml @ 7 from diffs/n_Xe132.diff-n
\nuc{133}{Xe}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe133_patched.xml @ 8 from diffs/n_Xe133.diff-n
\nuc{134}{Xe}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe134_patched.xml @ 7 from diffs/n_Xe134.diff-n
\nuc{135}{Xe}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe135_patched.xml @ 8 from diffs/n_Xe135.diff-n
\nuc{136}{Xe}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Xe136_patched.xml @ 7 from diffs/n_Xe136.diff-n
\multirow{ 2}{*}{\nuc{134}{Cs}}  &  115:\nuc{1}{H}, 115:\nuc{2}{H}, 116:\nuc{1}{H}, 116:\nuc{3}{H}, 112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, \\
                                                  & 111:\nuc{1}{H}, 117:\nuc{2}{H}, 117:\nuc{4}{He}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 108:\nuc{4}{He} \\   % giving n_Cs134_patched.xml @ 15 from diffs/n_Cs134.diff-n
\nuc{135}{Cs}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cs135_patched.xml @ 9 from diffs/n_Cs135.diff-n
\nuc{136}{Cs}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cs136_patched.xml @ 9 from diffs/n_Cs136.diff-n
\nuc{137}{Cs}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Cs137_patched.xml @ 9 from diffs/n_Cs137.diff-n
\nuc{130}{Ba}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba130_patched.xml @ 10 from diffs/n_Ba130.diff-n
\nuc{132}{Ba}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba132_patched.xml @ 8 from diffs/n_Ba132.diff-n
\nuc{134}{Ba}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba134_patched.xml @ 7 from diffs/n_Ba134.diff-n
\nuc{135}{Ba}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba135_patched.xml @ 9 from diffs/n_Ba135.diff-n
\nuc{136}{Ba}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba136_patched.xml @ 7 from diffs/n_Ba136.diff-n
\nuc{137}{Ba}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba137_patched.xml @ 8 from diffs/n_Ba137.diff-n
\nuc{138}{Ba}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba138_patched.xml @ 8 from diffs/n_Ba138.diff-n
\nuc{140}{Ba}  &  103:\nuc{1}{H}, 111:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ba140_patched.xml @ 7 from diffs/n_Ba140.diff-n
\nuc{138}{La}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_La138_patched.xml @ 10 from diffs/n_La138.diff-n
\nuc{140}{Ce}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ce140_patched.xml @ 8 from diffs/n_Ce140.diff-n
\nuc{141}{Ce}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ce141_patched.xml @ 8 from diffs/n_Ce141.diff-n
\nuc{142}{Ce}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ce142_patched.xml @ 9 from diffs/n_Ce142.diff-n
\nuc{144}{Ce}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Ce144_patched.xml @ 9 from diffs/n_Ce144.diff-n
\nuc{143}{Pr}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Pr143_patched.xml @ 10 from diffs/n_Pr143.diff-n
\nuc{143}{Nd}  &  107:\nuc{4}{He} \\   % giving n_Nd143_patched.xml @ 1 from diffs/n_Nd143.diff-n
\nuc{145}{Nd}  &  107:\nuc{4}{He} \\   % giving n_Nd145_patched.xml @ 1 from diffs/n_Nd145.diff-n
\nuc{147}{Pm}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Pm147_patched.xml @ 5 from diffs/n_Pm147.diff-n
\nuc{148}{Pm}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Pm148_patched.xml @ 10 from diffs/n_Pm148.diff-n
\nuc{148m1}{Pm}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Pm148m1_patched.xml @ 7 from diffs/n_Pm148m1.diff-n
\nuc{149}{Pm}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Pm149_patched.xml @ 9 from diffs/n_Pm149.diff-n
\nuc{147}{Sm}  &  107:\nuc{4}{He} \\   % giving n_Sm147_patched.xml @ 1 from diffs/n_Sm147.diff-n
\nuc{149}{Sm}  &  107:\nuc{4}{He} \\   % giving n_Sm149_patched.xml @ 1 from diffs/n_Sm149.diff-n
\nuc{153}{Sm}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Sm153_patched.xml @ 5 from diffs/n_Sm153.diff-n
\nuc{151}{Eu}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Eu151_patched.xml @ 8 from diffs/n_Eu151.diff-n
\nuc{152}{Eu}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Eu152_patched.xml @ 10 from diffs/n_Eu152.diff-n
\nuc{153}{Eu}  &  112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Eu153_patched.xml @ 7 from diffs/n_Eu153.diff-n
\nuc{154}{Eu}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Eu154_patched.xml @ 7 from diffs/n_Eu154.diff-n
\nuc{155}{Eu}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Eu155_patched.xml @ 5 from diffs/n_Eu155.diff-n
\nuc{156}{Eu}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Eu156_patched.xml @ 9 from diffs/n_Eu156.diff-n
\nuc{152}{Gd}  &  107:\nuc{4}{He} \\   % giving n_Gd152_patched.xml @ 1 from diffs/n_Gd152.diff-n
\nuc{153}{Gd}  &  107:\nuc{4}{He} \\   % giving n_Gd153_patched.xml @ 1 from diffs/n_Gd153.diff-n
\nuc{155}{Gd}  &  107:\nuc{4}{He} \\   % giving n_Gd155_patched.xml @ 1 from diffs/n_Gd155.diff-n
\nuc{157}{Gd}  &  107:\nuc{4}{He} \\   % giving n_Gd157_patched.xml @ 1 from diffs/n_Gd157.diff-n
\nuc{159}{Tb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Tb159_patched.xml @ 9 from diffs/n_Tb159.diff-n
\nuc{154}{Dy}  &  112:\nuc{1}{H}, 112:\nuc{4}{He}, 103:\nuc{1}{H}, 111:\nuc{1}{H}, 117:\nuc{2}{H}, 117:\nuc{4}{He}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 108:\nuc{4}{He} \\   % giving n_Dy154_patched.xml @ 11 from diffs/n_Dy154.diff-n
\nuc{159}{Dy}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Dy159_patched.xml @ 5 from diffs/n_Dy159.diff-n
\nuc{162}{Er}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Er162_patched.xml @ 6 from diffs/n_Er162.diff-n
\nuc{164}{Er}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Er164_patched.xml @ 6 from diffs/n_Er164.diff-n
\nuc{166}{Er}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Er166_patched.xml @ 7 from diffs/n_Er166.diff-n
\nuc{167}{Er}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Er167_patched.xml @ 7 from diffs/n_Er167.diff-n
\nuc{168}{Er}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Er168_patched.xml @ 7 from diffs/n_Er168.diff-n
\nuc{170}{Er}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 107:\nuc{4}{He} \\   % giving n_Er170_patched.xml @ 7 from diffs/n_Er170.diff-n
\nuc{168}{Yb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Yb168_patched.xml @ 9 from diffs/n_Yb168.diff-n
\nuc{170}{Yb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Yb170_patched.xml @ 9 from diffs/n_Yb170.diff-n
\nuc{171}{Yb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Yb171_patched.xml @ 9 from diffs/n_Yb171.diff-n
\nuc{172}{Yb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Yb172_patched.xml @ 9 from diffs/n_Yb172.diff-n
\nuc{173}{Yb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Yb173_patched.xml @ 9 from diffs/n_Yb173.diff-n
\nuc{174}{Yb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Yb174_patched.xml @ 9 from diffs/n_Yb174.diff-n
\nuc{176}{Yb}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Yb176_patched.xml @ 9 from diffs/n_Yb176.diff-n
\nuc{175}{Lu}  &  103:\nuc{1}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Lu175_patched.xml @ 3 from diffs/n_Lu175.diff-n
\nuc{176}{Lu}  &  103:\nuc{1}{H}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Lu176_patched.xml @ 3 from diffs/n_Lu176.diff-n
\nuc{174}{Hf}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Hf174_patched.xml @ 9 from diffs/n_Hf174.diff-n
\nuc{176}{Hf}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Hf176_patched.xml @ 9 from diffs/n_Hf176.diff-n
\nuc{178}{Hf}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Hf178_patched.xml @ 9 from diffs/n_Hf178.diff-n
\nuc{179}{Hf}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Hf179_patched.xml @ 9 from diffs/n_Hf179.diff-n
\nuc{180}{Hf}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Hf180_patched.xml @ 9 from diffs/n_Hf180.diff-n
\nuc{181}{Hf}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Hf181_patched.xml @ 9 from diffs/n_Hf181.diff-n
\nuc{182}{Hf}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He}, 102:photon \\   % giving n_Hf182_patched.xml @ 9 from diffs/n_Hf182.diff-n
\nuc{182}{Ta}  &  107:\nuc{4}{He}, 102:photon \\   % giving n_Ta182_patched.xml @ 2 from diffs/n_Ta182.diff-n
\nuc{184}{Os}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Os184_patched.xml @ 5 from diffs/n_Os184.diff-n
\nuc{186}{Os}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Os186_patched.xml @ 5 from diffs/n_Os186.diff-n
\nuc{187}{Os}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Os187_patched.xml @ 5 from diffs/n_Os187.diff-n
\nuc{188}{Os}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Os188_patched.xml @ 5 from diffs/n_Os188.diff-n
\nuc{189}{Os}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Os189_patched.xml @ 5 from diffs/n_Os189.diff-n
\nuc{190}{Os}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Os190_patched.xml @ 5 from diffs/n_Os190.diff-n
\nuc{192}{Os}  &  103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Os192_patched.xml @ 5 from diffs/n_Os192.diff-n
\nuc{196}{Hg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He} \\   % giving n_Hg196_patched.xml @ 5 from diffs/n_Hg196.diff-n
\nuc{198}{Hg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He} \\   % giving n_Hg198_patched.xml @ 5 from diffs/n_Hg198.diff-n
\nuc{199}{Hg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He} \\   % giving n_Hg199_patched.xml @ 5 from diffs/n_Hg199.diff-n
\nuc{200}{Hg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He} \\   % giving n_Hg200_patched.xml @ 5 from diffs/n_Hg200.diff-n
\nuc{201}{Hg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He} \\   % giving n_Hg201_patched.xml @ 5 from diffs/n_Hg201.diff-n
\nuc{202}{Hg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He} \\   % giving n_Hg202_patched.xml @ 5 from diffs/n_Hg202.diff-n
\nuc{204}{Hg}  &  28:\nuc{1}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 107:\nuc{4}{He} \\   % giving n_Hg204_patched.xml @ 5 from diffs/n_Hg204.diff-n
\nuc{209}{Bi}  &  28:\nuc{1}{H}, 32:\nuc{2}{H}, 33:\nuc{3}{H}, 22:\nuc{4}{He}, 103:\nuc{1}{H}, 104:\nuc{2}{H}, 105:\nuc{3}{H}, 106:\nuc{3}{He}, 107:\nuc{4}{He} \\   % giving n_Bi209_patched.xml @ 9 from diffs/n_Bi209.diff-n
\nuc{223}{Ra}  &  102:photon \\   % giving n_Ra223_patched.xml @ 1 from diffs/n_Ra223.diff-n
\nuc{224}{Ra}  &  102:photon \\   % giving n_Ra224_patched.xml @ 1 from diffs/n_Ra224.diff-n
\nuc{225}{Ra}  &  102:photon \\   % giving n_Ra225_patched.xml @ 1 from diffs/n_Ra225.diff-n
\nuc{226}{Ra}  &  102:photon \\   % giving n_Ra226_patched.xml @ 1 from diffs/n_Ra226.diff-n
\nuc{235}{U}  &  800-835:\nuc{4}{He} \\   % giving n_U235_patched.xml @ 36 from diffs/n_U235.diff-n
\nuc{238}{Pu}  &  102:photon \\   % giving n_Pu238_patched.xml @ 1 from diffs/n_Pu238.diff-n
\nuc{242}{Am}  &  102:photon \\   % giving n_Am242_patched.xml @ 1 from diffs/n_Am242.diff-n
\nuc{242m1}{Am}  &  102:photon \\   % giving n_Am242m1_patched.xml @ 1 from diffs/n_Am242m1.diff-n
\nuc{244}{Am}  &  102:photon \\   % giving n_Am244_patched.xml @ 1 from diffs/n_Am244.diff-n
\nuc{244m1}{Am}  &  102:photon   % giving n_Am244m1_patched.xml @ 1 from diffs/n_Am244m1.diff-n

\end{longtable*}

==> (inline-1) <==
\begin{longtable*}{@{}>{\scriptsize}l>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c}
\caption{\footnotesize Summary of the origins of and recent changes to the thermal-neutron scattering law %(\texttt{thermal\_scatt}) 
sublibrary. 
For each file we list the library source, the year when the last significant evaluation effort or impactful modification was performed, the institution responsible for its most recent evaluation and the corresponding year said evaluation was completed. 
%We also provide additional comments, where relevant.  
Evaluations updated in  \ENDF\ are in bold.}
\label{tab:appendix:provenance_tsl}\\
\toprule
\toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}                       \\
                                             &                                             &  updated   &                                            &                                                                                           \\
\midrule
\endfirsthead
\caption{\footnotesize (continued) Provenance for the thermal-neutron scattering law %(\texttt{thermal\_scatt}) 
sublibrary.}\\
\toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}                                      \\
                                             &                                             &  updated   &                                            &                                                                                               \\
\midrule
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{5}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 tsl-013\_Al\_027                    & ENDF/B-VII.0           & 2024          & LANL              & 2005         \\
\midrule 
 \textbf{tsl-AlinAl2O3}            & \textbf{ENDF/B-VIII.1} & \textbf{2024} & \textbf{LEIP}     & \textbf{2020}  \\
 \textbf{tsl-OinAl2O3}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2020}  \\
\midrule 
 \textbf{tsl-Be-metal}             & \textbf{ENDF/B-VIII.1} & \textbf{2024} & \textbf{LEIP}     & \textbf{2021}  \\
 \textbf{tsl-Be-metal+Sd}          & \textbf{ENDF/B-VIII.1} & \textbf{2024} & \textbf{LEIP}     & \textbf{2021}  \\
\midrule 
 \textbf{tsl-BeinBe2C}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
 \textbf{tsl-CinBe2C}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
\midrule 
 \textbf{tsl-BeinBeF2}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{UoS}      & \textbf{2021}  \\
 \textbf{tsl-FinBeF2}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{UoS}      & \textbf{2023}  \\
\midrule 
 \textbf{tsl-BeinBeO}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-OinBeO}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
\midrule 
 tsl-benzene                       & ENDF-269               & 2017          & GA                & 1969           \\
\midrule 
 \textbf{tsl-CainCaH2}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2021}  \\
 \textbf{tsl-H1inCaH2}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2021}  \\
 \textbf{tsl-H2inCaH2}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2021}  \\
\midrule 
 \textbf{tsl-CinCF2}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ORNL/RPI} & \textbf{2022}  \\
 \textbf{tsl-FinCF2}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ORNL/RPI} & \textbf{2022}  \\
\midrule 
 tsl-HinCH2                        & ENDF/B-VIII.0          & 2023          & LEIP              & 2017           \\
\midrule 
 tsl-l-CH4                         & ENDF/B-VII.0           & 2023          & LANL              & 1993           \\
 tsl-s-CH4                         & ENDF/B-VII.0           & 2016          & LANL              & 1993           \\
\midrule 
 \textbf{tsl-CinC8H8}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ORNL/RPI} & \textbf{2022}  \\
 \textbf{tsl-HinC8H8}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ORNL/RPI} & \textbf{2022}  \\
\midrule 
 \textbf{tsl-CinC5O2H8}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ORNL/RPI} & \textbf{2022}  \\
 \textbf{tsl-HinC5O2H8}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ORNL/RPI} & \textbf{2022}  \\
 \textbf{tsl-OinC5O2H8}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ORNL/RPI} & \textbf{2022}  \\
\midrule 
 \textbf{tsl-ortho-D}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ESS}      & \textbf{2023}  \\
 \textbf{tsl-para-D}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ESS}      & \textbf{2023}  \\
\midrule 
 tsl-DinD2O                        & ENDF/B-VIII.0          & 2023          & ARCAB             & 2017           \\
 tsl-OinD2O                        & ENDF/B-VIII.0          & 2023          & ARCAB             & 2017           \\
\midrule 
 tsl-026\_Fe\_056                    & ENDF/B-VII.0           & 2024          & LANL              & 2005         \\
\midrule 
 \textbf{tsl-BeinFLiBe}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2020}  \\
 \textbf{tsl-FinFLiBe}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2020}  \\
 \textbf{tsl-LiinFLiBe}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2020}  \\
\midrule 
 tsl-crystalline-graphite          & ENDF/B-VIII.0          & 2023          & LEIP              & 2017           \\
 tsl-reactor-graphite-10P          & ENDF/B-VIII.0          & 2023          & LEIP              & 2017           \\
 \textbf{tsl-reactor-graphite-20P} & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2020}  \\
 tsl-reactor-graphite-30P          & ENDF/B-VIII.0          & 2023          & LEIP              & 2017           \\
 \textbf{tsl-graphiteSd}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
\midrule 
 \textbf{tsl-ortho-H}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ESS}      & \textbf{2023}  \\
 \textbf{tsl-para-H}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ESS}      & \textbf{2023}  \\
\midrule 
 \textbf{tsl-FinHF}                & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-HinHF}                & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
\midrule 
 \textbf{tsl-HinH2O}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ESS}      & \textbf{2023}  \\
\midrule 
 tsl-HinIceIh                      & ENDF/B-VIII.0          & 2023          & BAPL              & 2016           \\
 tsl-OinIceIh                      & ENDF/B-VIII.0          & 2016          & BAPL              & 2016           \\
\midrule 
 \textbf{tsl-7Liin7LiD-mixed}      & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
 \textbf{tsl-Din7LiD-mixed}        & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
\midrule 
 \textbf{tsl-7Liin7LiH-mixed}      & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
 \textbf{tsl-Hin7LiH-mixed}        & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
\midrule 
 \textbf{tsl-FinMgF2}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{UoS}      & \textbf{2021}  \\
 \textbf{tsl-MginMgF2}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{UoS}      & \textbf{2021}  \\
\midrule 
 \textbf{tsl-MginMgO}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{UoS}      & \textbf{2021}  \\
 \textbf{tsl-OinMgO}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{UoS}      & \textbf{2021}  \\
\midrule 
 \textbf{tsl-HinParaffinicOil}     & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{ESS}      & \textbf{2023}  \\
\midrule 
 \textbf{tsl-OinPuO2}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
 \textbf{tsl-PuinPuO2}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
\midrule 
 \textbf{tsl-CinSiC}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-SiinSiC}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
\midrule 
 \textbf{tsl-OinSiO2-alpha}        & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-SiinSiO2-alpha}       & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 tsl-SiO2-beta                     & ENDF/B-VIII.0          & 2016          & LEIP              & 2011           \\
\midrule 
 \textbf{tsl-U-metal-100P}         & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
 \textbf{tsl-U-metal-10P}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
 \textbf{tsl-U-metal-5P}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
 \textbf{tsl-U-metal-HALEU}        & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
 \textbf{tsl-U-metal-HEU}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
 \textbf{tsl-U-metal}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2023}  \\
\midrule 
 \textbf{tsl-CinUC-100P}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUC-100P}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-CinUC-10P}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUC-10P}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-CinUC-5P}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUC-5P}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-CinUC-HALEU}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUC-HALEU}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-CinUC-HEU}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUC-HEU}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-CinUC}                & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUC}                & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
\midrule 
 \textbf{tsl-HinUH3}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2018}  \\
\midrule 
 \textbf{tsl-NinUN-100P}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUN-100P}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-NinUN-10P}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUN-10P}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-NinUN-5P}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUN-5P}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-NinUN-HALEU}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUN-HALEU}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-NinUN-HEU}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUN-HEU}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-NinUN}                & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUN}                & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
\midrule 
 \textbf{tsl-OinUO2-100P}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUO2-100P}          & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-OinUO2-10P}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUO2-10P}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-OinUO2-5P}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUO2-5P}            & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-OinUO2-HALEU}         & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUO2-HALEU}         & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-OinUO2-HEU}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUO2-HEU}           & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-OinUO2}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
 \textbf{tsl-UinUO2}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LEIP}     & \textbf{2022}  \\
\midrule 
 \textbf{tsl-HinYH2}               & \textbf{ENDF/B-VIII.1} & \textbf{2024} & \textbf{NNL}      & \textbf{2024}  \\
 \textbf{tsl-YinYH2}               & \textbf{ENDF/B-VIII.1} & \textbf{2024} & \textbf{NNL}      & \textbf{2024}  \\
\midrule 
 \textbf{tsl-CinZrC}               & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
 \textbf{tsl-ZrinZrC}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
\midrule 
 tsl-HinZrH                        & ENDF/B-VII.0           & 2023          & LANL              & 1993           \\
 tsl-ZrinZrH                       & ENDF/B-VII.0           & 2023          & LANL              & 1993           \\
\midrule 
 \textbf{tsl-HinZrH2}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
 \textbf{tsl-ZrinZrH2}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
\midrule 
 \textbf{tsl-HinZrHx}              & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
 \textbf{tsl-ZrinZrHx}             & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{NNL}      & \textbf{2023}  \\
\end{longtable*}

%\afterpage{\clearpage}

%!TEX root = ../../endf-VIII-1.tex

\begin{longtable*}{@{}>{\scriptsize}l>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c@{}}
\caption{\footnotesize Summary of the origins of and recent changes to the photonuclear %(\texttt{gammas}) 
sublibrary. For each file we list the library source, the year when the last significant evaluation effort or impactful modification was performed, the institution responsible for its most recent evaluation and the corresponding year said evaluation was completed. We also provide additional comments, where relevant.  Evaluations updated in  \ENDF\ are in bold.}
\label{tab:appendix:provenance_gammas}\\
\toprule
\toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endfirsthead
\caption{\footnotesize (continued) Provenance for the photonuclear %(\texttt{gammas}) 
sublibrary.}\\
\toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{6}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 g-001\_H\_002           & ENDF/B-VII.0                   & 2023          & LANL               & 2005          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 \textbf{g-002\_He\_003} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2003} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-003\_Li\_006} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2013} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-003\_Li\_007} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2013} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-004\_Be\_009} & \textbf{CENDL-3}               & \textbf{2023} & \textbf{CNDC}      & \textbf{2018} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 g-006\_C\_012           & LANL150u                       & 2023          & LANL               & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-006\_C\_013           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 \textbf{g-006\_C\_014}  & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-007\_N\_014}  & \textbf{ENDF/B-VII.0}          & \textbf{2024} & \textbf{KAERI}     & \textbf{1999} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; added missing photon distributions} }\\
 g-007\_N\_015           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 g-008\_O\_016           & LANL150u                       & 2023          & LANL               & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-008\_O\_017           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-008\_O\_018           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 \textbf{g-009\_F\_019}  & \textbf{JENDL-5}              & \textbf{2023} & \textbf{JAEA}      & \textbf{2013} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                      }\\
\midrule
 g-011\_Na\_023          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 g-012\_Mg\_024          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-012\_Mg\_025          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-012\_Mg\_026          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 g-013\_Al\_027          & LANL150u                       & 2023          & LANL               & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 g-014\_Si\_027          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-014\_Si\_028          & ENDF/B-VII.0                   & 2023          & LANL               & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-014\_Si\_029          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-014\_Si\_030          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 g-016\_S\_032           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-016\_S\_033           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-016\_S\_034           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-016\_S\_036           & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 \textbf{g-017\_Cl\_035} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-017\_Cl\_037} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-018\_Ar\_036} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-018\_Ar\_038} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-018\_Ar\_040} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-019\_K\_039}  & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-019\_K\_040}  & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-019\_K\_041}  & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 g-020\_Ca\_040          & LANL150u                       & 2024          & LANL               & 1998          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP; correct masses                              }\\
 g-020\_Ca\_042          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-020\_Ca\_043          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 \textbf{g-020\_Ca\_044} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2013} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 g-020\_Ca\_046          & KAERI/G-1                      & 2023          & KAERI              & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 \textbf{g-020\_Ca\_048} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2013} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-021\_Sc\_045} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-022\_Ti\_046} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-022\_Ti\_047} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-022\_Ti\_048} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-022\_Ti\_049} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-022\_Ti\_050} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-023\_V\_050}  & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-023\_V\_051}  & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-024\_Cr\_050} & \textbf{CENDL-3}               & \textbf{2023} & \textbf{CNDC}      & \textbf{2018} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-024\_Cr\_052} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-024\_Cr\_053} & \textbf{CENDL-3}               & \textbf{2023} & \textbf{CNDC}      & \textbf{2018} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-024\_Cr\_054} & \textbf{CENDL-3}               & \textbf{2023} & \textbf{CNDC}      & \textbf{2018} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-025\_Mn\_055} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-026\_Fe\_054} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-026\_Fe\_056} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-026\_Fe\_057} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-026\_Fe\_058} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-027\_Co\_059} & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{IFIN-HH}   & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-028\_Ni\_058} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-028\_Ni\_060} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-028\_Ni\_061} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-028\_Ni\_062} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-028\_Ni\_064} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 g-029\_Cu\_063          & LANL150u                       & 2023          & LANL               & 1999          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 \textbf{g-029\_Cu\_065} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-030\_Zn\_064} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-030\_Zn\_066} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-030\_Zn\_067} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-030\_Zn\_068} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-030\_Zn\_070} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-032\_Ge\_070} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-032\_Ge\_072} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-032\_Ge\_073} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-032\_Ge\_074} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-032\_Ge\_076} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-033\_As\_075} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-034\_Se\_076} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-034\_Se\_078} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-034\_Se\_080} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-034\_Se\_082} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-038\_Sr\_084} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-038\_Sr\_086} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-038\_Sr\_087} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-038\_Sr\_088} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-038\_Sr\_090} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-039\_Y\_089}  & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{IFIN-HH}   & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Fix yields for gammas and residuals}}\\
\midrule
 \textbf{g-040\_Zr\_090} & \textbf{CENDL/G-3}             & \textbf{2023} & \textbf{CNDC}      & \textbf{2018} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-040\_Zr\_091} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-040\_Zr\_092} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-040\_Zr\_093} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-040\_Zr\_094} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-040\_Zr\_096} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-041\_Nb\_093} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-041\_Nb\_094} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-042\_Mo\_092} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-042\_Mo\_094} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-042\_Mo\_095} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-042\_Mo\_096} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-042\_Mo\_097} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-042\_Mo\_098} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-042\_Mo\_100} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-044\_Ru\_098} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-045\_Rh\_103} & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{IFIN-HH}   & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Fix yields for gammas and residuals}}\\
\midrule
 \textbf{g-046\_Pd\_102} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-046\_Pd\_104} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-046\_Pd\_105} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-046\_Pd\_106} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-046\_Pd\_107} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-046\_Pd\_108} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-046\_Pd\_110} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-047\_Ag\_107} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-047\_Ag\_108} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-047\_Ag\_109} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-048\_Cd\_106} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-048\_Cd\_108} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-048\_Cd\_110} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-048\_Cd\_111} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-048\_Cd\_112} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-048\_Cd\_113} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-048\_Cd\_114} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-048\_Cd\_116} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-049\_In\_115} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-050\_Sn\_112} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_114} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_115} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_116} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_117} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_118} & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{CNDC}      & \textbf{2017} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_119} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_120} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_122} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-050\_Sn\_124} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-051\_Sb\_121} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-051\_Sb\_123} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-052\_Te\_120} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-052\_Te\_122} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-052\_Te\_123} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-052\_Te\_124} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-052\_Te\_125} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-052\_Te\_126} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-052\_Te\_128} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-052\_Te\_130} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-053\_I\_127}  & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-053\_I\_129}  & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-054\_Xe\_132} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-055\_Cs\_133} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-055\_Cs\_135} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-055\_Cs\_137} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-056\_Ba\_138} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-057\_La\_139} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-058\_Ce\_140} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-058\_Ce\_142} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-059\_Pr\_141} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-060\_Nd\_142} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-060\_Nd\_143} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-060\_Nd\_144} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-060\_Nd\_145} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-060\_Nd\_146} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-060\_Nd\_148} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-060\_Nd\_150} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-062\_Sm\_144} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-062\_Sm\_147} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-062\_Sm\_148} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-062\_Sm\_149} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-062\_Sm\_150} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-062\_Sm\_151} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-062\_Sm\_152} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-062\_Sm\_154} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-063\_Eu\_153} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-064\_Gd\_156} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-064\_Gd\_157} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-064\_Gd\_158} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-064\_Gd\_160} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-065\_Tb\_158} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-065\_Tb\_159} & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{IFIN-HH}   & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Fix yields for gammas and residuals}}\\
\midrule
 \textbf{g-066\_Dy\_162} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-066\_Dy\_163} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-067\_Ho\_165} & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{IFIN-HH}   & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Fix yields for gammas and residuals}}\\
\midrule
 \textbf{g-068\_Er\_166} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-068\_Er\_170} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-069\_Tm\_169} & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{IFIN-HH}   & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Fix yields for gammas and residuals}}\\
\midrule
 \textbf{g-071\_Lu\_175} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-072\_Hf\_174} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-072\_Hf\_176} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-072\_Hf\_177} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-072\_Hf\_178} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-072\_Hf\_179} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-072\_Hf\_180} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-073\_Ta\_181} & \textbf{2019 Photonuclear CRP} & \textbf{2023} & \textbf{IFIN-HH}   & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Fix yields for gammas and residuals}}\\
\midrule
 g-074\_W\_180           & CENDL/G                        & 2023          & CNDC               & 1997          & \parbox[t]{6.0cm}{IAEA Photonuclear Data Library                                          }\\
 g-074\_W\_182           & ENDF/B-VII.0                   & 2023          & CNDC               & 1997          & \parbox[t]{6.0cm}{                                                                        }\\
 g-074\_W\_183           & CENDL/G                        & 2023          & CNDC               & 1997          & \parbox[t]{6.0cm}{IAEA Photonuclear Data Library                                          }\\
 g-074\_W\_184           & LANL150u                       & 2023          & LANL               & 1998          & \parbox[t]{6.0cm}{IAEA Photonuclear Data Library                                          }\\
 g-074\_W\_186           & ENDF/B-VII.0                   & 2023          & CNDC               & 1997          & \parbox[t]{6.0cm}{                                                                        }\\
\midrule
 \textbf{g-075\_Re\_185} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
 \textbf{g-075\_Re\_187} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
\midrule
 \textbf{g-076\_Os\_186} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-076\_Os\_188} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-076\_Os\_189} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-076\_Os\_190} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
 \textbf{g-076\_Os\_192} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-078\_Pt\_194} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
\midrule
 \textbf{g-079\_Au\_197} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
\midrule
 g-082\_Pb\_206          & LANL150u                       & 2023          & LANL               & 1998          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-082\_Pb\_207          & LANL150u                       & 2023          & LANL               & 1998          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
 g-082\_Pb\_208          & LANL150u                       & 2023          & LANL               & 1998          & \parbox[t]{6.0cm}{2019 IAEA Photonuclear CRP                                              }\\
\midrule
 \textbf{g-083\_Bi\_209} & \textbf{TENDL2012}             & \textbf{2023} & \textbf{KAERI/NRG} & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP}                                     }\\
\midrule
 \textbf{g-088\_Ra\_226} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
\midrule
 \textbf{g-090\_Th\_232} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
\midrule
 \textbf{g-092\_U\_233}  & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
 \textbf{g-092\_U\_234}  & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
 g-092\_U\_235           & ENDF/B-VII.0                   & 2023          & LANL               & 2005          & \parbox[t]{6.0cm}{                                                                        }\\
 \textbf{g-092\_U\_236}  & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
 g-092\_U\_238           & ENDF/B-VII.0                   & 2023          & LANL               & 2005          & \parbox[t]{6.0cm}{                                                                        }\\
\midrule
 g-093\_Np\_237          & ENDF/B-VII.0                   & 2023          & LANL               & 2005          & \parbox[t]{6.0cm}{                                                                        }\\
\midrule
 \textbf{g-094\_Pu\_238} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
 g-094\_Pu\_239          & ENDF/B-VII.0                   & 2023          & LANL               & 2005          & \parbox[t]{6.0cm}{                                                                        }\\
 g-094\_Pu\_240          & ENDF/B-VII.0                   & 2024          & LANL               & 2005          & \parbox[t]{6.0cm}{Minor fixes                                                             }\\
 \textbf{g-094\_Pu\_241} & \textbf{JENDL-5}               & \textbf{2024} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{2019 IAEA Photonuclear CRP; Minor fixes}                        }\\
 \textbf{g-094\_Pu\_242} & \textbf{JENDL-5}               & \textbf{2023} & \textbf{JAEA}      & \textbf{2019} & \parbox[t]{6.0cm}{\textbf{}                                                               }\\
\midrule
 g-095\_Am\_241          & ENDF/B-VII.0                   & 2024          & LANL               & 2005          & \parbox[t]{6.0cm}{Minor fixes                                                             }\\
\end{longtable*}

%!TEX root = ../../endf-VIII-1.tex

%\begin{table*}[pbt]
%\begin{center}
\begin{longtable*}{@{}>{\scriptsize}l>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}l@{}}
\caption{\footnotesize Summary of the origins of and recent changes to the neutron-induced fission yields %(\texttt{nfy}) 
sublibrary. For each file we list the library source, the year when the last significant evaluation effort or impactful modification was performed, the institution responsible for its most recent evaluation and the corresponding year said evaluation was completed. We also provide additional comments, where relevant.  Evaluations updated in  \ENDF\ are in bold.} \label{tab:appendix:provenance_nfy} \\
%\begin{scriptsize}
%\begin{tabular}{lccccp{6.0cm}}
\toprule \toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endfirsthead
\caption{\footnotesize (continued) Provenance for the  neutron-induced fission yields %(\texttt{nfy})  
sublibrary.}\\
\toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{6}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 \textbf{nfy-090\_Th\_227}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-090\_Th\_229}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-090\_Th\_232}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-091\_Pa\_231}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-092\_U\_232}    & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-092\_U\_233}    & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-092\_U\_234}    & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-092\_U\_235}    & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-092\_U\_236}    & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-092\_U\_237}    & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-092\_U\_238}    & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-093\_Np\_237}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-093\_Np\_238}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-094\_Pu\_238}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-094\_Pu\_239}   & \textbf{ENDF/B-VII.1} & \textbf{2023} & \textbf{LANL}  & \textbf{2011} & \textbf{Revised from England  Rider; Corrected uncertainties}         \\
 \textbf{nfy-094\_Pu\_240}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-094\_Pu\_241}   & \textbf{ENDF/B-VI.0}  & \textbf{2024} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-094\_Pu\_242}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-095\_Am\_241}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-095\_Am\_242m1} & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-095\_Am\_243}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-096\_Cm\_242}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-096\_Cm\_243}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-096\_Cm\_244}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-096\_Cm\_245}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-096\_Cm\_246}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-096\_Cm\_248}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-098\_Cf\_249}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{nfy-098\_Cf\_251}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-099\_Es\_254}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{nfy-100\_Fm\_255}   & \textbf{ENDF/B-VI.0}  & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
%\bottomrule \bottomrule
%\end{tabular}
%\end{scriptsize}
%\end{center}
%\end{table*}
\end{longtable*}

%\begin{table*}[pbt]
%\begin{center}
\begin{longtable*}{@{}>{\scriptsize}l>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}l@{}}
\caption{\footnotesize Summary of the origins of and recent changes to the spontaneous fission yields %(\texttt{sfy}) 
sublibrary. For each file we list the library source, the year when the last significant evaluation effort or impactful modification was performed, the institution responsible for its most recent evaluation and the corresponding year said evaluation was completed. We also provide additional comments, where relevant.  Evaluations updated in  \ENDF\ are in bold.} \label{tab:appendix:provenance_sfy}\\
%\begin{scriptsize}
%\begin{tabular}{lccccp{6.0cm}}
\toprule \toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endfirsthead
\caption{\footnotesize (continued) Provenance for the  spontaneous fission yields %(\texttt{sfy})  
sublibrary.}\\
\toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{6}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 \textbf{sfy-092\_U\_238}  & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{sfy-096\_Cm\_244} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{sfy-096\_Cm\_246} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{sfy-096\_Cm\_248} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{sfy-098\_Cf\_250} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{sfy-098\_Cf\_252} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{sfy-099\_Es\_253} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
\midrule
 \textbf{sfy-100\_Fm\_254} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
 \textbf{sfy-100\_Fm\_256} & \textbf{ENDF/B-VI.0} & \textbf{2023} & \textbf{LANL}  & \textbf{1989} & \textbf{England Rider evaluation (ENDF-349); Corrected uncertainties} \\
%\bottomrule \bottomrule
%\end{tabular}
%\end{scriptsize}
%\end{center}
%\end{table*}
\end{longtable*}

%\newpage

%!TEX root = ../../endf-VIII-1.tex

%\begin{table*}[pbt]
%\begin{center}
\begin{longtable*}{@{}>{\scriptsize}l>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}l@{}}
\caption{\footnotesize Summary of the origins of and recent changes to the protons %(\texttt{protons}) 
sublibrary. For each file we list the library source, the year when the last significant evaluation effort or impactful modification was performed, the institution responsible for its most recent evaluation and the corresponding year said evaluation was completed. We also provide additional comments, where relevant.  Evaluations updated in  \ENDF\ are in bold.} \label{tab:appendix:provenance_protons}\\
%\begin{scriptsize}
%\begin{tabular}{lccccp{6.0cm}}
\toprule \toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endfirsthead
\caption{\footnotesize (continued) Provenance for the  protons %(\texttt{protons})  
sublibrary.}\\
\toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{6}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 p-001\_H\_001           & ENDF/B-VI.6           & 2006          & LANL           & 1998          & R-matrix analysis                              \\
 p-001\_H\_002           & ENDF/B-VI.6           & 2006          & LANL/ECN       & 1997          & R-matrix analysis; primary gamma fix           \\
 p-001\_H\_003           & ENDF/B-VII.0          & 2006          & LANL           & 2001          & R-matrix analysis                              \\
\midrule 
 p-002\_He\_003          & ENDF/B-VII.0          & 2006          & LANL           & 1983          & R-matrix analysis                              \\
 \textbf{p-002\_He\_004} & \textbf{ECPL}         & \textbf{2024} & \textbf{LLNL}  & \textbf{1999} & \textbf{Minor corrections}                     \\
\midrule 
 p-003\_Li\_006          & ENDF/B-VII.0          & 2006          & LANL           & 2001          & R-matrix analysis                              \\
 p-003\_Li\_007          & ENDF/B-VII.0          & 2016          & LANL/LLNL      & 2010          & R-matrix analysis; modifications from ENDL2009 \\
\midrule 
 p-004\_Be\_009          & ENDF/B-VI.0           & 2006          & LANL           & 1988          & LA-11753-MS                                    \\
\midrule 
 p-005\_B\_010           & ENDF/B-VII.0          & 2006          & LANL           & 2005          & R-matrix analysis                              \\
\midrule 
 p-006\_C\_012           & ENDF/B-VI.6           & 2006          & LANL/ECN       & 1996          & LA150                                          \\
 \textbf{p-006\_C\_013}  & \textbf{ENDF/B-VII.0} & \textbf{2024} & \textbf{LANL}  & \textbf{2004} & \textbf{R-matrix analysis; Minor corrections}  \\
\midrule 
 p-007\_N\_014           & ENDF/B-VI.6           & 2006          & LANL/ECN       & 1997          & LA150                                          \\
\midrule 
 p-008\_O\_016           & ENDF/B-VI.6           & 2006          & LANL/ECN       & 1996          & LA150                                          \\
\midrule 
 p-013\_Al\_027          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-014\_Si\_028          & ENDF/B-VII.0          & 2016          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-014\_Si\_029          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-014\_Si\_030          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-015\_P\_031           & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-020\_Ca\_040          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-024\_Cr\_050          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-024\_Cr\_052          & ENDF/B-VII.0          & 2006          & LANL           & 1997          & LA150; MF6/MT5 correction                      \\
 p-024\_Cr\_053          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-024\_Cr\_054          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-026\_Fe\_054          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1996          & LA150; MF6/MT5 correction                      \\
 p-026\_Fe\_056          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1996          & LA150; MF6/MT5 correction                      \\
 p-026\_Fe\_057          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1996          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-028\_Ni\_058          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-028\_Ni\_060          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-028\_Ni\_061          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-028\_Ni\_062          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
 p-028\_Ni\_064          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1997          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-029\_Cu\_063          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1998          & LA150; MF6/MT5 correction                      \\
 p-029\_Cu\_065          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1998          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-041\_Nb\_093          & ENDF/B-VII.0          & 2006          & LANL           & 1997          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-074\_W\_182           & ENDF/B-VI.6           & 2006          & LANL           & 1996          & LA150                                          \\
 p-074\_W\_183           & ENDF/B-VII.0          & 2006          & LANL           & 1996          & LA150; MF6/MT5 correction                      \\
 p-074\_W\_184           & ENDF/B-VII.0          & 2006          & LANL           & 1996          & LA150; MF6/MT5 correction                      \\
 p-074\_W\_186           & ENDF/B-VI.6           & 2006          & LANL           & 1996          & LA150                                          \\
\midrule 
 p-080\_Hg\_196          & ENDF/B-VII.0          & 2006          & LANL/JAERI     & 1998          & LA150; MF6/MT5 correction                      \\
 p-080\_Hg\_198          & ENDF/B-VII.0          & 2006          & LANL/JAERI     & 1998          & LA150; MF6/MT5 correction                      \\
 p-080\_Hg\_199          & ENDF/B-VII.0          & 2006          & LANL/JAERI     & 1998          & LA150; MF6/MT5 correction                      \\
 p-080\_Hg\_200          & ENDF/B-VII.0          & 2006          & LANL/JAERI     & 1998          & LA150; MF6/MT5 correction                      \\
 p-080\_Hg\_201          & ENDF/B-VII.0          & 2006          & LANL/JAERI     & 1998          & LA150; MF6/MT5 correction                      \\
 p-080\_Hg\_202          & ENDF/B-VII.0          & 2006          & LANL/JAERI     & 1998          & LA150; MF6/MT5 correction                      \\
 p-080\_Hg\_204          & ENDF/B-VII.0          & 2006          & LANL/JAERI     & 1998          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-082\_Pb\_206          & ENDF/B-VI.6           & 2006          & LANL/ECN       & 1996          & LA150                                          \\
 p-082\_Pb\_207          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1996          & LA150; MF6/MT5 correction                      \\
 p-082\_Pb\_208          & ENDF/B-VII.0          & 2006          & LANL/ECN       & 1996          & LA150; MF6/MT5 correction                      \\
\midrule 
 p-083\_Bi\_209          & ENDF/B-VI.7           & 2006          & LANL           & 1998          & LA150                                          \\
%\bottomrule \bottomrule
%\end{tabular}
%\end{scriptsize}
%\end{center}
%\end{table*}
\end{longtable*}
\begin{tabular}{lccccl}
\toprule \toprule
     \multirow{2}{*}{File name (.endf)}         & \multirow{2}{*}{Source}        & Last          & \multirow{2}{*}{Institution}   & \multirow{2}{*}{Year}       & \multirow{2}{*}{Comments}                                  \\
                                             &                                             &  updated   &                                            &                                         &                                                                             \\
\midrule
 d-001\_H\_002           & ENDF/B-VII.0           & 2024          & LLNL/LANL      & 1992          & Updated ECPL               \\
 \textbf{d-001\_H\_003}  & \textbf{ENDF/B-VIII.1} & \textbf{2023} & \textbf{LANL}  & \textbf{2023} & \textbf{R-matrix analysis} \\
\midrule 
 \textbf{d-002\_He\_003} & \textbf{ENDF/B-VIII.1} & \textbf{2024} & \textbf{LANL}  & \textbf{2020} & \textbf{R-matrix analysis} \\
 d-002\_He\_004          & ENDF/B-VII.0           & 2024          & LANL           & 2001          & R-matrix analysis          \\
\midrule 
 \textbf{d-003\_Li\_006} & \textbf{ENDF/B-VIII.1} & \textbf{2024} & \textbf{LANL}  & \textbf{2020} & \textbf{R-matrix analysis} \\
 d-003\_Li\_007          & ENDL2010               & 2024          & LLNL           & 2010          & Updated ECPL               \\
\bottomrule \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{longtable*}{l|cc|cc|cc}
\caption{\footnotesize Validation of the ENDF/B-VIII.1 nuclear data library in GNDS-2.0 format against effective multiplication factors (keff)
	of criticality benchmarks published in the ICSBEP handbook~\cite{ICSBEP}. Simulation results were obtained with the LLNL Monte Carlo code
	Mercury version 5.42.0 with \GIDI\ API version 3.31.0. Results for the released version of ENDF/B-VIII.0 in GNDS-2.0  format are also provided.
	The  ENDF/B-VIII.0 and ENDF/B-VIII.1 libraries were processed with the \FUDGE\ processing code at a temperature of 293.6K,
	and include thermal neutron scattering laws and unresolved region probability tables. }
\label{tab:appendix:GNDS_criticality}\\
\toprule
\toprule
 GNDS-2.0 library     & \multicolumn{2}{c|}{ENDF/B-VIII.1 at 293.6K}             & \multicolumn{2}{c|}{ENDF/B-VIII.0 at 293.6K}             & \multicolumn{2}{c}{Experimental Benchmark}        \\
 Case Name            & Calculated keff         & uncertainty & Calculated keff         & uncertainty & keff                   & uncertainty  \\
\midrule
\endfirsthead
\caption{(continued) GNDS ENDF/B-VIII.1 criticality validation}\\
\toprule
 GNDS-2.0 library     & \multicolumn{2}{c|}{ENDF/B-VIII.1 at 293.6K}             & \multicolumn{2}{c|}{ENDF/B-VIII.0 at 293.6K}             & \multicolumn{2}{c}{Experimental Benchmark}        \\
 Case Name            & Calculated keff         & uncertainty & Calculated keff         & uncertainty & keff                   & uncertainty  \\
\midrule
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{7}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 HEU-MET-FAST-001     & 0.99995                 & 0.00010     & 1.00007                 & 0.00010     & 1.00000                & 0.00100     \\
\midrule
 HEU-MET-FAST-002     & 0.99951                 & 0.00010     & 0.99961                 & 0.00010     & 1.00000                & 0.00300     \\
 HEU-MET-FAST-002-002 & 0.99991                 & 0.00014     & 0.99975                 & 0.00014     & 1.00000                & 0.00300     \\
\midrule
 HEU-MET-FAST-003     & 0.99893                 & 0.00010     & 0.99906                 & 0.00010     & 1.00000                & 0.00300     \\
 HEU-MET-FAST-003-001 & 0.99294                 & 0.00013     & 0.99297                 & 0.00013     & 1.00000                & 0.00500     \\
 HEU-MET-FAST-003-010 & 1.00362                 & 0.00013     & 1.00398                 & 0.00013     & 1.00000                & 0.00500     \\
 HEU-MET-FAST-003-011 & 1.00864                 & 0.00013     & 1.00886                 & 0.00013     & 1.00000                & 0.00500     \\
 HEU-MET-FAST-003-002 & 0.99196                 & 0.00013     & 0.99235                 & 0.00013     & 1.00000                & 0.00500     \\
 HEU-MET-FAST-003-003 & 0.99673                 & 0.00014     & 0.99661                 & 0.00014     & 1.00000                & 0.00500     \\
\midrule
 HEU-MET-FAST-010-001 & 0.99769                 & 0.00016     & 0.99765                 & 0.00016     & 0.99920                & 0.00100     \\
 HEU-MET-FAST-010-002 & 0.99708                 & 0.00016     & 0.99724                 & 0.00016     & 0.99920                & 0.00100     \\
\midrule
 HEU-MET-FAST-012     & 0.99805                 & 0.00016     & 0.99808                 & 0.00016     & 0.99920                & 0.00180     \\
\midrule
 HEU-MET-FAST-014-001 & 0.99727                 & 0.00013     & 0.99697                 & 0.00013     & 0.99890                & 0.00170     \\
\midrule
 HEU-MET-FAST-017     & 0.99630                 & 0.00010     & 0.99667                 & 0.00010     & 0.99930                & 0.00140     \\
\midrule
 HEU-MET-FAST-018     & 0.99951                 & 0.00010     & 0.99963                 & 0.00010     & 1.00000                & 0.00160     \\
\midrule
 HEU-MET-FAST-019     & 1.00566                 & 0.00010     & 1.00557                 & 0.00010     & 1.00000                & 0.00300     \\
\midrule
 HEU-MET-FAST-020     & 0.99979                 & 0.00010     & 0.99997                 & 0.00010     & 1.00000                & 0.00300     \\
\midrule
 HEU-MET-FAST-028     & 1.00048                 & 0.00010     & 1.00037                 & 0.00010     & 1.00000                & 0.00300     \\
\midrule
 HEU-MET-FAST-032-001 & 1.00165                 & 0.00014     & 1.00173                 & 0.00014     & 1.00000                & 0.00160     \\
 HEU-MET-FAST-032-002 & 1.00232                 & 0.00013     & 1.00238                 & 0.00014     & 1.00000                & 0.00270     \\
 HEU-MET-FAST-032-003 & 0.99823                 & 0.00013     & 0.99830                 & 0.00013     & 1.00000                & 0.00170     \\
 HEU-MET-FAST-032-004 & 0.99999                 & 0.00013     & 0.99984                 & 0.00013     & 1.00000                & 0.00170     \\
\midrule
 HEU-MET-FAST-038     & 0.99963                 & 0.00010     & 1.00101                 & 0.00010     & 0.99990                & 0.00070     \\
\midrule
 HEU-MET-FAST-041-001 & 1.00448                 & 0.00010     & 1.00463                 & 0.00010     & 1.00130                & 0.00300     \\
 HEU-MET-FAST-041-002 & 1.00223                 & 0.00010     & 1.00231                 & 0.00010     & 1.00220                & 0.00430     \\
 HEU-MET-FAST-041-003 & 1.00093                 & 0.00010     & 1.00088                 & 0.00010     & 1.00060                & 0.00290     \\
 HEU-MET-FAST-041-004 & 1.00551                 & 0.00010     & 1.00533                 & 0.00010     & 1.00060                & 0.00250     \\
 HEU-MET-FAST-041-005 & 1.00091                 & 0.00010     & 1.00117                 & 0.00010     & 1.00060                & 0.00310     \\
 HEU-MET-FAST-041-006 & 1.00363                 & 0.00010     & 1.00374                 & 0.00010     & 1.00060                & 0.00450     \\
\midrule
 HEU-MET-FAST-055     & 0.99683                 & 0.00010     & 0.99667                 & 0.00010     & 0.99550                & 0.00280     \\
\midrule
 HEU-MET-FAST-057-001 & 0.99357                 & 0.00010     & 0.98919                 & 0.00010     & 1.00000                & 0.00200     \\
 HEU-MET-FAST-057-002 & 1.00173                 & 0.00010     & 0.99787                 & 0.00010     & 1.00000                & 0.00230     \\
\midrule
 HEU-MET-FAST-060     & 1.00284                 & 0.00010     & 1.00314                 & 0.00010     & 0.99550                & 0.00240     \\
\midrule
 HEU-MET-FAST-064     & 0.99995                 & 0.00010     & 0.99539                 & 0.00010     & 0.99960                & 0.00080     \\
\midrule
 HEU-MET-FAST-073     & 1.00230                 & 0.00010     & 1.00302                 & 0.00010     & 1.00040                & 0.00160     \\
\midrule
 HEU-MET-FAST-079-001 & 0.99867                 & 0.00010     & 0.99876                 & 0.00010     & 0.99960                & 0.00150     \\
 HEU-MET-FAST-079-002 & 0.99886                 & 0.00010     & 0.99905                 & 0.00010     & 0.99960                & 0.00140     \\
 HEU-MET-FAST-079-003 & 0.99708                 & 0.00010     & 0.99699                 & 0.00010     & 0.99960                & 0.00150     \\
 HEU-MET-FAST-079-004 & 1.00043                 & 0.00010     & 1.00058                 & 0.00010     & 0.99960                & 0.00140     \\
 HEU-MET-FAST-079-005 & 0.99955                 & 0.00010     & 1.00002                 & 0.00010     & 0.99960                & 0.00150     \\
\midrule
 HEU-MET-FAST-084-001 & 0.99880                 & 0.00010     & 0.99899                 & 0.00010     & 0.99940                & 0.00190     \\
 HEU-MET-FAST-084-010 & 0.99597                 & 0.00010     & 0.99597                 & 0.00010     & 0.99930                & 0.00220     \\
 HEU-MET-FAST-084-011 & 1.00084                 & 0.00010     & 1.00078                 & 0.00010     & 0.99950                & 0.00190     \\
 HEU-MET-FAST-084-012 & 0.99688                 & 0.00010     & 0.99716                 & 0.00010     & 0.99940                & 0.00200     \\
 HEU-MET-FAST-084-013 & 0.99760                 & 0.00010     & 0.99740                 & 0.00010     & 0.99940                & 0.00220     \\
 HEU-MET-FAST-084-014 & 1.10044                 & 0.00011     & 1.09898                 & 0.00011     & 0.99940                & 0.00190     \\
 HEU-MET-FAST-084-015 & 0.99789                 & 0.00010     & 0.99763                 & 0.00010     & 0.99950                & 0.00210     \\
 HEU-MET-FAST-084-016 & 0.99814                 & 0.00010     & 0.99837                 & 0.00010     & 0.99940                & 0.00200     \\
 HEU-MET-FAST-084-017 & 1.00080                 & 0.00010     & 1.00093                 & 0.00010     & 0.99950                & 0.00190     \\
 HEU-MET-FAST-084-018 & 0.99769                 & 0.00010     & 0.99514                 & 0.00010     & 0.99950                & 0.00220     \\
 HEU-MET-FAST-084-019 & 0.99835                 & 0.00010     & 0.99838                 & 0.00010     & 0.99960                & 0.00190     \\
 HEU-MET-FAST-084-002 & 0.99909                 & 0.00010     & 0.99888                 & 0.00010     & 0.99940                & 0.00210     \\
 HEU-MET-FAST-084-020 & 1.00323                 & 0.00010     & 1.00327                 & 0.00010     & 0.99950                & 0.00250     \\
 HEU-MET-FAST-084-021 & 1.00014                 & 0.00010     & 1.00011                 & 0.00010     & 0.99950                & 0.00450     \\
 HEU-MET-FAST-084-022 & 0.99496                 & 0.00010     & 0.99511                 & 0.00010     & 0.99940                & 0.00200     \\
 HEU-MET-FAST-084-023 & 0.99497                 & 0.00010     & 0.99516                 & 0.00010     & 0.99930                & 0.00240     \\
 HEU-MET-FAST-084-024 & 0.99764                 & 0.00010     & 0.99778                 & 0.00010     & 0.99960                & 0.00180     \\
 HEU-MET-FAST-084-025 & 1.06350                 & 0.00010     & 1.06236                 & 0.00011     & 0.99950                & 0.00200     \\
 HEU-MET-FAST-084-026 & 0.99992                 & 0.00010     & 0.99997                 & 0.00010     & 0.99930                & 0.00220     \\
 HEU-MET-FAST-084-027 & 0.98372                 & 0.00010     & 0.98401                 & 0.00010     & 0.99940                & 0.00200     \\
 HEU-MET-FAST-084-003 & 0.99820                 & 0.00010     & 0.99850                 & 0.00010     & 0.99930                & 0.00210     \\
 HEU-MET-FAST-084-004 & 0.99769                 & 0.00010     & 0.99788                 & 0.00010     & 0.99940                & 0.00200     \\
 HEU-MET-FAST-084-005 & 1.00601                 & 0.00010     & 1.00601                 & 0.00010     & 0.99930                & 0.00210     \\
 HEU-MET-FAST-084-006 & 0.99876                 & 0.00010     & 0.99496                 & 0.00010     & 0.99940                & 0.00240     \\
 HEU-MET-FAST-084-007 & 0.99878                 & 0.00010     & 0.99896                 & 0.00010     & 0.99950                & 0.00200     \\
 HEU-MET-FAST-084-008 & 1.00845                 & 0.00010     & 1.00848                 & 0.00010     & 0.99940                & 0.00340     \\
 HEU-MET-FAST-084-009 & 1.00296                 & 0.00010     & 1.00272                 & 0.00010     & 0.99930                & 0.00540     \\
\midrule
 HEU-MET-FAST-085-001 & 0.99969                 & 0.00010     & 0.99457                 & 0.00010     & 0.99980                & 0.00290     \\
 HEU-MET-FAST-085-002 & 1.00263                 & 0.00010     & 0.99671                 & 0.00010     & 0.99970                & 0.00310     \\
 HEU-MET-FAST-085-003 & 0.99844                 & 0.00010     & 0.99827                 & 0.00010     & 0.99950                & 0.00460     \\
 HEU-MET-FAST-085-004 & 0.99692                 & 0.00010     & 0.99486                 & 0.00010     & 0.99960                & 0.00290     \\
 HEU-MET-FAST-085-005 & 1.00027                 & 0.00010     & 1.00018                 & 0.00010     & 0.99950                & 0.00240     \\
 HEU-MET-FAST-085-006 & 1.00359                 & 0.00010     & 1.00365                 & 0.00010     & 0.99970                & 0.00290     \\
\midrule
 IEU-MET-FAST-004     & 1.00498                 & 0.00010     & 1.00476                 & 0.00010     & 1.00000                & 0.00300     \\
\midrule
 IEU-MET-FAST-005     & 1.00198                 & 0.00010     & 1.00074                 & 0.00010     & 1.00000                & 0.00210     \\
\midrule
 IEU-MET-FAST-007     & 1.00400                 & 0.00010     & 1.00352                 & 0.00010     & 1.00450                & 0.00070     \\
\midrule
 IEU-MET-FAST-010-001 & 0.99682                 & 0.00016     & 0.99561                 & 0.00016     & 0.99540                & 0.00240     \\
\midrule
 IEU-MET-FAST-012-001 & 1.00214                 & 0.00013     & 1.00089                 & 0.00013     & 1.00070                & 0.00270     \\
\midrule
 IEU-MET-FAST-013-001 & 0.99662                 & 0.00016     & 0.99578                 & 0.00016     & 0.99410                & 0.00230     \\
\midrule
 IEU-MET-FAST-014-002 & 0.99492                 & 0.00016     & 0.99459                 & 0.00016     & 0.99270                & 0.00220     \\
\midrule
 IEU-MET-FAST-020-01d & 1.00080                 & 0.00016     & 1.00150                 & 0.00016     & 1.00060                & 0.00130     \\
 IEU-MET-FAST-020-01s & 1.00230                 & 0.00016     & 1.00282                 & 0.00016     & 1.00200                & 0.00130     \\
 IEU-MET-FAST-020-02d & 1.00279                 & 0.00016     & 1.00161                 & 0.00016     & 1.00150                & 0.00130     \\
 IEU-MET-FAST-020-02s & 1.00514                 & 0.00016     & 1.00386                 & 0.00016     & 1.00410                & 0.00130     \\
 IEU-MET-FAST-020-03d & 1.00197                 & 0.00016     & 1.00038                 & 0.00016     & 1.00040                & 0.00130     \\
 IEU-MET-FAST-020-03s & 1.00543                 & 0.00016     & 1.00371                 & 0.00016     & 1.00400                & 0.00130     \\
 IEU-MET-FAST-020-04d & 1.00341                 & 0.00016     & 1.00099                 & 0.00016     & 1.00080                & 0.00130     \\
 IEU-MET-FAST-020-04s & 1.00761                 & 0.00016     & 1.00520                 & 0.00016     & 1.00530                & 0.00130     \\
 IEU-MET-FAST-020-05d & 1.00438                 & 0.00016     & 1.00097                 & 0.00016     & 1.00140                & 0.00130     \\
 IEU-MET-FAST-020-05s & 1.00936                 & 0.00016     & 1.00598                 & 0.00016     & 1.00670                & 0.00130     \\
 IEU-MET-FAST-020-06d & 1.00401                 & 0.00016     & 1.00044                 & 0.00016     & 1.00120                & 0.00130     \\
 IEU-MET-FAST-020-06s & 1.00872                 & 0.00016     & 1.00533                 & 0.00016     & 1.00650                & 0.00130     \\
 IEU-MET-FAST-020-07d & 1.00364                 & 0.00016     & 1.00064                 & 0.00016     & 1.00110                & 0.00140     \\
 IEU-MET-FAST-020-07s & 1.01238                 & 0.00016     & 1.00949                 & 0.00016     & 1.01040                & 0.00140     \\
 IEU-MET-FAST-020-08d & 1.00093                 & 0.00016     & 1.00178                 & 0.00016     & 1.00030                & 0.00130     \\
 IEU-MET-FAST-020-09d & 1.00032                 & 0.00016     & 1.00114                 & 0.00016     & 1.00070                & 0.00130     \\
\midrule
 IEU-MET-FAST-021-01d & 1.00207                 & 0.00017     & 1.00192                 & 0.00016     & 1.00000                & 0.00145     \\
 IEU-MET-FAST-021-01s & 1.01030                 & 0.00016     & 1.00987                 & 0.00016     & 1.00839                & 0.00145     \\
\midrule
 IEU-MET-FAST-022-01d & 1.00089                 & 0.00016     & 1.00253                 & 0.00016     & 1.00570                & 0.00134     \\
 IEU-MET-FAST-022-01s & 1.00104                 & 0.00016     & 1.00277                 & 0.00016     & 1.00077                & 0.00134     \\
 IEU-MET-FAST-022-02d & 0.99869                 & 0.00016     & 0.99888                 & 0.00016     & 1.00042                & 0.00110     \\
 IEU-MET-FAST-022-02s & 0.99300                 & 0.00016     & 0.99368                 & 0.00016     & 0.99400                & 0.00114     \\
 IEU-MET-FAST-022-03d & 0.99612                 & 0.00016     & 0.99596                 & 0.00016     & 1.00131                & 0.00110     \\
 IEU-MET-FAST-022-03s & 0.98328                 & 0.00016     & 0.98331                 & 0.00016     & 0.98748                & 0.00114     \\
 IEU-MET-FAST-022-04d & 0.99847                 & 0.00016     & 0.99921                 & 0.00016     & 1.00100                & 0.00107     \\
 IEU-MET-FAST-022-04s & 0.98511                 & 0.00016     & 0.98596                 & 0.00016     & 0.98629                & 0.00236     \\
 IEU-MET-FAST-022-05d & 0.99808                 & 0.00016     & 1.00004                 & 0.00016     & 1.00022                & 0.00123     \\
 IEU-MET-FAST-022-05s & 0.99668                 & 0.00016     & 0.99862                 & 0.00016     & 0.99782                & 0.00126     \\
 IEU-MET-FAST-022-06d & 1.00344                 & 0.00015     & 1.00543                 & 0.00016     & 1.00056                & 0.00172     \\
 IEU-MET-FAST-022-06s & 0.99945                 & 0.00016     & 1.00171                 & 0.00016     & 1.00121                & 0.00193     \\
 IEU-MET-FAST-022-07d & 1.00185                 & 0.00016     & 1.00281                 & 0.00016     & 0.99758                & 0.00193     \\
 IEU-MET-FAST-022-07s & 0.99862                 & 0.00016     & 0.99932                 & 0.00016     & 1.00147                & 0.00126     \\
\midrule
 MIX-MET-FAST-001     & 0.99910                 & 0.00010     & 0.99910                 & 0.00010     & 1.00000                & 0.00160     \\
\midrule
 MIX-MET-FAST-002-001 & 1.00366                 & 0.00010     & 1.00327                 & 0.00010     & 1.00000                & 0.00420     \\
 MIX-MET-FAST-002-002 & 1.00359                 & 0.00010     & 1.00352                 & 0.00010     & 1.00000                & 0.00440     \\
 MIX-MET-FAST-002-003 & 1.00381                 & 0.00010     & 1.00378                 & 0.00010     & 1.00000                & 0.00480     \\
\midrule
 MIX-MET-FAST-005     & 1.00353                 & 0.00018     & 1.00381                 & 0.00018     & 0.99900                & 0.00170     \\
\midrule
 MIX-MET-FAST-007-001 & 1.00288                 & 0.00010     & 1.00156                 & 0.00010     & 1.00000                & 0.00450     \\
 MIX-MET-FAST-007-010 & 1.00303                 & 0.00010     & 1.00255                 & 0.00010     & 1.00000                & 0.00270     \\
 MIX-MET-FAST-007-011 & 1.00181                 & 0.00010     & 1.00176                 & 0.00010     & 1.00000                & 0.00260     \\
 MIX-MET-FAST-007-012 & 1.00137                 & 0.00010     & 1.00131                 & 0.00010     & 1.00000                & 0.00300     \\
 MIX-MET-FAST-007-013 & 1.00028                 & 0.00010     & 1.00025                 & 0.00010     & 1.00000                & 0.00330     \\
 MIX-MET-FAST-007-014 & 1.00613                 & 0.00010     & 1.00541                 & 0.00010     & 1.00000                & 0.00320     \\
 MIX-MET-FAST-007-015 & 1.00568                 & 0.00010     & 1.00514                 & 0.00010     & 1.00000                & 0.00320     \\
 MIX-MET-FAST-007-016 & 1.00448                 & 0.00010     & 1.00385                 & 0.00010     & 1.00000                & 0.00280     \\
 MIX-MET-FAST-007-017 & 1.00449                 & 0.00010     & 1.00434                 & 0.00010     & 1.00000                & 0.00280     \\
 MIX-MET-FAST-007-018 & 1.00689                 & 0.00010     & 1.00699                 & 0.00010     & 1.00000                & 0.00300     \\
 MIX-MET-FAST-007-019 & 1.00542                 & 0.00010     & 1.00509                 & 0.00010     & 1.00000                & 0.00340     \\
 MIX-MET-FAST-007-002 & 1.00669                 & 0.00010     & 1.00564                 & 0.00010     & 1.00000                & 0.00230     \\
 MIX-MET-FAST-007-020 & 1.00364                 & 0.00010     & 1.00365                 & 0.00010     & 1.00000                & 0.00300     \\
 MIX-MET-FAST-007-021 & 1.00431                 & 0.00010     & 1.00432                 & 0.00010     & 1.00000                & 0.00310     \\
 MIX-MET-FAST-007-022 & 1.00278                 & 0.00010     & 1.00247                 & 0.00010     & 1.00000                & 0.00300     \\
 MIX-MET-FAST-007-023 & 1.00259                 & 0.00010     & 1.00248                 & 0.00010     & 1.00000                & 0.00280     \\
 MIX-MET-FAST-007-003 & 1.00439                 & 0.00010     & 1.00389                 & 0.00010     & 1.00000                & 0.00280     \\
 MIX-MET-FAST-007-004 & 1.00338                 & 0.00010     & 1.00344                 & 0.00010     & 1.00000                & 0.00280     \\
 MIX-MET-FAST-007-005 & 1.00119                 & 0.00010     & 1.00098                 & 0.00010     & 1.00000                & 0.00320     \\
 MIX-MET-FAST-007-006 & 1.00010                 & 0.00010     & 1.00011                 & 0.00010     & 1.00000                & 0.00350     \\
 MIX-MET-FAST-007-007 & 1.00511                 & 0.00010     & 1.00429                 & 0.00010     & 1.00000                & 0.00320     \\
 MIX-MET-FAST-007-008 & 1.00350                 & 0.00010     & 1.00257                 & 0.00010     & 1.00000                & 0.00300     \\
 MIX-MET-FAST-007-009 & 1.00326                 & 0.00010     & 1.00262                 & 0.00010     & 1.00000                & 0.00280     \\
\midrule
 MIX-MET-FAST-009     & 0.99947                 & 0.00010     & 0.99980                 & 0.00010     & 1.00000                & 0.00100     \\
\midrule
 MIX-MET-FAST-010     & 0.99960                 & 0.00010     & 0.99931                 & 0.00010     & 1.00000                & 0.00090     \\
\midrule
 PU-MET-FAST-001-r5s  & 1.00012                 & 0.00010     & 1.00057                 & 0.00010     & 1.00000                & 0.00129     \\
\midrule
 PU-MET-FAST-002      & 1.00075                 & 0.00010     & 1.00126                 & 0.00010     & 1.00000                & 0.00200     \\
\midrule
 PU-MET-FAST-005      & 0.99961                 & 0.00010     & 0.99903                 & 0.00010     & 1.00000                & 0.00130     \\
\midrule
 PU-MET-FAST-006      & 0.99972                 & 0.00010     & 0.99954                 & 0.00010     & 1.00000                & 0.00300     \\
\midrule
 PU-MET-FAST-008a     & 0.99791                 & 0.00010     & 0.99786                 & 0.00010     & 1.00000                & 0.00060     \\
\midrule
 PU-MET-FAST-009      & 1.00520                 & 0.00010     & 1.00532                 & 0.00010     & 1.00000                & 0.00270     \\
\midrule
 PU-MET-FAST-010      & 0.99768                 & 0.00010     & 0.99780                 & 0.00010     & 1.00000                & 0.00180     \\
\midrule
 PU-MET-FAST-018      & 0.99820                 & 0.00010     & 0.99771                 & 0.00010     & 1.00000                & 0.00300     \\
\midrule
 PU-MET-FAST-019      & 0.99978                 & 0.00010     & 0.99924                 & 0.00010     & 0.99920                & 0.00150     \\
\midrule
 PU-MET-FAST-020      & 0.99660                 & 0.00019     & 0.99635                 & 0.00018     & 0.99930                & 0.00170     \\
\midrule
 PU-MET-FAST-022      & 0.99750                 & 0.00010     & 0.99825                 & 0.00010     & 1.00000                & 0.00210     \\
\midrule
 PU-MET-FAST-023      & 0.99808                 & 0.00010     & 0.99821                 & 0.00010     & 1.00000                & 0.00200     \\
\midrule
 PU-MET-FAST-024      & 1.00077                 & 0.00010     & 1.00081                 & 0.00010     & 1.00000                & 0.00200     \\
\midrule
 PU-MET-FAST-025      & 0.99910                 & 0.00010     & 0.99988                 & 0.00010     & 1.00000                & 0.00200     \\
\midrule
 PU-MET-FAST-026      & 1.00148                 & 0.00010     & 1.00150                 & 0.00010     & 1.00000                & 0.00240     \\
\midrule
 PU-MET-FAST-028      & 1.00321                 & 0.00010     & 1.00282                 & 0.00010     & 1.00000                & 0.00220     \\
\midrule
 PU-MET-FAST-029      & 0.99535                 & 0.00010     & 0.99605                 & 0.00010     & 1.00000                & 0.00200     \\
\midrule
 PU-MET-FAST-030      & 1.00211                 & 0.00010     & 1.00250                 & 0.00010     & 1.00000                & 0.00210     \\
\midrule
 PU-MET-FAST-032      & 1.00054                 & 0.00010     & 1.00091                 & 0.00010     & 1.00000                & 0.00200     \\
\midrule
 PU-MET-FAST-035      & 1.00180                 & 0.00010     & 0.99682                 & 0.00010     & 1.00000                & 0.00160     \\
\midrule
 PU-MET-FAST-036      & 1.00041                 & 0.00010     & 1.00038                 & 0.00010     & 1.00000                & 0.00310     \\
\midrule
 PU-MET-FAST-039      & 0.99149                 & 0.00010     & 0.99129                 & 0.00010     & 1.00000                & 0.00220     \\
\midrule
 PU-MET-FAST-040      & 0.99682                 & 0.00010     & 0.99393                 & 0.00010     & 1.00000                & 0.00380     \\
\midrule
 PU-MET-FAST-041      & 1.00506                 & 0.00010     & 1.00483                 & 0.00010     & 1.00000                & 0.00160     \\
\midrule
 U233-MET-FAST-001    & 0.99994                 & 0.00010     & 0.99996                 & 0.00010     & 1.00000                & 0.00100     \\
\midrule
 U233-MET-FAST-002    & 0.99975                 & 0.00010     & 0.99970                 & 0.00010     & 1.00000                & 0.00100     \\
\midrule
 U233-MET-FAST-003    & 0.99958                 & 0.00010     & 0.99910                 & 0.00010     & 1.00000                & 0.00100     \\
\midrule
 U233-MET-FAST-004    & 0.99952                 & 0.00010     & 0.99902                 & 0.00010     & 1.00000                & 0.00070     \\
\midrule
 U233-MET-FAST-006    & 1.00005                 & 0.00010     & 0.99908                 & 0.00010     & 1.00000                & 0.00140     \\
\end{longtable*}

==> appendix/ENDF/endf_criticality.tex <==
\begin{longtable*}{lcccccccc}
\caption{\footnotesize Complete list of validation results of \ENDF\ in criticality benchmarks performed by Los Alamos National Laboratory.}
\label{tab:appendix:ENDF_criticality}\\
\toprule
\toprule
 \multirow{3}{*}{Benchmark}  & \multirow{3}{*}{E}   & \multirow{3}{*}{unc.$_\mathrm{E}$}  & \multicolumn{3}{c}{ENDF/B-VIII.1} & \multicolumn{3}{c}{ENDF/B-VIII.0} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}
                                    &                      &                        & C & unc.$_\mathrm{C}$ & C/E                    &  C & unc.$_\mathrm{C}$ & C/E  \\
\midrule 
\endfirsthead
\caption{(continued) ENDF-6 ENDF/B-VIII.1 criticality validation.}\\
\toprule
 \multirow{3}{*}{Benchmark}  & \multirow{3}{*}{E}   & \multirow{3}{*}{unc.$_\mathrm{E}$}  & \multicolumn{3}{c}{ENDF/B-VIII.1} & \multicolumn{3}{c}{ENDF/B-VIII.0} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}
                                    &                      &                        & C & unc.$_\mathrm{C}$ & C/E                    &  C & unc.$_\mathrm{C}$ & C/E  \\
\midrule 
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{9}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 HEU-MET-FAST-101-001        & 1.00065 & 0.00078 & 1.00002         & 0.00002           & 0.99937           & 1.00041         & 0.00002           & 0.99976           \\
 HEU-MET-FAST-101-002        & 1.00345 & 0.00079 & 1.00285         & 0.00002           & 0.99940           & 1.00321         & 0.00002           & 0.99976           \\
 HEU-MET-FAST-101-003        & 1.00017 & 0.00081 & 0.99974         & 0.00002           & 0.99957           & 1.00016         & 0.00002           & 0.99999           \\
 HEU-MET-FAST-101-004        & 1.00048 & 0.00076 & 0.99991         & 0.00002           & 0.99943           & 1.00027         & 0.00002           & 0.99979           \\
 HEU-MET-FAST-101-005        & 1.00189 & 0.00076 & 1.00135         & 0.00002           & 0.99946           & 1.00175         & 0.00002           & 0.99987           \\
\midrule
 HEU-MET-FAST-104-001-d      & 1.00072 & 0.00118 & 1.00013         & 0.00001           & 0.99941           & 1.00023         & 0.00002           & 0.99951           \\
 HEU-MET-FAST-104-002-d      & 1.00091 & 0.00098 & 0.99998         & 0.00002           & 0.99907           & 1.00013         & 0.00002           & 0.99922           \\
\midrule
 HEU-MET-INTER-006-001-rev4  & 0.99770 & 0.00080 & 0.99750         & 0.00001           & 0.99980           & 0.99578         & 0.00001           & 0.99807           \\
 HEU-MET-INTER-006-002-rev4  & 1.00010 & 0.00080 & 1.00122         & 0.00001           & 1.00112           & 1.00023         & 0.00001           & 1.00013           \\
 HEU-MET-INTER-006-003-rev4  & 1.00150 & 0.00090 & 1.00335         & 0.00001           & 1.00184           & 1.00317         & 0.00001           & 1.00167           \\
 HEU-MET-INTER-006-004-rev4  & 1.00160 & 0.00080 & 1.00440         & 0.00001           & 1.00279           & 1.00537         & 0.00001           & 1.00376           \\
\midrule
 HEU-MET-INTER-011-001       & 1.00107 & 0.00101 & 1.00762         & 0.00002           & 1.00654           & 1.01850         & 0.00002           & 1.01742           \\
 HEU-MET-INTER-011-002       & 1.00008 & 0.00123 & 1.00670         & 0.00002           & 1.00662           & 1.01841         & 0.00002           & 1.01833           \\
 HEU-MET-INTER-011-003       & 1.00143 & 0.00115 & 1.00543         & 0.00002           & 1.00399           & 1.01803         & 0.00002           & 1.01658           \\
 HEU-MET-INTER-011-004       & 1.00061 & 0.00097 & 1.00492         & 0.00002           & 1.00431           & 1.01824         & 0.00002           & 1.01762           \\
 HEU-MET-INTER-011-005       & 1.00007 & 0.00095 & 1.00237         & 0.00002           & 1.00230           & 1.01611         & 0.00002           & 1.01604           \\
\midrule
 PU-MET-FAST-001-001-d-rev5  & 0.99999 & 0.00110 & 1.00003         & 0.00002           & 1.00004           & 1.00049         & 0.00002           & 1.00050           \\
 PU-MET-FAST-001-002-d-rev5  & 1.00016 & 0.00110 & 1.00057         & 0.00002           & 1.00041           & 1.00104         & 0.00002           & 1.00088           \\
 PU-MET-FAST-001-003-d-rev5  & 1.00020 & 0.00110 & 1.00030         & 0.00002           & 1.00010           & 1.00066         & 0.00002           & 1.00046           \\
 PU-MET-FAST-001-004-d-rev5  & 1.00128 & 0.00110 & 1.00130         & 0.00002           & 1.00002           & 1.00171         & 0.00002           & 1.00043           \\
\midrule
 PU-MET-FAST-038-001-rev0    & 1.00070 & 0.00190 & 1.00129         & 0.00003           & 1.00059           & 1.00087         & 0.00003           & 1.00017           \\
\midrule
 PU-MET-FAST-047-001         & 1.00067 & 0.00186 & 1.00370         & 0.00002           & 1.00303           & 1.00137         & 0.00002           & 1.00069           \\
 PU-MET-FAST-047-002         & 1.00050 & 0.00186 & 1.00346         & 0.00002           & 1.00295           & 1.00115         & 0.00002           & 1.00065           \\
 PU-MET-FAST-047-003         & 1.00028 & 0.00186 & 1.00314         & 0.00002           & 1.00286           & 1.00087         & 0.00002           & 1.00059           \\
\midrule
 PU-MET-MIXED-002-001-d-rev1 & 1.00073 & 0.00260 & 1.00222         & 0.00008           & 1.00149           & 1.00321         & 0.00008           & 1.00247           \\
 PU-MET-MIXED-002-002-d-rev1 & 1.00024 & 0.00236 & 0.99805         & 0.00009           & 0.99781           & 1.00045         & 0.00009           & 1.00021           \\
 PU-MET-MIXED-002-003-d-rev1 & 1.00072 & 0.00220 & 1.00745         & 0.00009           & 1.00672           & 1.01110         & 0.00009           & 1.01037           \\
 PU-MET-MIXED-002-004-d-rev1 & 1.00083 & 0.00287 & 1.00066         & 0.00009           & 0.99983           & 1.00337         & 0.00009           & 1.00254           \\
 PU-MET-MIXED-002-005-d-rev1 & 0.99940 & 0.00193 & 1.00348         & 0.00009           & 1.00408           & 1.00568         & 0.00009           & 1.00628           \\
\midrule
 PU-MET-MIXED-003-001-d-rev0 & 0.99953 & 0.00195 & 1.00281         & 0.00007           & 1.00329           & 1.00928         & 0.00007           & 1.00975           \\
 PU-MET-MIXED-003-002-d-rev0 & 0.99938 & 0.00154 & 1.00023         & 0.00007           & 1.00085           & 1.00765         & 0.00008           & 1.00827           \\
 PU-MET-MIXED-003-003-d-rev0 & 1.00008 & 0.00154 & 0.99748         & 0.00008           & 0.99740           & 1.00726         & 0.00008           & 1.00718           \\
 PU-MET-MIXED-003-004-d-rev0 & 1.00078 & 0.00142 & 0.99538         & 0.00008           & 0.99460           & 1.00290         & 0.00008           & 1.00212           \\
 PU-MET-MIXED-003-005-d-rev0 & 0.99871 & 0.00121 & 0.99515         & 0.00008           & 0.99644           & 0.99965         & 0.00008           & 1.00094           \\
\midrule
 HEU-MET-FAST-001-001        & 1.00000 & 0.00100 & 0.99988         & 0.00008           & 0.99988           & 1.00005         & 0.00008           & 1.00005           \\
\midrule
 HEU-MET-FAST-002-002        & 1.00000 & 0.00300 & 1.00026         & 0.00009           & 1.00026           & 1.00012         & 0.00009           & 1.00012           \\
 HEU-MET-FAST-002-003        & 1.00000 & 0.00300 & 0.99846         & 0.00009           & 0.99846           & 0.99842         & 0.00009           & 0.99842           \\
 HEU-MET-FAST-002-004        & 1.00000 & 0.00300 & 0.99757         & 0.00009           & 0.99757           & 0.99772         & 0.00009           & 0.99772           \\
 HEU-MET-FAST-002-005        & 1.00000 & 0.00300 & 0.99784         & 0.00009           & 0.99784           & 0.99782         & 0.00009           & 0.99782           \\
 HEU-MET-FAST-002-006        & 1.00000 & 0.00300 & 0.99918         & 0.00009           & 0.99918           & 0.99923         & 0.00009           & 0.99923           \\
\midrule
 HEU-MET-FAST-003-001        & 1.00000 & 0.00500 & 0.99301         & 0.00009           & 0.99301           & 0.99303         & 0.00009           & 0.99303           \\
 HEU-MET-FAST-003-002        & 1.00000 & 0.00500 & 0.99208         & 0.00009           & 0.99208           & 0.99214         & 0.00009           & 0.99214           \\
 HEU-MET-FAST-003-003        & 1.00000 & 0.00500 & 0.99672         & 0.00009           & 0.99672           & 0.99669         & 0.00009           & 0.99669           \\
 HEU-MET-FAST-003-004        & 1.00000 & 0.00300 & 0.99489         & 0.00009           & 0.99489           & 0.99481         & 0.00009           & 0.99481           \\
 HEU-MET-FAST-003-005        & 1.00000 & 0.00300 & 0.99924         & 0.00009           & 0.99924           & 0.99939         & 0.00009           & 0.99939           \\
 HEU-MET-FAST-003-006        & 1.00000 & 0.00300 & 0.99957         & 0.00009           & 0.99957           & 0.99972         & 0.00009           & 0.99972           \\
 HEU-MET-FAST-003-007        & 1.00000 & 0.00300 & 1.00015         & 0.00009           & 1.00015           & 1.00029         & 0.00009           & 1.00029           \\
 HEU-MET-FAST-003-008        & 1.00000 & 0.00500 & 1.00029         & 0.00009           & 1.00029           & 1.00046         & 0.00009           & 1.00046           \\
 HEU-MET-FAST-003-009        & 1.00000 & 0.00500 & 1.00035         & 0.00009           & 1.00035           & 1.00055         & 0.00009           & 1.00055           \\
 HEU-MET-FAST-003-010        & 1.00000 & 0.00500 & 1.00359         & 0.00009           & 1.00359           & 1.00381         & 0.00009           & 1.00381           \\
 HEU-MET-FAST-003-011        & 1.00000 & 0.00500 & 1.00833         & 0.00009           & 1.00833           & 1.00851         & 0.00009           & 1.00851           \\
 HEU-MET-FAST-003-012        & 1.00000 & 0.00300 & 0.99909         & 0.00009           & 0.99909           & 0.99948         & 0.00009           & 0.99948           \\
\midrule
 HEU-MET-FAST-004-001        & 1.00200 & 0.00000 & 1.00233         & 0.00011           & 1.00033           & 1.00227         & 0.00011           & 1.00027           \\
\midrule
 HEU-MET-FAST-005-001        & 1.00000 & 0.00360 & 0.99586         & 0.00009           & 0.99586           & 0.99565         & 0.00009           & 0.99565           \\
 HEU-MET-FAST-005-002        & 1.00070 & 0.00360 & 0.99732         & 0.00010           & 0.99662           & 0.99784         & 0.00010           & 0.99714           \\
 HEU-MET-FAST-005-003        & 0.99960 & 0.00360 & 0.99918         & 0.00010           & 0.99958           & 0.99945         & 0.00010           & 0.99985           \\
 HEU-MET-FAST-005-004        & 0.99890 & 0.00360 & 0.99227         & 0.00010           & 0.99336           & 0.99275         & 0.00010           & 0.99384           \\
 HEU-MET-FAST-005-005        & 0.99800 & 0.00360 & 0.99784         & 0.00010           & 0.99983           & 0.99799         & 0.00010           & 0.99999           \\
 HEU-MET-FAST-005-006        & 0.99870 & 0.00360 & 0.99666         & 0.00009           & 0.99796           & 0.99708         & 0.00009           & 0.99838           \\
\midrule
 HEU-MET-FAST-007-001        & 0.99500 & 0.00240 & 0.99328         & 0.00009           & 0.99827           & 0.99327         & 0.00009           & 0.99826           \\
 HEU-MET-FAST-007-002        & 0.99640 & 0.00140 & 0.99839         & 0.00010           & 1.00200           & 0.99867         & 0.00009           & 1.00228           \\
 HEU-MET-FAST-007-003        & 0.99900 & 0.00130 & 1.00011         & 0.00010           & 1.00111           & 1.00007         & 0.00010           & 1.00107           \\
 HEU-MET-FAST-007-004        & 0.99480 & 0.00130 & 0.99834         & 0.00010           & 1.00356           & 0.99864         & 0.00010           & 1.00386           \\
 HEU-MET-FAST-007-005        & 0.99780 & 0.00180 & 1.00069         & 0.00010           & 1.00290           & 1.00090         & 0.00010           & 1.00311           \\
 HEU-MET-FAST-007-006        & 1.00060 & 0.00130 & 1.00599         & 0.00010           & 1.00539           & 1.00566         & 0.00010           & 1.00506           \\
 HEU-MET-FAST-007-007        & 0.99740 & 0.00140 & 1.00190         & 0.00010           & 1.00451           & 1.00204         & 0.00010           & 1.00465           \\
 HEU-MET-FAST-007-008        & 0.99730 & 0.00130 & 1.00017         & 0.00010           & 1.00287           & 1.00008         & 0.00010           & 1.00279           \\
 HEU-MET-FAST-007-009        & 0.99950 & 0.00560 & 1.00381         & 0.00010           & 1.00431           & 1.00362         & 0.00010           & 1.00412           \\
 HEU-MET-FAST-007-010        & 0.99810 & 0.00120 & 1.00020         & 0.00011           & 1.00210           & 0.99944         & 0.00011           & 1.00134           \\
 HEU-MET-FAST-007-011        & 0.99580 & 0.00130 & 0.99942         & 0.00012           & 1.00363           & 0.99853         & 0.00012           & 1.00274           \\
 HEU-MET-FAST-007-012        & 0.99320 & 0.00120 & 0.99461         & 0.00012           & 1.00142           & 0.99356         & 0.00012           & 1.00036           \\
 HEU-MET-FAST-007-013        & 0.99900 & 0.00120 & 1.00012         & 0.00012           & 1.00112           & 0.99924         & 0.00012           & 1.00024           \\
 HEU-MET-FAST-007-014        & 0.99640 & 0.00120 & 0.99867         & 0.00012           & 1.00228           & 0.99754         & 0.00012           & 1.00114           \\
 HEU-MET-FAST-007-015        & 0.99590 & 0.00120 & 0.99680         & 0.00012           & 1.00091           & 0.99604         & 0.00012           & 1.00014           \\
 HEU-MET-FAST-007-016        & 0.99690 & 0.00120 & 0.99741         & 0.00012           & 1.00051           & 0.99665         & 0.00012           & 0.99975           \\
 HEU-MET-FAST-007-017        & 0.99530 & 0.00120 & 0.99638         & 0.00013           & 1.00109           & 0.99479         & 0.00012           & 0.99949           \\
 HEU-MET-FAST-007-018        & 0.99720 & 0.00120 & 0.99874         & 0.00013           & 1.00154           & 0.99711         & 0.00013           & 0.99991           \\
 HEU-MET-FAST-007-019        & 0.99560 & 0.00150 & 0.99664         & 0.00009           & 1.00105           & 0.99690         & 0.00009           & 1.00131           \\
 HEU-MET-FAST-007-020        & 0.99500 & 0.00170 & 0.99829         & 0.00010           & 1.00330           & 0.99838         & 0.00010           & 1.00340           \\
 HEU-MET-FAST-007-021        & 0.99560 & 0.00180 & 0.99892         & 0.00010           & 1.00334           & 0.99913         & 0.00010           & 1.00355           \\
 HEU-MET-FAST-007-022        & 0.99630 & 0.00190 & 0.99993         & 0.00010           & 1.00364           & 0.99993         & 0.00010           & 1.00364           \\
 HEU-MET-FAST-007-023        & 0.99620 & 0.00170 & 0.99932         & 0.00011           & 1.00313           & 0.99898         & 0.00011           & 1.00279           \\
 HEU-MET-FAST-007-024        & 0.99700 & 0.00180 & 0.99961         & 0.00011           & 1.00262           & 0.99920         & 0.00011           & 1.00221           \\
 HEU-MET-FAST-007-025        & 0.99590 & 0.00180 & 0.99824         & 0.00011           & 1.00235           & 0.99785         & 0.00011           & 1.00196           \\
 HEU-MET-FAST-007-026        & 0.99660 & 0.00170 & 0.99851         & 0.00011           & 1.00192           & 0.99815         & 0.00011           & 1.00156           \\
 HEU-MET-FAST-007-035        & 1.00030 & 0.00180 & 0.99961         & 0.00011           & 0.99931           & 0.99906         & 0.00011           & 0.99876           \\
 HEU-MET-FAST-007-036        & 0.99990 & 0.00070 & 1.00128         & 0.00011           & 1.00138           & 1.00123         & 0.00012           & 1.00133           \\
 HEU-MET-FAST-007-037        & 0.99880 & 0.00080 & 1.00043         & 0.00012           & 1.00163           & 1.00009         & 0.00011           & 1.00129           \\
 HEU-MET-FAST-007-038        & 1.00000 & 0.00080 & 1.00185         & 0.00012           & 1.00185           & 1.00149         & 0.00011           & 1.00149           \\
 HEU-MET-FAST-007-039        & 1.00180 & 0.00140 & 1.00439         & 0.00012           & 1.00258           & 1.00366         & 0.00011           & 1.00186           \\
 HEU-MET-FAST-007-040        & 1.00130 & 0.00080 & 1.00485         & 0.00012           & 1.00355           & 1.00431         & 0.00011           & 1.00301           \\
 HEU-MET-FAST-007-041        & 0.99940 & 0.00090 & 1.00015         & 0.00012           & 1.00075           & 0.99922         & 0.00012           & 0.99982           \\
 HEU-MET-FAST-007-042        & 1.00160 & 0.00090 & 1.00255         & 0.00012           & 1.00095           & 1.00127         & 0.00012           & 0.99967           \\
 HEU-MET-FAST-007-043        & 0.99980 & 0.00080 & 1.00035         & 0.00012           & 1.00055           & 0.99818         & 0.00012           & 0.99838           \\
\midrule
 HEU-MET-FAST-008-001        & 0.99890 & 0.00160 & 0.99567         & 0.00009           & 0.99676           & 0.99544         & 0.00009           & 0.99654           \\
\midrule
 HEU-MET-FAST-009-001        & 0.99920 & 0.00150 & 0.99612         & 0.00009           & 0.99692           & 0.99619         & 0.00009           & 0.99699           \\
 HEU-MET-FAST-009-002        & 0.99920 & 0.00150 & 0.99524         & 0.00009           & 0.99604           & 0.99506         & 0.00009           & 0.99586           \\
\midrule
 HEU-MET-FAST-010-001        & 0.99920 & 0.00150 & 0.99761         & 0.00009           & 0.99841           & 0.99777         & 0.00009           & 0.99857           \\
 HEU-MET-FAST-010-002        & 0.99920 & 0.00150 & 0.99691         & 0.00009           & 0.99771           & 0.99717         & 0.00009           & 0.99797           \\
\midrule
 HEU-MET-FAST-011-001        & 0.99890 & 0.00150 & 0.99686         & 0.00011           & 0.99796           & 0.99690         & 0.00011           & 0.99800           \\
\midrule
 HEU-MET-FAST-012-001        & 0.99920 & 0.00180 & 0.99806         & 0.00009           & 0.99886           & 0.99802         & 0.00009           & 0.99882           \\
\midrule
 HEU-MET-FAST-013-001        & 0.99900 & 0.00150 & 0.99899         & 0.00009           & 0.99999           & 0.99867         & 0.00009           & 0.99967           \\
\midrule
 HEU-MET-FAST-014-001        & 0.99890 & 0.00170 & 0.99531         & 0.00009           & 0.99640           & 0.99516         & 0.00009           & 0.99626           \\
\midrule
 HEU-MET-FAST-015-001        & 0.99960 & 0.00170 & 0.99472         & 0.00009           & 0.99511           & 0.99477         & 0.00008           & 0.99517           \\
\midrule
 HEU-MET-FAST-016-001        & 0.99960 & 0.00180 & 1.00033         & 0.00009           & 1.00073           & 1.00036         & 0.00009           & 1.00076           \\
 HEU-MET-FAST-016-002        & 0.99960 & 0.00180 & 1.00133         & 0.00009           & 1.00173           & 1.00132         & 0.00009           & 1.00172           \\
\midrule
 HEU-MET-FAST-017-001        & 0.99930 & 0.00140 & 0.99860         & 0.00010           & 0.99930           & 0.99880         & 0.00010           & 0.99950           \\
\midrule
 HEU-MET-FAST-018-001        & 1.00000 & 0.00140 & 1.00037         & 0.00009           & 1.00037           & 0.99998         & 0.00008           & 0.99998           \\
\midrule
 HEU-MET-FAST-019-001        & 1.00000 & 0.00280 & 1.00550         & 0.00009           & 1.00550           & 1.00587         & 0.00009           & 1.00587           \\
\midrule
 HEU-MET-FAST-020-001        & 1.00000 & 0.00280 & 1.00027         & 0.00010           & 1.00027           & 1.00019         & 0.00009           & 1.00019           \\
\midrule
 HEU-MET-FAST-021-001        & 1.00000 & 0.00240 & 0.99994         & 0.00009           & 0.99994           & 0.99947         & 0.00009           & 0.99947           \\
\midrule
 HEU-MET-FAST-022-001        & 1.00000 & 0.00190 & 0.99752         & 0.00009           & 0.99752           & 0.99746         & 0.00009           & 0.99746           \\
\midrule
 HEU-MET-FAST-024-001        & 0.99900 & 0.00150 & 0.99777         & 0.00010           & 0.99877           & 0.99757         & 0.00010           & 0.99857           \\
\midrule
 HEU-MET-FAST-025-001        & 0.99870 & 0.00140 & 0.99890         & 0.00009           & 1.00020           & 0.99897         & 0.00009           & 1.00027           \\
 HEU-MET-FAST-025-002        & 0.99900 & 0.00160 & 1.00117         & 0.00009           & 1.00217           & 1.00119         & 0.00009           & 1.00219           \\
 HEU-MET-FAST-025-003        & 0.99910 & 0.00160 & 1.00382         & 0.00009           & 1.00472           & 1.00371         & 0.00009           & 1.00461           \\
 HEU-MET-FAST-025-004        & 0.99950 & 0.00160 & 1.00541         & 0.00009           & 1.00591           & 1.00557         & 0.00009           & 1.00607           \\
 HEU-MET-FAST-025-005        & 0.99910 & 0.00160 & 1.00570         & 0.00009           & 1.00660           & 1.00573         & 0.00009           & 1.00664           \\
\midrule
 HEU-MET-FAST-027-001        & 1.00000 & 0.00250 & 1.00321         & 0.00009           & 1.00321           & 1.00059         & 0.00009           & 1.00059           \\
\midrule
 HEU-MET-FAST-028-001        & 1.00000 & 0.00300 & 1.00071         & 0.00009           & 1.00071           & 1.00090         & 0.00009           & 1.00090           \\
\midrule
 HEU-MET-FAST-029-001        & 1.00000 & 0.00200 & 1.00350         & 0.00009           & 1.00350           & 1.00358         & 0.00009           & 1.00358           \\
\midrule
 HEU-MET-FAST-030-001        & 1.00000 & 0.00090 & 0.99948         & 0.00010           & 0.99948           & 1.00057         & 0.00010           & 1.00057           \\
\midrule
 HEU-MET-FAST-031-001        & 1.00000 & 0.00590 & 1.00251         & 0.00011           & 1.00251           & 1.00179         & 0.00011           & 1.00179           \\
\midrule
 HEU-MET-FAST-032-001        & 1.00000 & 0.00160 & 1.00158         & 0.00009           & 1.00158           & 1.00176         & 0.00009           & 1.00176           \\
 HEU-MET-FAST-032-002        & 1.00000 & 0.00270 & 1.00227         & 0.00009           & 1.00227           & 1.00249         & 0.00009           & 1.00249           \\
 HEU-MET-FAST-032-003        & 1.00000 & 0.00170 & 0.99811         & 0.00009           & 0.99811           & 0.99829         & 0.00009           & 0.99829           \\
 HEU-MET-FAST-032-004        & 1.00000 & 0.00170 & 0.99977         & 0.00009           & 0.99977           & 0.99995         & 0.00008           & 0.99995           \\
\midrule
 HEU-MET-FAST-033-001        & 0.99910 & 0.00140 & 1.00088         & 0.00011           & 1.00178           & 1.00063         & 0.00011           & 1.00153           \\
 HEU-MET-FAST-033-002        & 0.99910 & 0.00140 & 0.99771         & 0.00012           & 0.99860           & 0.99747         & 0.00012           & 0.99837           \\
\midrule
 HEU-MET-FAST-034-001        & 0.99900 & 0.00120 & 0.99674         & 0.00011           & 0.99774           & 0.99619         & 0.00011           & 0.99719           \\
 HEU-MET-FAST-034-002        & 0.99900 & 0.00120 & 0.99853         & 0.00011           & 0.99953           & 0.99769         & 0.00011           & 0.99869           \\
 HEU-MET-FAST-034-003        & 0.99900 & 0.00120 & 0.99792         & 0.00011           & 0.99892           & 0.99763         & 0.00011           & 0.99863           \\
\midrule
 HEU-MET-FAST-036-001        & 0.99930 & 0.00150 & 0.99762         & 0.00011           & 0.99832           & 0.99661         & 0.00011           & 0.99731           \\
 HEU-MET-FAST-036-002        & 0.99930 & 0.00130 & 0.99670         & 0.00011           & 0.99740           & 0.99624         & 0.00010           & 0.99694           \\
\midrule
 HEU-MET-FAST-037-001        & 0.99970 & 0.00110 & 0.99885         & 0.00011           & 0.99915           & 0.99847         & 0.00011           & 0.99877           \\
 HEU-MET-FAST-037-002        & 0.99970 & 0.00110 & 0.99584         & 0.00010           & 0.99614           & 0.99536         & 0.00011           & 0.99566           \\
\midrule
 HEU-MET-FAST-038-001        & 0.99990 & 0.00070 & 1.00021         & 0.00010           & 1.00031           & 1.00133         & 0.00010           & 1.00143           \\
 HEU-MET-FAST-038-002        & 0.99990 & 0.00090 & 1.00062         & 0.00010           & 1.00072           & 1.00167         & 0.00010           & 1.00177           \\
\midrule
 HEU-MET-FAST-040-001        & 0.99910 & 0.00110 & 1.00464         & 0.00009           & 1.00555           & 1.00463         & 0.00009           & 1.00553           \\
\midrule
 HEU-MET-FAST-041-001        & 1.00130 & 0.00300 & 1.00474         & 0.00010           & 1.00344           & 1.00500         & 0.00010           & 1.00370           \\
 HEU-MET-FAST-041-002        & 1.00220 & 0.00430 & 1.00239         & 0.00011           & 1.00019           & 1.00226         & 0.00011           & 1.00006           \\
 HEU-MET-FAST-041-003        & 1.00060 & 0.00290 & 1.00096         & 0.00009           & 1.00036           & 1.00090         & 0.00009           & 1.00030           \\
 HEU-MET-FAST-041-004        & 1.00060 & 0.00250 & 1.00551         & 0.00009           & 1.00491           & 1.00571         & 0.00009           & 1.00511           \\
 HEU-MET-FAST-041-005        & 1.00060 & 0.00310 & 1.00116         & 0.00010           & 1.00056           & 1.00115         & 0.00009           & 1.00055           \\
 HEU-MET-FAST-041-006        & 1.00060 & 0.00450 & 1.00252         & 0.00010           & 1.00192           & 1.00247         & 0.00010           & 1.00187           \\
\midrule
 HEU-MET-FAST-043-001        & 0.99950 & 0.00180 & 0.99945         & 0.00009           & 0.99995           & 0.99960         & 0.00009           & 1.00010           \\
 HEU-MET-FAST-043-002        & 0.99950 & 0.00190 & 0.99898         & 0.00009           & 0.99948           & 0.99909         & 0.00009           & 0.99959           \\
 HEU-MET-FAST-043-003        & 0.99950 & 0.00210 & 0.99994         & 0.00009           & 1.00044           & 1.00020         & 0.00009           & 1.00070           \\
 HEU-MET-FAST-043-004        & 0.99950 & 0.00150 & 0.99897         & 0.00009           & 0.99947           & 0.99913         & 0.00009           & 0.99963           \\
 HEU-MET-FAST-043-005        & 0.99950 & 0.00150 & 1.00005         & 0.00009           & 1.00055           & 1.00016         & 0.00009           & 1.00066           \\
\midrule
 HEU-MET-FAST-044-001        & 0.99950 & 0.00190 & 0.99999         & 0.00009           & 1.00049           & 1.00027         & 0.00009           & 1.00077           \\
 HEU-MET-FAST-044-002        & 0.99950 & 0.00170 & 0.99944         & 0.00009           & 0.99994           & 0.99964         & 0.00009           & 1.00014           \\
 HEU-MET-FAST-044-003        & 0.99950 & 0.00190 & 0.99981         & 0.00009           & 1.00031           & 0.99999         & 0.00009           & 1.00049           \\
 HEU-MET-FAST-044-004        & 0.99950 & 0.00140 & 0.99953         & 0.00009           & 1.00003           & 0.99957         & 0.00009           & 1.00007           \\
 HEU-MET-FAST-044-005        & 0.99950 & 0.00150 & 1.00007         & 0.00009           & 1.00057           & 1.00029         & 0.00009           & 1.00079           \\
\midrule
 HEU-MET-FAST-049-001        & 0.99900 & 0.00160 & 0.99785         & 0.00009           & 0.99885           & 0.99803         & 0.00009           & 0.99903           \\
 HEU-MET-FAST-049-002        & 0.99940 & 0.00150 & 0.99933         & 0.00009           & 0.99993           & 0.99952         & 0.00009           & 1.00012           \\
 HEU-MET-FAST-049-003        & 0.99940 & 0.00160 & 0.99856         & 0.00009           & 0.99916           & 0.99850         & 0.00009           & 0.99910           \\
\midrule
 HEU-MET-FAST-050-001        & 0.99900 & 0.00120 & 0.99840         & 0.00009           & 0.99940           & 0.99861         & 0.00009           & 0.99961           \\
\midrule
 HEU-MET-FAST-051-001        & 0.99690 & 0.00050 & 0.99518         & 0.00009           & 0.99827           & 0.99540         & 0.00009           & 0.99850           \\
 HEU-MET-FAST-051-002        & 0.99660 & 0.00050 & 0.99540         & 0.00009           & 0.99879           & 0.99560         & 0.00009           & 0.99900           \\
 HEU-MET-FAST-051-003        & 0.99710 & 0.00050 & 0.99502         & 0.00009           & 0.99791           & 0.99523         & 0.00008           & 0.99812           \\
 HEU-MET-FAST-051-004        & 0.99660 & 0.00050 & 0.99529         & 0.00009           & 0.99868           & 0.99528         & 0.00008           & 0.99868           \\
 HEU-MET-FAST-051-009        & 0.99780 & 0.00020 & 0.99505         & 0.00009           & 0.99724           & 0.99521         & 0.00009           & 0.99740           \\
 HEU-MET-FAST-051-014        & 0.99960 & 0.00020 & 0.99902         & 0.00009           & 0.99942           & 0.99885         & 0.00009           & 0.99925           \\
 HEU-MET-FAST-051-015        & 0.99970 & 0.00010 & 0.99798         & 0.00009           & 0.99828           & 0.99811         & 0.00009           & 0.99841           \\
 HEU-MET-FAST-051-016        & 0.99790 & 0.00010 & 0.99631         & 0.00009           & 0.99840           & 0.99658         & 0.00009           & 0.99868           \\
 HEU-MET-FAST-051-017        & 0.99650 & 0.00010 & 0.99563         & 0.00009           & 0.99912           & 0.99549         & 0.00009           & 0.99899           \\
 HEU-MET-FAST-051-018        & 0.99790 & 0.00020 & 0.99395         & 0.00009           & 0.99604           & 0.99428         & 0.00009           & 0.99637           \\
\midrule
 HEU-MET-FAST-052-001        & 0.99930 & 0.00110 & 1.00202         & 0.00010           & 1.00272           & 1.00335         & 0.00010           & 1.00405           \\
\midrule
 HEU-MET-FAST-055-001        & 0.99550 & 0.00280 & 0.99739         & 0.00009           & 1.00190           & 0.99716         & 0.00008           & 1.00167           \\
\midrule
 HEU-MET-FAST-057-001        & 1.00000 & 0.00200 & 0.99334         & 0.00009           & 0.99334           & 0.98940         & 0.00009           & 0.98940           \\
 HEU-MET-FAST-057-002        & 1.00000 & 0.00230 & 1.00223         & 0.00009           & 1.00223           & 0.99791         & 0.00009           & 0.99791           \\
 HEU-MET-FAST-057-003        & 1.00000 & 0.00320 & 1.02124         & 0.00009           & 1.02124           & 1.01687         & 0.00009           & 1.01687           \\
 HEU-MET-FAST-057-004        & 1.00000 & 0.00400 & 0.99147         & 0.00009           & 0.99147           & 0.98775         & 0.00009           & 0.98775           \\
 HEU-MET-FAST-057-005        & 1.00000 & 0.00190 & 1.02590         & 0.00009           & 1.02590           & 1.02159         & 0.00009           & 1.02159           \\
 HEU-MET-FAST-057-006        & 1.00000 & 0.00290 & 1.00079         & 0.00009           & 1.00079           & 0.99637         & 0.00009           & 0.99637           \\
\midrule
 HEU-MET-FAST-058-001        & 1.00000 & 0.00260 & 1.00138         & 0.00011           & 1.00138           & 1.00017         & 0.00011           & 1.00017           \\
 HEU-MET-FAST-058-002        & 1.00000 & 0.00350 & 1.00240         & 0.00010           & 1.00240           & 1.00264         & 0.00010           & 1.00264           \\
 HEU-MET-FAST-058-003        & 1.00000 & 0.00270 & 1.00073         & 0.00010           & 1.00073           & 1.00093         & 0.00010           & 1.00093           \\
 HEU-MET-FAST-058-004        & 1.00000 & 0.00210 & 1.00009         & 0.00009           & 1.00009           & 1.00018         & 0.00009           & 1.00018           \\
 HEU-MET-FAST-058-005        & 1.00000 & 0.00330 & 0.99941         & 0.00009           & 0.99941           & 0.99953         & 0.00009           & 0.99953           \\
\midrule
 HEU-MET-FAST-059-001        & 0.99290 & 0.00280 & 0.99013         & 0.00009           & 0.99721           & 0.99010         & 0.00009           & 0.99718           \\
 HEU-MET-FAST-059-002        & 0.99520 & 0.00160 & 0.99289         & 0.00009           & 0.99768           & 0.99304         & 0.00009           & 0.99783           \\
\midrule
 HEU-MET-FAST-060-001        & 0.99550 & 0.00240 & 1.00206         & 0.00008           & 1.00659           & 1.00215         & 0.00008           & 1.00668           \\
\midrule
 HEU-MET-FAST-061-001        & 0.99980 & 0.00250 & 1.00252         & 0.00010           & 1.00272           & 1.00336         & 0.00010           & 1.00356           \\
\midrule
 HEU-MET-FAST-063-001        & 0.99930 & 0.00400 & 1.00320         & 0.00009           & 1.00391           & 1.00308         & 0.00009           & 1.00378           \\
 HEU-MET-FAST-063-002        & 0.99880 & 0.00470 & 1.00341         & 0.00009           & 1.00462           & 1.00381         & 0.00009           & 1.00502           \\
\midrule
 HEU-MET-FAST-064-001        & 0.99960 & 0.00080 & 0.99984         & 0.00009           & 1.00024           & 0.99526         & 0.00009           & 0.99566           \\
 HEU-MET-FAST-064-002        & 0.99960 & 0.00100 & 0.99992         & 0.00009           & 1.00032           & 0.99532         & 0.00009           & 0.99572           \\
 HEU-MET-FAST-064-003        & 0.99960 & 0.00090 & 0.99779         & 0.00009           & 0.99819           & 0.99351         & 0.00009           & 0.99391           \\
\midrule
 HEU-MET-FAST-065-001        & 0.99950 & 0.00130 & 0.99823         & 0.00008           & 0.99873           & 0.99829         & 0.00009           & 0.99879           \\
\midrule
 HEU-MET-FAST-066-001        & 1.00300 & 0.00330 & 1.00065         & 0.00011           & 0.99765           & 1.00096         & 0.00010           & 0.99797           \\
 HEU-MET-FAST-066-002        & 1.00230 & 0.00290 & 0.99902         & 0.00010           & 0.99672           & 0.99928         & 0.00010           & 0.99699           \\
 HEU-MET-FAST-066-003        & 1.00230 & 0.00260 & 1.00219         & 0.00010           & 0.99989           & 1.00242         & 0.00009           & 1.00012           \\
 HEU-MET-FAST-066-004        & 1.00430 & 0.00430 & 1.00208         & 0.00011           & 0.99779           & 1.00191         & 0.00011           & 0.99762           \\
 HEU-MET-FAST-066-005        & 1.00300 & 0.00330 & 1.00132         & 0.00010           & 0.99833           & 1.00156         & 0.00010           & 0.99856           \\
 HEU-MET-FAST-066-006        & 1.00280 & 0.00300 & 1.00063         & 0.00010           & 0.99784           & 1.00105         & 0.00010           & 0.99825           \\
 HEU-MET-FAST-066-007        & 1.00480 & 0.00390 & 1.00265         & 0.00011           & 0.99786           & 1.00297         & 0.00010           & 0.99818           \\
 HEU-MET-FAST-066-008        & 1.00390 & 0.00400 & 1.00168         & 0.00011           & 0.99779           & 1.00166         & 0.00011           & 0.99777           \\
 HEU-MET-FAST-066-009        & 1.00270 & 0.00360 & 1.00014         & 0.00011           & 0.99744           & 1.00047         & 0.00011           & 0.99778           \\
\midrule
 HEU-MET-FAST-067-001        & 0.99590 & 0.00240 & 1.00026         & 0.00008           & 1.00438           & 1.00131         & 0.00008           & 1.00543           \\
 HEU-MET-FAST-067-002        & 0.99380 & 0.00240 & 0.99554         & 0.00008           & 1.00175           & 0.99527         & 0.00008           & 1.00148           \\
\midrule
 HEU-MET-FAST-069-001        & 0.99940 & 0.00040 & 0.99820         & 0.00009           & 0.99880           & 0.99842         & 0.00009           & 0.99902           \\
\midrule
 HEU-MET-FAST-070-001        & 1.00050 & 0.00130 & 1.00649         & 0.00008           & 1.00599           & 1.00630         & 0.00008           & 1.00580           \\
 HEU-MET-FAST-070-002        & 0.99950 & 0.00130 & 1.00012         & 0.00009           & 1.00062           & 1.00031         & 0.00008           & 1.00081           \\
 HEU-MET-FAST-070-003        & 1.00130 & 0.00130 & 1.00467         & 0.00008           & 1.00336           & 1.00485         & 0.00008           & 1.00355           \\
\midrule
 HEU-MET-FAST-072-001        & 0.99910 & 0.00240 & 1.00175         & 0.00009           & 1.00266           & 1.00398         & 0.00009           & 1.00488           \\
 HEU-MET-FAST-072-003        & 1.00160 & 0.00690 & 1.01110         & 0.00010           & 1.00948           & 1.01145         & 0.00010           & 1.00983           \\
\midrule
 HEU-MET-FAST-073-001        & 1.00040 & 0.00160 & 0.99863         & 0.00009           & 0.99823           & 0.99965         & 0.00009           & 0.99925           \\
\midrule
 HEU-MET-FAST-075-001        & 0.99850 & 0.00270 & 1.00078         & 0.00009           & 1.00228           & 1.00174         & 0.00009           & 1.00324           \\
\midrule
 HEU-MET-FAST-077-001        & 1.00010 & 0.00310 & 0.99801         & 0.00010           & 0.99791           & 0.99805         & 0.00010           & 0.99795           \\
 HEU-MET-FAST-077-002        & 0.99950 & 0.00270 & 0.99809         & 0.00010           & 0.99859           & 0.99846         & 0.00010           & 0.99896           \\
 HEU-MET-FAST-077-003        & 0.99950 & 0.00400 & 0.99516         & 0.00011           & 0.99566           & 0.99454         & 0.00011           & 0.99504           \\
 HEU-MET-FAST-077-004        & 0.99980 & 0.00320 & 0.99555         & 0.00010           & 0.99575           & 0.99591         & 0.00010           & 0.99611           \\
 HEU-MET-FAST-077-005        & 0.99940 & 0.00270 & 0.99758         & 0.00010           & 0.99818           & 0.99763         & 0.00010           & 0.99823           \\
 HEU-MET-FAST-077-006        & 0.99960 & 0.00330 & 0.99697         & 0.00010           & 0.99737           & 0.99721         & 0.00010           & 0.99761           \\
 HEU-MET-FAST-077-007        & 0.99940 & 0.00560 & 0.99815         & 0.00010           & 0.99875           & 0.99844         & 0.00009           & 0.99904           \\
 HEU-MET-FAST-077-008        & 0.99940 & 0.00350 & 0.99549         & 0.00010           & 0.99609           & 0.99588         & 0.00010           & 0.99648           \\
\midrule
 HEU-MET-FAST-078-001        & 0.99950 & 0.00180 & 0.99430         & 0.00010           & 0.99479           & 0.99400         & 0.00010           & 0.99450           \\
 HEU-MET-FAST-078-003        & 0.99940 & 0.00220 & 0.99547         & 0.00010           & 0.99607           & 0.99547         & 0.00010           & 0.99607           \\
 HEU-MET-FAST-078-005        & 0.99910 & 0.00190 & 0.99526         & 0.00010           & 0.99616           & 0.99494         & 0.00010           & 0.99584           \\
 HEU-MET-FAST-078-007        & 1.00000 & 0.00190 & 0.99646         & 0.00011           & 0.99646           & 0.99613         & 0.00011           & 0.99613           \\
 HEU-MET-FAST-078-009        & 0.99970 & 0.00220 & 0.99433         & 0.00010           & 0.99462           & 0.99420         & 0.00010           & 0.99450           \\
 HEU-MET-FAST-078-011        & 0.99950 & 0.00150 & 0.99426         & 0.00010           & 0.99476           & 0.99434         & 0.00010           & 0.99484           \\
 HEU-MET-FAST-078-013        & 1.00000 & 0.00170 & 0.99572         & 0.00010           & 0.99572           & 0.99548         & 0.00010           & 0.99548           \\
 HEU-MET-FAST-078-015        & 0.99910 & 0.00180 & 0.99512         & 0.00010           & 0.99602           & 0.99494         & 0.00010           & 0.99584           \\
 HEU-MET-FAST-078-017        & 0.99950 & 0.00180 & 0.99496         & 0.00010           & 0.99545           & 0.99473         & 0.00010           & 0.99523           \\
 HEU-MET-FAST-078-023        & 0.99920 & 0.00220 & 0.99781         & 0.00009           & 0.99861           & 0.99797         & 0.00009           & 0.99877           \\
 HEU-MET-FAST-078-025        & 0.99920 & 0.00250 & 0.99689         & 0.00009           & 0.99769           & 0.99680         & 0.00009           & 0.99760           \\
 HEU-MET-FAST-078-027        & 0.99920 & 0.00210 & 0.99524         & 0.00009           & 0.99604           & 0.99529         & 0.00009           & 0.99609           \\
 HEU-MET-FAST-078-029        & 1.00000 & 0.00250 & 1.00057         & 0.00010           & 1.00057           & 1.00068         & 0.00010           & 1.00068           \\
 HEU-MET-FAST-078-031        & 0.99940 & 0.00200 & 0.99439         & 0.00010           & 0.99498           & 0.99450         & 0.00009           & 0.99510           \\
 HEU-MET-FAST-078-033        & 0.99960 & 0.00260 & 0.99445         & 0.00010           & 0.99485           & 0.99451         & 0.00010           & 0.99491           \\
 HEU-MET-FAST-078-035        & 0.99910 & 0.00220 & 0.99364         & 0.00009           & 0.99453           & 0.99392         & 0.00009           & 0.99482           \\
 HEU-MET-FAST-078-037        & 0.99860 & 0.00210 & 0.99555         & 0.00009           & 0.99695           & 0.99564         & 0.00009           & 0.99704           \\
 HEU-MET-FAST-078-039        & 0.99890 & 0.00210 & 0.99604         & 0.00009           & 0.99714           & 0.99613         & 0.00009           & 0.99723           \\
 HEU-MET-FAST-078-041        & 0.99920 & 0.00250 & 0.99684         & 0.00009           & 0.99764           & 0.99691         & 0.00009           & 0.99771           \\
 HEU-MET-FAST-078-043        & 1.00000 & 0.00190 & 0.99715         & 0.00010           & 0.99715           & 0.99704         & 0.00009           & 0.99704           \\
\midrule
 HEU-MET-FAST-079-001        & 0.99960 & 0.00150 & 0.99974         & 0.00009           & 1.00014           & 0.99979         & 0.00009           & 1.00019           \\
 HEU-MET-FAST-079-002        & 0.99960 & 0.00140 & 0.99891         & 0.00009           & 0.99931           & 0.99928         & 0.00009           & 0.99968           \\
 HEU-MET-FAST-079-003        & 0.99960 & 0.00150 & 0.99991         & 0.00009           & 1.00031           & 1.00032         & 0.00009           & 1.00072           \\
 HEU-MET-FAST-079-004        & 0.99960 & 0.00140 & 1.00059         & 0.00009           & 1.00099           & 1.00092         & 0.00009           & 1.00132           \\
 HEU-MET-FAST-079-005        & 0.99960 & 0.00150 & 0.99935         & 0.00009           & 0.99975           & 0.99964         & 0.00009           & 1.00004           \\
\midrule
 HEU-MET-FAST-082-001        & 0.99920 & 0.00130 & 0.99584         & 0.00010           & 0.99664           & 0.99590         & 0.00010           & 0.99670           \\
 HEU-MET-FAST-082-002        & 0.99890 & 0.00130 & 0.99516         & 0.00010           & 0.99626           & 0.99554         & 0.00010           & 0.99664           \\
 HEU-MET-FAST-082-003        & 0.99890 & 0.00130 & 0.99738         & 0.00010           & 0.99847           & 0.99760         & 0.00010           & 0.99870           \\
\midrule
 HEU-MET-FAST-084-001        & 0.99940 & 0.00190 & 0.99896         & 0.00009           & 0.99956           & 0.99915         & 0.00009           & 0.99975           \\
 HEU-MET-FAST-084-002        & 0.99940 & 0.00210 & 0.99883         & 0.00009           & 0.99943           & 0.99899         & 0.00009           & 0.99959           \\
 HEU-MET-FAST-084-003        & 0.99930 & 0.00210 & 0.99845         & 0.00009           & 0.99915           & 0.99857         & 0.00009           & 0.99927           \\
 HEU-MET-FAST-084-004        & 0.99940 & 0.00200 & 0.99761         & 0.00009           & 0.99821           & 0.99803         & 0.00009           & 0.99863           \\
 HEU-MET-FAST-084-005        & 0.99930 & 0.00210 & 1.00611         & 0.00009           & 1.00682           & 1.00629         & 0.00009           & 1.00699           \\
 HEU-MET-FAST-084-006        & 0.99940 & 0.00240 & 0.99859         & 0.00009           & 0.99919           & 0.99475         & 0.00009           & 0.99535           \\
 HEU-MET-FAST-084-007        & 0.99950 & 0.00200 & 0.99868         & 0.00009           & 0.99918           & 0.99873         & 0.00009           & 0.99923           \\
 HEU-MET-FAST-084-008        & 0.99940 & 0.00340 & 1.00839         & 0.00009           & 1.00900           & 1.00849         & 0.00009           & 1.00910           \\
 HEU-MET-FAST-084-009        & 0.99930 & 0.00540 & 1.00208         & 0.00009           & 1.00278           & 1.00207         & 0.00009           & 1.00277           \\
 HEU-MET-FAST-084-010        & 0.99930 & 0.00220 & 0.99616         & 0.00009           & 0.99686           & 0.99632         & 0.00009           & 0.99702           \\
 HEU-MET-FAST-084-011        & 0.99950 & 0.00190 & 1.00063         & 0.00010           & 1.00113           & 1.00059         & 0.00010           & 1.00109           \\
 HEU-MET-FAST-084-012        & 0.99940 & 0.00200 & 0.99691         & 0.00009           & 0.99751           & 0.99703         & 0.00009           & 0.99763           \\
 HEU-MET-FAST-084-013        & 0.99940 & 0.00220 & 0.99756         & 0.00009           & 0.99816           & 0.99772         & 0.00009           & 0.99832           \\
 HEU-MET-FAST-084-014        & 0.99940 & 0.00190 & 0.99847         & 0.00009           & 0.99907           & 0.99844         & 0.00009           & 0.99904           \\
 HEU-MET-FAST-084-015        & 0.99950 & 0.00210 & 0.99781         & 0.00009           & 0.99831           & 0.99778         & 0.00009           & 0.99828           \\
 HEU-MET-FAST-084-016        & 0.99940 & 0.00200 & 0.99827         & 0.00009           & 0.99887           & 0.99833         & 0.00009           & 0.99893           \\
 HEU-MET-FAST-084-017        & 0.99950 & 0.00190 & 1.00095         & 0.00009           & 1.00145           & 1.00115         & 0.00009           & 1.00165           \\
 HEU-MET-FAST-084-018        & 0.99950 & 0.00220 & 0.99758         & 0.00009           & 0.99808           & 0.99536         & 0.00009           & 0.99586           \\
 HEU-MET-FAST-084-019        & 0.99960 & 0.00190 & 0.99833         & 0.00009           & 0.99873           & 0.99845         & 0.00009           & 0.99885           \\
 HEU-MET-FAST-084-020        & 0.99950 & 0.00250 & 1.00305         & 0.00009           & 1.00356           & 1.00305         & 0.00009           & 1.00355           \\
 HEU-MET-FAST-084-021        & 0.99950 & 0.00450 & 1.00017         & 0.00009           & 1.00067           & 1.00008         & 0.00009           & 1.00058           \\
 HEU-MET-FAST-084-022        & 0.99940 & 0.00200 & 0.99514         & 0.00009           & 0.99573           & 0.99511         & 0.00009           & 0.99571           \\
 HEU-MET-FAST-084-023        & 0.99930 & 0.00240 & 0.99897         & 0.00009           & 0.99967           & 0.99906         & 0.00009           & 0.99976           \\
 HEU-MET-FAST-084-024        & 0.99960 & 0.00180 & 0.99779         & 0.00009           & 0.99819           & 0.99789         & 0.00009           & 0.99829           \\
 HEU-MET-FAST-084-025        & 0.99950 & 0.00200 & 0.99759         & 0.00009           & 0.99809           & 0.99721         & 0.00009           & 0.99771           \\
 HEU-MET-FAST-084-026        & 0.99930 & 0.00220 & 0.99985         & 0.00009           & 1.00055           & 0.99980         & 0.00009           & 1.00050           \\
 HEU-MET-FAST-084-027        & 0.99940 & 0.00200 & 0.99705         & 0.00009           & 0.99765           & 0.99704         & 0.00009           & 0.99764           \\
\midrule
 HEU-MET-FAST-085-001        & 0.99980 & 0.00290 & 1.00002         & 0.00009           & 1.00022           & 0.99453         & 0.00009           & 0.99473           \\
 HEU-MET-FAST-085-002        & 0.99970 & 0.00310 & 1.00287         & 0.00009           & 1.00317           & 0.99688         & 0.00009           & 0.99718           \\
 HEU-MET-FAST-085-003        & 0.99950 & 0.00460 & 0.99835         & 0.00009           & 0.99885           & 0.99844         & 0.00009           & 0.99894           \\
 HEU-MET-FAST-085-004        & 0.99960 & 0.00290 & 0.99701         & 0.00009           & 0.99741           & 0.99515         & 0.00009           & 0.99555           \\
 HEU-MET-FAST-085-005        & 0.99950 & 0.00240 & 1.00022         & 0.00009           & 1.00073           & 1.00025         & 0.00009           & 1.00075           \\
 HEU-MET-FAST-085-006        & 0.99970 & 0.00290 & 1.00366         & 0.00009           & 1.00396           & 1.00362         & 0.00009           & 1.00392           \\
\midrule
 HEU-MET-FAST-087-001        & 0.99870 & 0.00130 & 0.99996         & 0.00009           & 1.00126           & 1.00013         & 0.00009           & 1.00143           \\
\midrule
 HEU-MET-FAST-088-001        & 0.99930 & 0.00080 & 0.99662         & 0.00011           & 0.99732           & 0.99679         & 0.00011           & 0.99749           \\
 HEU-MET-FAST-088-002        & 0.99930 & 0.00070 & 0.99611         & 0.00011           & 0.99680           & 0.99546         & 0.00011           & 0.99616           \\
\midrule
 HEU-MET-FAST-089-001        & 0.99910 & 0.00140 & 1.00009         & 0.00009           & 1.00099           & 1.00018         & 0.00009           & 1.00108           \\
\midrule
 HEU-MET-FAST-090-001        & 0.99940 & 0.00070 & 1.00320         & 0.00011           & 1.00381           & 1.00265         & 0.00011           & 1.00325           \\
 HEU-MET-FAST-090-002        & 0.99930 & 0.00070 & 0.99984         & 0.00011           & 1.00054           & 0.99917         & 0.00011           & 0.99987           \\
\midrule
 HEU-MET-FAST-091-001        & 0.99960 & 0.00090 & 0.99727         & 0.00011           & 0.99767           & 0.99681         & 0.00011           & 0.99721           \\
\midrule
 HEU-MET-FAST-092-001        & 0.99860 & 0.00110 & 1.00136         & 0.00009           & 1.00276           & 1.00141         & 0.00009           & 1.00281           \\
 HEU-MET-FAST-092-002        & 0.99890 & 0.00130 & 1.00306         & 0.00009           & 1.00417           & 1.00308         & 0.00009           & 1.00418           \\
 HEU-MET-FAST-092-003        & 0.99930 & 0.00120 & 1.00440         & 0.00009           & 1.00511           & 1.00426         & 0.00009           & 1.00496           \\
 HEU-MET-FAST-092-004        & 0.99930 & 0.00130 & 1.00371         & 0.00009           & 1.00441           & 1.00375         & 0.00009           & 1.00445           \\
\midrule
 HEU-MET-FAST-093-001        & 0.99780 & 0.00120 & 1.00411         & 0.00009           & 1.00632           & 1.00391         & 0.00009           & 1.00612           \\
\midrule
 HEU-MET-FAST-094-001        & 0.99940 & 0.00120 & 1.00047         & 0.00010           & 1.00107           & 1.00114         & 0.00010           & 1.00174           \\
 HEU-MET-FAST-094-002        & 0.99930 & 0.00100 & 1.00114         & 0.00010           & 1.00184           & 1.00184         & 0.00010           & 1.00254           \\
\midrule
 HEU-MET-FAST-100-001        & 1.00310 & 0.00070 & 1.00496         & 0.00008           & 1.00185           & 1.00509         & 0.00009           & 1.00198           \\
 HEU-MET-FAST-100-002        & 0.99660 & 0.00070 & 0.99885         & 0.00009           & 1.00226           & 0.99887         & 0.00008           & 1.00228           \\
\midrule
 HEU-MET-INTER-001-001       & 0.99660 & 0.00260 & 0.99844         & 0.00010           & 1.00184           & 0.99870         & 0.00009           & 1.00211           \\
\midrule
 HEU-MET-INTER-006-001       & 0.99770 & 0.00080 & 0.99743         & 0.00011           & 0.99972           & 0.99585         & 0.00011           & 0.99815           \\
 HEU-MET-INTER-006-002       & 1.00010 & 0.00080 & 1.00118         & 0.00011           & 1.00108           & 1.00018         & 0.00011           & 1.00008           \\
 HEU-MET-INTER-006-003       & 1.00150 & 0.00090 & 1.00342         & 0.00011           & 1.00191           & 1.00309         & 0.00011           & 1.00159           \\
 HEU-MET-INTER-006-004       & 1.00160 & 0.00080 & 1.00431         & 0.00010           & 1.00271           & 1.00532         & 0.00010           & 1.00371           \\
\midrule
 HEU-MET-MIXED-001-001       & 0.99950 & 0.00130 & 1.00032         & 0.00011           & 1.00082           & 0.99984         & 0.00011           & 1.00034           \\
\midrule
 HEU-MET-MIXED-002-001       & 1.00000 & 0.00370 & 1.00310         & 0.00011           & 1.00310           & 1.00245         & 0.00011           & 1.00245           \\
\midrule
 HEU-MET-MIXED-003-001       & 1.00000 & 0.00380 & 1.00403         & 0.00011           & 1.00403           & 1.00347         & 0.00011           & 1.00347           \\
\midrule
 HEU-MET-MIXED-004-001       & 0.99990 & 0.00090 & 0.99896         & 0.00010           & 0.99906           & 0.99824         & 0.00010           & 0.99834           \\
\midrule
 HEU-MET-MIXED-012-001       & 1.00420 & 0.00240 & 1.01056         & 0.00010           & 1.00633           & 1.00931         & 0.00009           & 1.00509           \\
\midrule
 HEU-MET-MIXED-015-001       & 0.99960 & 0.00080 & 0.99500         & 0.00012           & 0.99540           & 0.99342         & 0.00012           & 0.99382           \\
\midrule
 HEU-MET-MIXED-016-001       & 0.99950 & 0.00080 & 0.99995         & 0.00012           & 1.00045           & 0.99831         & 0.00012           & 0.99881           \\
 HEU-MET-MIXED-016-002       & 0.99950 & 0.00070 & 1.00010         & 0.00012           & 1.00060           & 0.99874         & 0.00012           & 0.99924           \\
\midrule
 HEU-MET-MIXED-017-001       & 1.00000 & 0.00080 & 0.99377         & 0.00012           & 0.99377           & 0.99250         & 0.00012           & 0.99250           \\
\midrule
 HEU-MET-MIXED-020-001       & 0.99900 & 0.00050 & 1.00165         & 0.00012           & 1.00265           & 1.00024         & 0.00012           & 1.00124           \\
 HEU-MET-MIXED-020-002       & 0.99910 & 0.00070 & 0.99939         & 0.00012           & 1.00029           & 0.99832         & 0.00011           & 0.99922           \\
\midrule
 HEU-MET-THERM-010-001-s     & 1.00300 & 0.00720 & 1.00771         & 0.00012           & 1.00469           & 1.00738         & 0.00012           & 1.00437           \\
\midrule
 HEU-MET-THERM-012-001-s     & 0.99710 & 0.00250 & 1.00834         & 0.00012           & 1.01127           & 1.00730         & 0.00012           & 1.01023           \\
\midrule
 HEU-MET-THERM-014-001-s     & 0.99390 & 0.00150 & 1.00552         & 0.00013           & 1.01169           & 1.00522         & 0.00013           & 1.01139           \\
\midrule
 HEU-MET-THERM-031-001-s     & 1.00370 & 0.00240 & 1.00838         & 0.00012           & 1.00467           & 1.00788         & 0.00012           & 1.00416           \\
\midrule
 HEU-SOL-THERM-001-001       & 1.00040 & 0.00600 & 0.99961         & 0.00015           & 0.99921           & 0.99831         & 0.00015           & 0.99791           \\
 HEU-SOL-THERM-001-002       & 1.00210 & 0.00720 & 0.99687         & 0.00015           & 0.99478           & 0.99492         & 0.00015           & 0.99284           \\
 HEU-SOL-THERM-001-003       & 1.00030 & 0.00350 & 1.00241         & 0.00015           & 1.00211           & 1.00169         & 0.00015           & 1.00139           \\
 HEU-SOL-THERM-001-004       & 1.00080 & 0.00530 & 0.99899         & 0.00015           & 0.99819           & 0.99739         & 0.00015           & 0.99659           \\
 HEU-SOL-THERM-001-005       & 1.00010 & 0.00490 & 0.99980         & 0.00013           & 0.99970           & 0.99896         & 0.00013           & 0.99886           \\
 HEU-SOL-THERM-001-006       & 1.00020 & 0.00460 & 1.00292         & 0.00013           & 1.00272           & 1.00246         & 0.00013           & 1.00226           \\
 HEU-SOL-THERM-001-007       & 1.00080 & 0.00400 & 0.99889         & 0.00015           & 0.99809           & 0.99800         & 0.00015           & 0.99720           \\
 HEU-SOL-THERM-001-008       & 0.99980 & 0.00380 & 0.99930         & 0.00015           & 0.99950           & 0.99818         & 0.00015           & 0.99838           \\
 HEU-SOL-THERM-001-009       & 1.00080 & 0.00540 & 0.99486         & 0.00015           & 0.99406           & 0.99319         & 0.00015           & 0.99240           \\
 HEU-SOL-THERM-001-010       & 0.99930 & 0.00540 & 0.99323         & 0.00013           & 0.99393           & 0.99273         & 0.00013           & 0.99343           \\
\midrule
 HEU-SOL-THERM-004-001       & 1.00000 & 0.00330 & 0.99250         & 0.00013           & 0.99250           & 0.99030         & 0.00012           & 0.99030           \\
 HEU-SOL-THERM-004-002       & 1.00000 & 0.00360 & 0.98666         & 0.00013           & 0.98666           & 0.98420         & 0.00013           & 0.98420           \\
 HEU-SOL-THERM-004-003       & 1.00000 & 0.00390 & 0.99303         & 0.00013           & 0.99303           & 0.99025         & 0.00013           & 0.99025           \\
 HEU-SOL-THERM-004-004       & 1.00000 & 0.00460 & 0.99474         & 0.00013           & 0.99474           & 0.99243         & 0.00013           & 0.99243           \\
 HEU-SOL-THERM-004-005       & 1.00000 & 0.00520 & 0.99298         & 0.00014           & 0.99298           & 0.99110         & 0.00014           & 0.99110           \\
 HEU-SOL-THERM-004-006       & 1.00000 & 0.00590 & 0.98962         & 0.00014           & 0.98962           & 0.98815         & 0.00014           & 0.98815           \\
\midrule
 HEU-SOL-THERM-006-001       & 0.99730 & 0.00500 & 0.98260         & 0.00015           & 0.98526           & 0.98132         & 0.00014           & 0.98398           \\
 HEU-SOL-THERM-006-002       & 0.99860 & 0.00540 & 0.98828         & 0.00014           & 0.98967           & 0.98712         & 0.00014           & 0.98850           \\
 HEU-SOL-THERM-006-003       & 1.00000 & 0.00650 & 1.00059         & 0.00013           & 1.00059           & 0.99977         & 0.00013           & 0.99977           \\
 HEU-SOL-THERM-006-004       & 1.00000 & 0.00780 & 1.00314         & 0.00013           & 1.00314           & 1.00199         & 0.00012           & 1.00199           \\
 HEU-SOL-THERM-006-005       & 1.00000 & 0.00910 & 1.01009         & 0.00012           & 1.01009           & 1.00924         & 0.00012           & 1.00924           \\
 HEU-SOL-THERM-006-006       & 1.00000 & 0.00870 & 1.00177         & 0.00011           & 1.00177           & 1.00037         & 0.00012           & 1.00037           \\
 HEU-SOL-THERM-006-007       & 1.00000 & 0.00880 & 1.00339         & 0.00011           & 1.00339           & 1.00244         & 0.00011           & 1.00244           \\
 HEU-SOL-THERM-006-008       & 0.99730 & 0.00500 & 0.98267         & 0.00014           & 0.98533           & 0.98099         & 0.00014           & 0.98365           \\
 HEU-SOL-THERM-006-009       & 0.99860 & 0.00540 & 0.98840         & 0.00013           & 0.98979           & 0.98644         & 0.00014           & 0.98782           \\
 HEU-SOL-THERM-006-010       & 1.00000 & 0.00650 & 1.00024         & 0.00013           & 1.00024           & 0.99914         & 0.00013           & 0.99914           \\
 HEU-SOL-THERM-006-011       & 1.00000 & 0.00880 & 1.00339         & 0.00011           & 1.00339           & 1.00257         & 0.00011           & 1.00257           \\
 HEU-SOL-THERM-006-012       & 0.99730 & 0.00500 & 0.98148         & 0.00015           & 0.98413           & 0.98031         & 0.00014           & 0.98296           \\
 HEU-SOL-THERM-006-013       & 0.99860 & 0.00540 & 0.98633         & 0.00014           & 0.98771           & 0.98485         & 0.00014           & 0.98623           \\
 HEU-SOL-THERM-006-014       & 1.00000 & 0.00780 & 1.00181         & 0.00013           & 1.00181           & 1.00065         & 0.00012           & 1.00065           \\
 HEU-SOL-THERM-006-015       & 1.00000 & 0.00910 & 1.00963         & 0.00012           & 1.00963           & 1.00806         & 0.00012           & 1.00806           \\
 HEU-SOL-THERM-006-016       & 1.00000 & 0.00870 & 1.00120         & 0.00011           & 1.00120           & 1.00015         & 0.00011           & 1.00015           \\
 HEU-SOL-THERM-006-017       & 1.00000 & 0.00880 & 1.00312         & 0.00011           & 1.00312           & 1.00197         & 0.00011           & 1.00197           \\
 HEU-SOL-THERM-006-018       & 1.00000 & 0.00780 & 1.00266         & 0.00012           & 1.00266           & 1.00141         & 0.00012           & 1.00141           \\
 HEU-SOL-THERM-006-019       & 1.00000 & 0.00910 & 1.00966         & 0.00012           & 1.00966           & 1.00867         & 0.00012           & 1.00867           \\
 HEU-SOL-THERM-006-020       & 1.00000 & 0.00870 & 1.00148         & 0.00011           & 1.00148           & 1.00034         & 0.00011           & 1.00034           \\
 HEU-SOL-THERM-006-021       & 1.00000 & 0.00880 & 1.00352         & 0.00011           & 1.00352           & 1.00244         & 0.00011           & 1.00244           \\
 HEU-SOL-THERM-006-022       & 1.00000 & 0.00650 & 1.00090         & 0.00013           & 1.00090           & 0.99961         & 0.00013           & 0.99961           \\
 HEU-SOL-THERM-006-023       & 1.00000 & 0.00780 & 1.00310         & 0.00012           & 1.00310           & 1.00194         & 0.00012           & 1.00194           \\
 HEU-SOL-THERM-006-024       & 1.00000 & 0.00910 & 1.01018         & 0.00012           & 1.01018           & 1.00903         & 0.00012           & 1.00903           \\
 HEU-SOL-THERM-006-025       & 1.00000 & 0.00870 & 1.00169         & 0.00011           & 1.00169           & 1.00068         & 0.00011           & 1.00068           \\
 HEU-SOL-THERM-006-026       & 1.00000 & 0.00880 & 1.00376         & 0.00011           & 1.00376           & 1.00276         & 0.00011           & 1.00276           \\
 HEU-SOL-THERM-006-027       & 0.99730 & 0.00500 & 0.98376         & 0.00014           & 0.98642           & 0.98174         & 0.00014           & 0.98440           \\
 HEU-SOL-THERM-006-028       & 0.99860 & 0.00540 & 0.98732         & 0.00013           & 0.98871           & 0.98615         & 0.00014           & 0.98753           \\
 HEU-SOL-THERM-006-029       & 1.00000 & 0.00880 & 1.00385         & 0.00011           & 1.00385           & 1.00274         & 0.00011           & 1.00274           \\
\midrule
 HEU-SOL-THERM-009-001       & 0.99900 & 0.00430 & 1.00197         & 0.00013           & 1.00297           & 1.00110         & 0.00014           & 1.00210           \\
 HEU-SOL-THERM-009-002       & 1.00000 & 0.00390 & 1.00308         & 0.00013           & 1.00308           & 1.00171         & 0.00014           & 1.00171           \\
 HEU-SOL-THERM-009-003       & 1.00000 & 0.00360 & 1.00290         & 0.00014           & 1.00290           & 1.00218         & 0.00014           & 1.00218           \\
 HEU-SOL-THERM-009-004       & 0.99860 & 0.00350 & 0.99760         & 0.00013           & 0.99900           & 0.99697         & 0.00014           & 0.99837           \\
\midrule
 HEU-SOL-THERM-010-001       & 1.00000 & 0.00290 & 1.00286         & 0.00013           & 1.00286           & 1.00226         & 0.00013           & 1.00226           \\
\midrule
 HEU-SOL-THERM-011-001       & 1.00000 & 0.00230 & 1.00609         & 0.00011           & 1.00609           & 1.00539         & 0.00011           & 1.00539           \\
 HEU-SOL-THERM-011-002       & 1.00000 & 0.00230 & 1.00210         & 0.00012           & 1.00210           & 1.00155         & 0.00011           & 1.00155           \\
\midrule
 HEU-SOL-THERM-012-001       & 0.99990 & 0.00580 & 1.00114         & 0.00008           & 1.00125           & 1.00082         & 0.00008           & 1.00092           \\
\midrule
 HEU-SOL-THERM-013-001       & 1.00120 & 0.00260 & 0.99881         & 0.00008           & 0.99761           & 0.99829         & 0.00008           & 0.99709           \\
\midrule
 HEU-SOL-THERM-019-001       & 1.00000 & 0.00410 & 0.99870         & 0.00014           & 0.99870           & 0.99692         & 0.00014           & 0.99692           \\
 HEU-SOL-THERM-019-002       & 1.00000 & 0.00410 & 1.00117         & 0.00014           & 1.00117           & 0.99986         & 0.00013           & 0.99986           \\
 HEU-SOL-THERM-019-003       & 1.00000 & 0.00670 & 0.99739         & 0.00013           & 0.99739           & 0.99577         & 0.00013           & 0.99577           \\
\midrule
 HEU-SOL-THERM-020-001       & 0.99660 & 0.01160 & 0.99698         & 0.00015           & 1.00038           & 0.99420         & 0.00015           & 0.99759           \\
 HEU-SOL-THERM-020-002       & 0.99560 & 0.00930 & 1.00153         & 0.00016           & 1.00595           & 0.99933         & 0.00016           & 1.00374           \\
 HEU-SOL-THERM-020-003       & 0.99570 & 0.00790 & 1.00887         & 0.00016           & 1.01322           & 1.00759         & 0.00016           & 1.01195           \\
 HEU-SOL-THERM-020-004       & 0.99550 & 0.00780 & 1.00864         & 0.00016           & 1.01320           & 1.00741         & 0.00016           & 1.01196           \\
 HEU-SOL-THERM-020-005       & 0.99590 & 0.00770 & 1.01458         & 0.00016           & 1.01876           & 1.01405         & 0.00015           & 1.01823           \\
\midrule
 HEU-SOL-THERM-025-001       & 1.00020 & 0.00250 & 1.00181         & 0.00011           & 1.00161           & 1.00167         & 0.00011           & 1.00147           \\
 HEU-SOL-THERM-025-002       & 1.00070 & 0.00250 & 1.00153         & 0.00011           & 1.00083           & 1.00086         & 0.00011           & 1.00016           \\
 HEU-SOL-THERM-025-003       & 1.00020 & 0.00640 & 0.99649         & 0.00011           & 0.99629           & 0.99585         & 0.00011           & 0.99565           \\
 HEU-SOL-THERM-025-004       & 1.00030 & 0.00270 & 1.00177         & 0.00012           & 1.00147           & 1.00165         & 0.00012           & 1.00135           \\
 HEU-SOL-THERM-025-005       & 1.00130 & 0.00300 & 1.00425         & 0.00013           & 1.00295           & 1.00366         & 0.00013           & 1.00236           \\
 HEU-SOL-THERM-025-006       & 1.00020 & 0.00670 & 1.00925         & 0.00010           & 1.00905           & 1.00874         & 0.00010           & 1.00854           \\
 HEU-SOL-THERM-025-007       & 1.00090 & 0.00730 & 1.01354         & 0.00011           & 1.01262           & 1.01333         & 0.00011           & 1.01242           \\
 HEU-SOL-THERM-025-008       & 1.00000 & 0.00670 & 1.01110         & 0.00010           & 1.01110           & 1.01071         & 0.00011           & 1.01071           \\
 HEU-SOL-THERM-025-009       & 1.00020 & 0.00650 & 1.00530         & 0.00011           & 1.00510           & 1.00508         & 0.00011           & 1.00488           \\
 HEU-SOL-THERM-025-010       & 1.00030 & 0.00430 & 1.00968         & 0.00012           & 1.00938           & 1.00939         & 0.00011           & 1.00909           \\
 HEU-SOL-THERM-025-011       & 1.00020 & 0.00450 & 1.00869         & 0.00011           & 1.00849           & 1.00851         & 0.00011           & 1.00831           \\
 HEU-SOL-THERM-025-012       & 1.00020 & 0.00450 & 1.00752         & 0.00011           & 1.00732           & 1.00714         & 0.00011           & 1.00694           \\
 HEU-SOL-THERM-025-013       & 1.00090 & 0.00470 & 1.01547         & 0.00010           & 1.01455           & 1.01523         & 0.00010           & 1.01432           \\
 HEU-SOL-THERM-025-014       & 1.00080 & 0.00530 & 1.00660         & 0.00011           & 1.00579           & 1.00642         & 0.00011           & 1.00562           \\
 HEU-SOL-THERM-025-015       & 1.00020 & 0.00580 & 1.00064         & 0.00011           & 1.00044           & 1.00038         & 0.00011           & 1.00018           \\
 HEU-SOL-THERM-025-016       & 1.00000 & 0.00490 & 1.01099         & 0.00011           & 1.01099           & 1.01043         & 0.00011           & 1.01043           \\
 HEU-SOL-THERM-025-017       & 1.00000 & 0.00550 & 1.00292         & 0.00011           & 1.00292           & 1.00265         & 0.00011           & 1.00265           \\
 HEU-SOL-THERM-025-018       & 1.00000 & 0.00610 & 1.00029         & 0.00011           & 1.00029           & 0.99999         & 0.00011           & 0.99999           \\
\midrule
 HEU-SOL-THERM-027-001       & 1.00000 & 0.00460 & 0.99722         & 0.00014           & 0.99722           & 0.99633         & 0.00015           & 0.99633           \\
 HEU-SOL-THERM-027-002       & 1.00000 & 0.00430 & 0.99779         & 0.00014           & 0.99779           & 0.99657         & 0.00014           & 0.99657           \\
 HEU-SOL-THERM-027-003       & 1.00000 & 0.00370 & 0.99845         & 0.00014           & 0.99845           & 0.99748         & 0.00014           & 0.99748           \\
 HEU-SOL-THERM-027-004       & 1.00000 & 0.00370 & 0.99920         & 0.00014           & 0.99920           & 0.99798         & 0.00014           & 0.99798           \\
 HEU-SOL-THERM-027-005       & 1.00000 & 0.00440 & 0.99698         & 0.00014           & 0.99698           & 0.99625         & 0.00014           & 0.99625           \\
 HEU-SOL-THERM-027-006       & 1.00000 & 0.00430 & 0.99239         & 0.00014           & 0.99239           & 0.99168         & 0.00014           & 0.99168           \\
 HEU-SOL-THERM-027-007       & 1.00000 & 0.00380 & 0.99862         & 0.00014           & 0.99862           & 0.99756         & 0.00014           & 0.99756           \\
 HEU-SOL-THERM-027-008       & 1.00000 & 0.00350 & 1.00135         & 0.00014           & 1.00135           & 1.00027         & 0.00014           & 1.00027           \\
 HEU-SOL-THERM-027-009       & 1.00000 & 0.00390 & 0.99865         & 0.00014           & 0.99865           & 0.99772         & 0.00014           & 0.99772           \\
\midrule
 HEU-SOL-THERM-028-001       & 1.00000 & 0.00230 & 0.99766         & 0.00012           & 0.99766           & 0.99723         & 0.00012           & 0.99723           \\
 HEU-SOL-THERM-028-002       & 1.00000 & 0.00340 & 0.99796         & 0.00012           & 0.99796           & 0.99759         & 0.00012           & 0.99759           \\
 HEU-SOL-THERM-028-003       & 1.00000 & 0.00260 & 0.99953         & 0.00013           & 0.99953           & 0.99925         & 0.00012           & 0.99925           \\
 HEU-SOL-THERM-028-004       & 1.00000 & 0.00280 & 0.99983         & 0.00012           & 0.99983           & 0.99903         & 0.00012           & 0.99903           \\
 HEU-SOL-THERM-028-005       & 1.00000 & 0.00310 & 0.99508         & 0.00013           & 0.99508           & 0.99475         & 0.00013           & 0.99475           \\
 HEU-SOL-THERM-028-006       & 1.00000 & 0.00230 & 0.99820         & 0.00012           & 0.99820           & 0.99791         & 0.00012           & 0.99791           \\
 HEU-SOL-THERM-028-007       & 1.00000 & 0.00380 & 0.99915         & 0.00013           & 0.99915           & 0.99860         & 0.00012           & 0.99860           \\
 HEU-SOL-THERM-028-008       & 1.00000 & 0.00270 & 0.99871         & 0.00012           & 0.99871           & 0.99837         & 0.00012           & 0.99837           \\
 HEU-SOL-THERM-028-009       & 1.00000 & 0.00490 & 0.99712         & 0.00014           & 0.99712           & 0.99599         & 0.00014           & 0.99599           \\
 HEU-SOL-THERM-028-010       & 1.00000 & 0.00530 & 0.99508         & 0.00013           & 0.99508           & 0.99381         & 0.00013           & 0.99381           \\
 HEU-SOL-THERM-028-011       & 1.00000 & 0.00510 & 0.99929         & 0.00014           & 0.99929           & 0.99763         & 0.00014           & 0.99763           \\
 HEU-SOL-THERM-028-012       & 1.00000 & 0.00460 & 0.99567         & 0.00013           & 0.99567           & 0.99458         & 0.00013           & 0.99458           \\
 HEU-SOL-THERM-028-013       & 1.00000 & 0.00580 & 0.99801         & 0.00014           & 0.99801           & 0.99653         & 0.00014           & 0.99653           \\
 HEU-SOL-THERM-028-014       & 1.00000 & 0.00460 & 0.99737         & 0.00013           & 0.99737           & 0.99641         & 0.00014           & 0.99641           \\
 HEU-SOL-THERM-028-015       & 1.00000 & 0.00640 & 1.00574         & 0.00014           & 1.00574           & 1.00470         & 0.00014           & 1.00470           \\
 HEU-SOL-THERM-028-016       & 1.00000 & 0.00520 & 1.00187         & 0.00014           & 1.00187           & 1.00058         & 0.00014           & 1.00058           \\
 HEU-SOL-THERM-028-017       & 1.00000 & 0.00660 & 0.99715         & 0.00014           & 0.99715           & 0.99637         & 0.00014           & 0.99637           \\
 HEU-SOL-THERM-028-018       & 1.00000 & 0.00600 & 0.99820         & 0.00014           & 0.99820           & 0.99683         & 0.00014           & 0.99683           \\
\midrule
 HEU-SOL-THERM-032-001       & 1.00150 & 0.00260 & 0.99906         & 0.00005           & 0.99756           & 0.99864         & 0.00005           & 0.99714           \\
\midrule
 HEU-SOL-THERM-038-001       & 1.00000 & 0.00250 & 0.99584         & 0.00014           & 0.99584           & 0.99469         & 0.00014           & 0.99469           \\
 HEU-SOL-THERM-038-002       & 1.00000 & 0.00250 & 0.99740         & 0.00013           & 0.99740           & 0.99611         & 0.00014           & 0.99611           \\
 HEU-SOL-THERM-038-003       & 1.00000 & 0.00250 & 0.99831         & 0.00014           & 0.99831           & 0.99722         & 0.00014           & 0.99722           \\
 HEU-SOL-THERM-038-004       & 1.00000 & 0.00250 & 0.99602         & 0.00014           & 0.99602           & 0.99501         & 0.00014           & 0.99501           \\
 HEU-SOL-THERM-038-005       & 1.00000 & 0.00250 & 0.99602         & 0.00014           & 0.99602           & 0.99512         & 0.00014           & 0.99512           \\
 HEU-SOL-THERM-038-006       & 1.00000 & 0.00250 & 0.99699         & 0.00014           & 0.99699           & 0.99569         & 0.00014           & 0.99569           \\
 HEU-SOL-THERM-038-007       & 1.00000 & 0.00320 & 0.99867         & 0.00014           & 0.99867           & 0.99735         & 0.00014           & 0.99735           \\
 HEU-SOL-THERM-038-008       & 1.00000 & 0.00260 & 0.99861         & 0.00014           & 0.99861           & 0.99747         & 0.00014           & 0.99747           \\
 HEU-SOL-THERM-038-009       & 1.00000 & 0.00330 & 0.99866         & 0.00014           & 0.99866           & 0.99702         & 0.00014           & 0.99702           \\
 HEU-SOL-THERM-038-010       & 1.00000 & 0.00260 & 0.99757         & 0.00014           & 0.99757           & 0.99658         & 0.00014           & 0.99658           \\
 HEU-SOL-THERM-038-011       & 1.00000 & 0.00250 & 0.99724         & 0.00014           & 0.99724           & 0.99600         & 0.00014           & 0.99600           \\
 HEU-SOL-THERM-038-012       & 1.00000 & 0.00250 & 0.99680         & 0.00014           & 0.99680           & 0.99587         & 0.00014           & 0.99587           \\
 HEU-SOL-THERM-038-013       & 1.00000 & 0.00500 & 1.00159         & 0.00014           & 1.00159           & 1.00049         & 0.00014           & 1.00049           \\
 HEU-SOL-THERM-038-014       & 1.00000 & 0.00500 & 1.00177         & 0.00014           & 1.00177           & 1.00058         & 0.00014           & 1.00058           \\
 HEU-SOL-THERM-038-015       & 1.00000 & 0.00500 & 1.00134         & 0.00014           & 1.00134           & 1.00010         & 0.00014           & 1.00010           \\
 HEU-SOL-THERM-038-016       & 1.00000 & 0.00500 & 1.00019         & 0.00014           & 1.00019           & 0.99917         & 0.00014           & 0.99917           \\
 HEU-SOL-THERM-038-017       & 1.00000 & 0.00260 & 0.99702         & 0.00014           & 0.99702           & 0.99576         & 0.00014           & 0.99576           \\
 HEU-SOL-THERM-038-018       & 1.00000 & 0.00320 & 0.99583         & 0.00014           & 0.99583           & 0.99439         & 0.00014           & 0.99439           \\
 HEU-SOL-THERM-038-019       & 1.00000 & 0.00320 & 0.99820         & 0.00014           & 0.99820           & 0.99662         & 0.00014           & 0.99662           \\
 HEU-SOL-THERM-038-020       & 1.00000 & 0.00320 & 0.99813         & 0.00014           & 0.99813           & 0.99681         & 0.00014           & 0.99681           \\
 HEU-SOL-THERM-038-021       & 1.00000 & 0.00250 & 0.99796         & 0.00014           & 0.99796           & 0.99702         & 0.00013           & 0.99702           \\
 HEU-SOL-THERM-038-022       & 1.00000 & 0.00270 & 0.99788         & 0.00014           & 0.99788           & 0.99688         & 0.00014           & 0.99688           \\
 HEU-SOL-THERM-038-023       & 1.00000 & 0.00270 & 0.99738         & 0.00014           & 0.99738           & 0.99599         & 0.00014           & 0.99599           \\
 HEU-SOL-THERM-038-024       & 1.00000 & 0.00260 & 0.99756         & 0.00014           & 0.99756           & 0.99615         & 0.00014           & 0.99615           \\
 HEU-SOL-THERM-038-025       & 1.00000 & 0.00320 & 0.99797         & 0.00014           & 0.99797           & 0.99668         & 0.00014           & 0.99668           \\
 HEU-SOL-THERM-038-026       & 1.00000 & 0.00320 & 0.99813         & 0.00014           & 0.99813           & 0.99690         & 0.00014           & 0.99690           \\
 HEU-SOL-THERM-038-027       & 1.00000 & 0.00320 & 0.99788         & 0.00014           & 0.99788           & 0.99679         & 0.00014           & 0.99679           \\
 HEU-SOL-THERM-038-028       & 1.00000 & 0.00250 & 0.99838         & 0.00014           & 0.99838           & 0.99690         & 0.00014           & 0.99690           \\
\midrule
 HEU-SOL-THERM-042-001       & 0.99570 & 0.00390 & 0.99656         & 0.00006           & 1.00087           & 0.99601         & 0.00007           & 1.00031           \\
 HEU-SOL-THERM-042-002       & 0.99650 & 0.00360 & 0.99644         & 0.00006           & 0.99994           & 0.99590         & 0.00006           & 0.99940           \\
 HEU-SOL-THERM-042-003       & 0.99940 & 0.00280 & 1.00038         & 0.00005           & 1.00098           & 0.99979         & 0.00005           & 1.00039           \\
 HEU-SOL-THERM-042-004       & 1.00000 & 0.00340 & 1.00161         & 0.00005           & 1.00161           & 1.00129         & 0.00005           & 1.00129           \\
 HEU-SOL-THERM-042-005       & 1.00000 & 0.00340 & 0.99962         & 0.00004           & 0.99962           & 0.99919         & 0.00004           & 0.99919           \\
 HEU-SOL-THERM-042-006       & 1.00000 & 0.00370 & 0.99976         & 0.00004           & 0.99976           & 0.99928         & 0.00004           & 0.99928           \\
 HEU-SOL-THERM-042-007       & 1.00000 & 0.00360 & 1.00090         & 0.00004           & 1.00090           & 1.00027         & 0.00004           & 1.00027           \\
 HEU-SOL-THERM-042-008       & 1.00000 & 0.00350 & 1.00127         & 0.00003           & 1.00127           & 1.00081         & 0.00003           & 1.00081           \\
\midrule
 HEU-SOL-THERM-043-001       & 0.99860 & 0.00310 & 0.99564         & 0.00015           & 0.99704           & 0.99470         & 0.00015           & 0.99609           \\
 HEU-SOL-THERM-043-002       & 0.99950 & 0.00260 & 1.00567         & 0.00009           & 1.00617           & 1.00517         & 0.00009           & 1.00567           \\
 HEU-SOL-THERM-043-003       & 0.99900 & 0.00250 & 1.00114         & 0.00008           & 1.00214           & 1.00069         & 0.00008           & 1.00169           \\
\midrule
 HEU-SOL-THERM-049-001       & 1.00120 & 0.00260 & 0.99989         & 0.00014           & 0.99869           & 0.99839         & 0.00014           & 0.99719           \\
 HEU-SOL-THERM-049-002       & 1.00120 & 0.00290 & 0.99149         & 0.00014           & 0.99031           & 0.98914         & 0.00014           & 0.98795           \\
 HEU-SOL-THERM-049-003       & 1.00120 & 0.00260 & 0.99993         & 0.00014           & 0.99873           & 0.99824         & 0.00013           & 0.99704           \\
 HEU-SOL-THERM-049-004       & 1.00120 & 0.00250 & 1.00173         & 0.00013           & 1.00053           & 1.00004         & 0.00013           & 0.99884           \\
 HEU-SOL-THERM-049-005       & 1.00120 & 0.00250 & 1.00432         & 0.00013           & 1.00311           & 1.00277         & 0.00013           & 1.00157           \\
 HEU-SOL-THERM-049-006       & 1.00120 & 0.00250 & 1.00792         & 0.00013           & 1.00671           & 1.00597         & 0.00013           & 1.00476           \\
 HEU-SOL-THERM-049-007       & 1.00120 & 0.00240 & 1.00851         & 0.00013           & 1.00730           & 1.00664         & 0.00013           & 1.00543           \\
 HEU-SOL-THERM-049-008       & 1.00120 & 0.00240 & 1.00725         & 0.00012           & 1.00605           & 1.00556         & 0.00012           & 1.00435           \\
 HEU-SOL-THERM-049-009       & 1.00120 & 0.00200 & 0.99968         & 0.00014           & 0.99848           & 0.99782         & 0.00014           & 0.99662           \\
 HEU-SOL-THERM-049-010       & 1.00120 & 0.00240 & 0.98987         & 0.00015           & 0.98868           & 0.98771         & 0.00015           & 0.98653           \\
 HEU-SOL-THERM-049-011       & 1.00120 & 0.00220 & 0.99448         & 0.00014           & 0.99329           & 0.99249         & 0.00014           & 0.99130           \\
 HEU-SOL-THERM-049-012       & 1.00120 & 0.00210 & 0.99769         & 0.00014           & 0.99649           & 0.99582         & 0.00014           & 0.99463           \\
 HEU-SOL-THERM-049-013       & 1.00120 & 0.00210 & 0.99927         & 0.00014           & 0.99807           & 0.99740         & 0.00014           & 0.99620           \\
 HEU-SOL-THERM-049-014       & 1.00120 & 0.00200 & 1.00062         & 0.00014           & 0.99942           & 0.99887         & 0.00013           & 0.99767           \\
 HEU-SOL-THERM-049-015       & 1.00120 & 0.00210 & 1.00294         & 0.00013           & 1.00174           & 1.00136         & 0.00013           & 1.00016           \\
 HEU-SOL-THERM-049-016       & 1.00120 & 0.00200 & 1.00160         & 0.00013           & 1.00040           & 0.99965         & 0.00013           & 0.99845           \\
 HEU-SOL-THERM-049-017       & 1.00120 & 0.00210 & 1.00104         & 0.00013           & 0.99984           & 0.99953         & 0.00013           & 0.99833           \\
 HEU-SOL-THERM-049-018       & 1.00120 & 0.00200 & 1.00291         & 0.00013           & 1.00170           & 1.00152         & 0.00013           & 1.00032           \\
 HEU-SOL-THERM-049-019       & 1.00120 & 0.00200 & 1.00413         & 0.00012           & 1.00293           & 1.00275         & 0.00012           & 1.00155           \\
 HEU-SOL-THERM-049-020       & 1.00120 & 0.00190 & 1.00266         & 0.00012           & 1.00146           & 1.00125         & 0.00012           & 1.00005           \\
\midrule
 HEU-SOL-THERM-050-001       & 0.99530 & 0.00860 & 1.00624         & 0.00015           & 1.01099           & 1.00568         & 0.00015           & 1.01043           \\
 HEU-SOL-THERM-050-002       & 0.99870 & 0.00830 & 1.00165         & 0.00015           & 1.00296           & 1.00122         & 0.00015           & 1.00252           \\
 HEU-SOL-THERM-050-003       & 0.99840 & 0.00790 & 1.00246         & 0.00015           & 1.00407           & 1.00247         & 0.00015           & 1.00408           \\
 HEU-SOL-THERM-050-004       & 0.99870 & 0.00840 & 1.00314         & 0.00015           & 1.00444           & 1.00300         & 0.00015           & 1.00431           \\
 HEU-SOL-THERM-050-005       & 0.99850 & 0.00850 & 1.00042         & 0.00015           & 1.00192           & 0.99995         & 0.00015           & 1.00145           \\
 HEU-SOL-THERM-050-006       & 0.99850 & 0.00810 & 1.00805         & 0.00015           & 1.00957           & 1.00754         & 0.00015           & 1.00905           \\
 HEU-SOL-THERM-050-007       & 0.99780 & 0.00780 & 0.99579         & 0.00015           & 0.99799           & 0.99606         & 0.00015           & 0.99826           \\
 HEU-SOL-THERM-050-008       & 0.99750 & 0.00840 & 0.99686         & 0.00015           & 0.99936           & 0.99624         & 0.00015           & 0.99874           \\
 HEU-SOL-THERM-050-009       & 0.99660 & 0.00820 & 0.99507         & 0.00014           & 0.99847           & 0.99534         & 0.00014           & 0.99874           \\
 HEU-SOL-THERM-050-010       & 0.99600 & 0.00900 & 0.97930         & 0.00015           & 0.98323           & 0.97862         & 0.00015           & 0.98255           \\
 HEU-SOL-THERM-050-011       & 0.99640 & 0.00890 & 0.99101         & 0.00015           & 0.99459           & 0.99026         & 0.00015           & 0.99384           \\
\midrule
 IEU-MET-FAST-001-001        & 0.99880 & 0.00090 & 0.99892         & 0.00009           & 1.00012           & 0.99887         & 0.00009           & 1.00007           \\
 IEU-MET-FAST-001-002        & 0.99880 & 0.00090 & 0.99935         & 0.00009           & 1.00055           & 0.99892         & 0.00009           & 1.00012           \\
 IEU-MET-FAST-001-003        & 0.99900 & 0.00030 & 0.99865         & 0.00009           & 0.99965           & 0.99826         & 0.00009           & 0.99926           \\
 IEU-MET-FAST-001-004        & 0.99900 & 0.00030 & 0.99964         & 0.00009           & 1.00064           & 0.99948         & 0.00009           & 1.00048           \\
\midrule
 IEU-MET-FAST-002-001        & 1.00000 & 0.00300 & 0.99650         & 0.00008           & 0.99650           & 0.99619         & 0.00008           & 0.99619           \\
\midrule
 IEU-MET-FAST-003-001        & 1.00000 & 0.00170 & 0.99991         & 0.00009           & 0.99991           & 0.99961         & 0.00009           & 0.99961           \\
\midrule
 IEU-MET-FAST-004-001        & 1.00000 & 0.00300 & 1.00523         & 0.00009           & 1.00523           & 1.00493         & 0.00009           & 1.00493           \\
\midrule
 IEU-MET-FAST-005-001        & 1.00000 & 0.00210 & 1.00199         & 0.00009           & 1.00199           & 1.00094         & 0.00009           & 1.00094           \\
\midrule
 IEU-MET-FAST-006-001        & 1.00000 & 0.00230 & 0.99435         & 0.00009           & 0.99435           & 0.99386         & 0.00009           & 0.99386           \\
\midrule
 IEU-MET-FAST-007-001-D      & 1.00450 & 0.00070 & 1.00466         & 0.00007           & 1.00016           & 1.00421         & 0.00007           & 0.99971           \\
\midrule
 IEU-MET-FAST-008-001        & 1.00000 & 0.00180 & 1.00245         & 0.00009           & 1.00245           & 1.00243         & 0.00009           & 1.00243           \\
\midrule
 IEU-MET-FAST-009-001        & 1.00000 & 0.00530 & 1.00760         & 0.00011           & 1.00760           & 1.00701         & 0.00010           & 1.00701           \\
\midrule
 IEU-MET-FAST-010-001        & 0.99540 & 0.00240 & 0.99706         & 0.00007           & 1.00167           & 0.99622         & 0.00007           & 1.00082           \\
\midrule
 IEU-MET-FAST-012-001        & 1.00070 & 0.00270 & 1.00256         & 0.00007           & 1.00185           & 1.00151         & 0.00007           & 1.00081           \\
\midrule
 IEU-MET-FAST-013-001        & 0.99410 & 0.00230 & 0.99700         & 0.00007           & 1.00292           & 0.99643         & 0.00007           & 1.00234           \\
\midrule
 IEU-MET-FAST-014-001        & 0.99580 & 0.00220 & 0.99711         & 0.00007           & 1.00132           & 0.99672         & 0.00007           & 1.00092           \\
 IEU-MET-FAST-014-002        & 0.99270 & 0.00220 & 0.99423         & 0.00007           & 1.00154           & 0.99422         & 0.00007           & 1.00153           \\
\midrule
 IEU-MET-FAST-015-001        & 0.99560 & 0.00150 & 0.99789         & 0.00008           & 1.00230           & 0.99733         & 0.00008           & 1.00174           \\
\midrule
 IEU-MET-FAST-016-001        & 0.99740 & 0.00160 & 0.99604         & 0.00007           & 0.99864           & 0.99537         & 0.00007           & 0.99796           \\
\midrule
 LEU-COMP-THERM-001-001      & 0.99980 & 0.00310 & 0.99987         & 0.00009           & 1.00007           & 0.99986         & 0.00009           & 1.00006           \\
 LEU-COMP-THERM-001-002      & 0.99980 & 0.00310 & 0.99916         & 0.00009           & 0.99936           & 0.99894         & 0.00009           & 0.99914           \\
 LEU-COMP-THERM-001-003      & 0.99980 & 0.00310 & 0.99890         & 0.00009           & 0.99910           & 0.99852         & 0.00009           & 0.99872           \\
 LEU-COMP-THERM-001-004      & 0.99980 & 0.00310 & 0.99943         & 0.00009           & 0.99963           & 0.99907         & 0.00009           & 0.99927           \\
 LEU-COMP-THERM-001-005      & 0.99980 & 0.00310 & 0.99732         & 0.00009           & 0.99752           & 0.99706         & 0.00009           & 0.99726           \\
 LEU-COMP-THERM-001-006      & 0.99980 & 0.00310 & 0.99932         & 0.00009           & 0.99952           & 0.99897         & 0.00009           & 0.99917           \\
 LEU-COMP-THERM-001-007      & 0.99980 & 0.00310 & 0.99859         & 0.00009           & 0.99879           & 0.99832         & 0.00009           & 0.99852           \\
 LEU-COMP-THERM-001-008      & 0.99980 & 0.00310 & 0.99755         & 0.00009           & 0.99775           & 0.99744         & 0.00009           & 0.99764           \\
\midrule
 LEU-COMP-THERM-002-001      & 0.99970 & 0.00200 & 0.99882         & 0.00011           & 0.99912           & 0.99835         & 0.00010           & 0.99865           \\
 LEU-COMP-THERM-002-002      & 0.99970 & 0.00200 & 0.99999         & 0.00011           & 1.00029           & 0.99980         & 0.00011           & 1.00010           \\
 LEU-COMP-THERM-002-003      & 0.99970 & 0.00200 & 0.99958         & 0.00011           & 0.99988           & 0.99909         & 0.00011           & 0.99939           \\
 LEU-COMP-THERM-002-004      & 0.99970 & 0.00200 & 0.99951         & 0.00011           & 0.99981           & 0.99886         & 0.00010           & 0.99916           \\
 LEU-COMP-THERM-002-005      & 0.99970 & 0.00200 & 0.99802         & 0.00010           & 0.99832           & 0.99776         & 0.00010           & 0.99806           \\
\midrule
 LEU-COMP-THERM-005-001      & 1.00000 & 0.00230 & 1.00289         & 0.00011           & 1.00289           & 1.00255         & 0.00011           & 1.00255           \\
 LEU-COMP-THERM-005-002      & 1.00000 & 0.00210 & 0.99979         & 0.00011           & 0.99979           & 0.99936         & 0.00011           & 0.99936           \\
 LEU-COMP-THERM-005-003      & 1.00000 & 0.00290 & 0.99931         & 0.00011           & 0.99931           & 0.99911         & 0.00011           & 0.99911           \\
 LEU-COMP-THERM-005-004      & 1.00000 & 0.00250 & 0.99809         & 0.00011           & 0.99809           & 0.99762         & 0.00011           & 0.99762           \\
 LEU-COMP-THERM-005-005      & 1.00000 & 0.00470 & 1.00420         & 0.00011           & 1.00420           & 1.00303         & 0.00011           & 1.00303           \\
 LEU-COMP-THERM-005-006      & 1.00000 & 0.00420 & 1.00408         & 0.00011           & 1.00408           & 1.00332         & 0.00011           & 1.00332           \\
 LEU-COMP-THERM-005-007      & 1.00000 & 0.00430 & 1.00020         & 0.00011           & 1.00020           & 0.99937         & 0.00011           & 0.99937           \\
 LEU-COMP-THERM-005-008      & 1.00000 & 0.00210 & 1.00107         & 0.00011           & 1.00107           & 0.99986         & 0.00011           & 0.99986           \\
 LEU-COMP-THERM-005-009      & 1.00000 & 0.00400 & 1.00185         & 0.00011           & 1.00185           & 1.00060         & 0.00011           & 1.00060           \\
 LEU-COMP-THERM-005-010      & 1.00000 & 0.00280 & 1.00094         & 0.00010           & 1.00094           & 1.00009         & 0.00010           & 1.00009           \\
 LEU-COMP-THERM-005-011      & 1.00000 & 0.00430 & 1.00148         & 0.00010           & 1.00148           & 1.00026         & 0.00011           & 1.00026           \\
 LEU-COMP-THERM-005-012      & 1.00000 & 0.00660 & 1.00533         & 0.00010           & 1.00533           & 1.00377         & 0.00010           & 1.00377           \\
 LEU-COMP-THERM-005-013      & 1.00000 & 0.00640 & 1.01105         & 0.00011           & 1.01105           & 1.00900         & 0.00011           & 1.00900           \\
\midrule
 LEU-COMP-THERM-006-001      & 1.00000 & 0.00300 & 0.99979         & 0.00010           & 0.99979           & 0.99948         & 0.00010           & 0.99948           \\
 LEU-COMP-THERM-006-002      & 1.00000 & 0.00300 & 1.00042         & 0.00010           & 1.00042           & 0.99968         & 0.00010           & 0.99968           \\
 LEU-COMP-THERM-006-003      & 1.00000 & 0.00300 & 1.00007         & 0.00010           & 1.00007           & 0.99934         & 0.00010           & 0.99934           \\
 LEU-COMP-THERM-006-004      & 1.00000 & 0.00300 & 0.99987         & 0.00010           & 0.99987           & 0.99944         & 0.00010           & 0.99944           \\
 LEU-COMP-THERM-006-005      & 1.00000 & 0.00300 & 0.99970         & 0.00010           & 0.99970           & 0.99942         & 0.00010           & 0.99942           \\
 LEU-COMP-THERM-006-006      & 1.00000 & 0.00300 & 1.00009         & 0.00010           & 1.00009           & 0.99983         & 0.00010           & 0.99983           \\
 LEU-COMP-THERM-006-007      & 1.00000 & 0.00300 & 0.99980         & 0.00010           & 0.99980           & 0.99944         & 0.00010           & 0.99944           \\
 LEU-COMP-THERM-006-008      & 1.00000 & 0.00300 & 0.99994         & 0.00010           & 0.99994           & 0.99944         & 0.00010           & 0.99944           \\
 LEU-COMP-THERM-006-009      & 1.00000 & 0.00300 & 1.00004         & 0.00010           & 1.00004           & 0.99965         & 0.00010           & 0.99965           \\
 LEU-COMP-THERM-006-010      & 1.00000 & 0.00300 & 1.00013         & 0.00010           & 1.00013           & 0.99974         & 0.00010           & 0.99974           \\
 LEU-COMP-THERM-006-011      & 1.00000 & 0.00300 & 0.99993         & 0.00010           & 0.99993           & 0.99968         & 0.00010           & 0.99968           \\
 LEU-COMP-THERM-006-012      & 1.00000 & 0.00300 & 0.99971         & 0.00010           & 0.99971           & 0.99914         & 0.00010           & 0.99914           \\
 LEU-COMP-THERM-006-013      & 1.00000 & 0.00300 & 0.99954         & 0.00010           & 0.99954           & 0.99926         & 0.00010           & 0.99926           \\
 LEU-COMP-THERM-006-014      & 1.00000 & 0.00300 & 1.00012         & 0.00010           & 1.00012           & 0.99969         & 0.00010           & 0.99969           \\
 LEU-COMP-THERM-006-015      & 1.00000 & 0.00300 & 0.99989         & 0.00010           & 0.99989           & 0.99930         & 0.00010           & 0.99930           \\
 LEU-COMP-THERM-006-016      & 1.00000 & 0.00300 & 0.99986         & 0.00010           & 0.99986           & 0.99957         & 0.00010           & 0.99957           \\
 LEU-COMP-THERM-006-017      & 1.00000 & 0.00300 & 0.99967         & 0.00010           & 0.99967           & 0.99937         & 0.00010           & 0.99937           \\
 LEU-COMP-THERM-006-018      & 1.00000 & 0.00300 & 0.99970         & 0.00010           & 0.99970           & 0.99939         & 0.00010           & 0.99939           \\
\midrule
 LEU-COMP-THERM-007-001      & 1.00000 & 0.00140 & 0.99736         & 0.00011           & 0.99736           & 0.99685         & 0.00011           & 0.99685           \\
 LEU-COMP-THERM-007-002      & 1.00000 & 0.00080 & 0.99913         & 0.00011           & 0.99913           & 0.99900         & 0.00011           & 0.99900           \\
 LEU-COMP-THERM-007-003      & 1.00000 & 0.00070 & 0.99816         & 0.00010           & 0.99816           & 0.99799         & 0.00010           & 0.99799           \\
 LEU-COMP-THERM-007-004      & 1.00000 & 0.00080 & 0.99865         & 0.00009           & 0.99865           & 0.99856         & 0.00009           & 0.99856           \\
 LEU-COMP-THERM-007-005      & 1.00000 & 0.00140 & 0.99671         & 0.00011           & 0.99671           & 0.99615         & 0.00011           & 0.99615           \\
 LEU-COMP-THERM-007-006      & 1.00000 & 0.00080 & 0.99902         & 0.00011           & 0.99902           & 0.99891         & 0.00011           & 0.99891           \\
 LEU-COMP-THERM-007-007      & 1.00000 & 0.00070 & 0.99910         & 0.00010           & 0.99910           & 0.99871         & 0.00010           & 0.99871           \\
 LEU-COMP-THERM-007-008      & 1.00000 & 0.00140 & 0.99818         & 0.00011           & 0.99818           & 0.99725         & 0.00011           & 0.99725           \\
 LEU-COMP-THERM-007-009      & 1.00000 & 0.00080 & 0.99858         & 0.00011           & 0.99858           & 0.99819         & 0.00011           & 0.99819           \\
 LEU-COMP-THERM-007-010      & 1.00000 & 0.00070 & 0.99895         & 0.00010           & 0.99895           & 0.99886         & 0.00010           & 0.99886           \\
\midrule
 LEU-COMP-THERM-008-001      & 1.00070 & 0.00120 & 1.00104         & 0.00009           & 1.00034           & 1.00067         & 0.00009           & 0.99997           \\
 LEU-COMP-THERM-008-002      & 1.00070 & 0.00120 & 1.00100         & 0.00009           & 1.00030           & 1.00103         & 0.00009           & 1.00033           \\
 LEU-COMP-THERM-008-005      & 1.00070 & 0.00120 & 1.00062         & 0.00009           & 0.99992           & 1.00016         & 0.00009           & 0.99946           \\
 LEU-COMP-THERM-008-007      & 1.00070 & 0.00120 & 1.00019         & 0.00009           & 0.99949           & 0.99994         & 0.00009           & 0.99924           \\
 LEU-COMP-THERM-008-008      & 1.00070 & 0.00120 & 0.99946         & 0.00010           & 0.99876           & 0.99949         & 0.00009           & 0.99879           \\
 LEU-COMP-THERM-008-011      & 1.00070 & 0.00120 & 1.00144         & 0.00009           & 1.00074           & 1.00149         & 0.00009           & 1.00079           \\
\midrule
 LEU-COMP-THERM-009-001      & 1.00000 & 0.00210 & 0.99963         & 0.00010           & 0.99963           & 0.99946         & 0.00010           & 0.99946           \\
 LEU-COMP-THERM-009-002      & 1.00000 & 0.00210 & 0.99932         & 0.00011           & 0.99932           & 0.99883         & 0.00011           & 0.99883           \\
 LEU-COMP-THERM-009-003      & 1.00000 & 0.00210 & 0.99876         & 0.00010           & 0.99876           & 0.99843         & 0.00010           & 0.99843           \\
 LEU-COMP-THERM-009-004      & 1.00000 & 0.00210 & 0.99982         & 0.00010           & 0.99982           & 0.99900         & 0.00010           & 0.99900           \\
 LEU-COMP-THERM-009-005      & 1.00000 & 0.00210 & 1.00001         & 0.00010           & 1.00001           & 0.99973         & 0.00010           & 0.99973           \\
 LEU-COMP-THERM-009-006      & 1.00000 & 0.00210 & 0.99910         & 0.00011           & 0.99910           & 0.99903         & 0.00011           & 0.99903           \\
 LEU-COMP-THERM-009-007      & 1.00000 & 0.00210 & 0.99999         & 0.00011           & 0.99999           & 0.99994         & 0.00010           & 0.99994           \\
 LEU-COMP-THERM-009-008      & 1.00000 & 0.00210 & 0.99916         & 0.00010           & 0.99916           & 0.99891         & 0.00010           & 0.99891           \\
 LEU-COMP-THERM-009-010      & 1.00000 & 0.00210 & 0.99920         & 0.00010           & 0.99920           & 0.99894         & 0.00010           & 0.99894           \\
 LEU-COMP-THERM-009-011      & 1.00000 & 0.00210 & 0.99923         & 0.00011           & 0.99923           & 0.99891         & 0.00011           & 0.99891           \\
 LEU-COMP-THERM-009-013      & 1.00000 & 0.00210 & 0.99964         & 0.00010           & 0.99964           & 0.99919         & 0.00010           & 0.99919           \\
 LEU-COMP-THERM-009-015      & 1.00000 & 0.00210 & 0.99977         & 0.00010           & 0.99977           & 0.99949         & 0.00011           & 0.99949           \\
 LEU-COMP-THERM-009-016      & 1.00000 & 0.00210 & 0.99946         & 0.00010           & 0.99946           & 0.99876         & 0.00010           & 0.99876           \\
 LEU-COMP-THERM-009-017      & 1.00000 & 0.00210 & 1.00004         & 0.00010           & 1.00004           & 0.99965         & 0.00010           & 0.99965           \\
 LEU-COMP-THERM-009-018      & 1.00000 & 0.00210 & 0.99864         & 0.00010           & 0.99864           & 0.99858         & 0.00011           & 0.99858           \\
 LEU-COMP-THERM-009-019      & 1.00000 & 0.00210 & 0.99977         & 0.00010           & 0.99977           & 0.99948         & 0.00010           & 0.99948           \\
 LEU-COMP-THERM-009-020      & 1.00000 & 0.00210 & 0.99919         & 0.00011           & 0.99919           & 0.99887         & 0.00010           & 0.99887           \\
 LEU-COMP-THERM-009-021      & 1.00000 & 0.00210 & 0.99985         & 0.00010           & 0.99985           & 0.99952         & 0.00010           & 0.99952           \\
 LEU-COMP-THERM-009-022      & 1.00000 & 0.00210 & 0.99928         & 0.00010           & 0.99928           & 0.99908         & 0.00011           & 0.99908           \\
 LEU-COMP-THERM-009-023      & 1.00000 & 0.00210 & 0.99996         & 0.00010           & 0.99996           & 0.99970         & 0.00010           & 0.99970           \\
 LEU-COMP-THERM-009-024      & 1.00000 & 0.00210 & 0.99915         & 0.00011           & 0.99915           & 0.99877         & 0.00010           & 0.99877           \\
 LEU-COMP-THERM-009-025      & 1.00000 & 0.00210 & 0.99944         & 0.00011           & 0.99944           & 0.99926         & 0.00010           & 0.99926           \\
 LEU-COMP-THERM-009-026      & 1.00000 & 0.00210 & 0.99958         & 0.00010           & 0.99958           & 0.99920         & 0.00010           & 0.99920           \\
 LEU-COMP-THERM-009-027      & 1.00000 & 0.00210 & 0.99977         & 0.00010           & 0.99977           & 0.99931         & 0.00010           & 0.99931           \\
\midrule
 LEU-COMP-THERM-010-001      & 1.00000 & 0.00210 & 1.00682         & 0.00010           & 1.00682           & 1.00490         & 0.00010           & 1.00490           \\
 LEU-COMP-THERM-010-002      & 1.00000 & 0.00210 & 1.00685         & 0.00010           & 1.00685           & 1.00494         & 0.00010           & 1.00494           \\
 LEU-COMP-THERM-010-003      & 1.00000 & 0.00210 & 1.00562         & 0.00011           & 1.00562           & 1.00421         & 0.00010           & 1.00421           \\
 LEU-COMP-THERM-010-004      & 1.00000 & 0.00210 & 0.99739         & 0.00010           & 0.99739           & 0.99683         & 0.00010           & 0.99683           \\
 LEU-COMP-THERM-010-005      & 1.00000 & 0.00210 & 0.99917         & 0.00010           & 0.99917           & 0.99911         & 0.00010           & 0.99911           \\
 LEU-COMP-THERM-010-006      & 1.00000 & 0.00210 & 1.00020         & 0.00010           & 1.00020           & 0.99990         & 0.00010           & 0.99990           \\
 LEU-COMP-THERM-010-007      & 1.00000 & 0.00210 & 1.00130         & 0.00010           & 1.00130           & 1.00110         & 0.00010           & 1.00110           \\
 LEU-COMP-THERM-010-008      & 1.00000 & 0.00210 & 0.99837         & 0.00010           & 0.99837           & 0.99798         & 0.00010           & 0.99798           \\
 LEU-COMP-THERM-010-009      & 1.00000 & 0.00210 & 1.00093         & 0.00011           & 1.00093           & 1.00003         & 0.00010           & 1.00003           \\
 LEU-COMP-THERM-010-010      & 1.00000 & 0.00210 & 1.00094         & 0.00011           & 1.00094           & 1.00038         & 0.00010           & 1.00038           \\
 LEU-COMP-THERM-010-011      & 1.00000 & 0.00210 & 1.00120         & 0.00010           & 1.00120           & 1.00027         & 0.00010           & 1.00027           \\
 LEU-COMP-THERM-010-012      & 1.00000 & 0.00210 & 1.00031         & 0.00010           & 1.00031           & 0.99945         & 0.00011           & 0.99945           \\
 LEU-COMP-THERM-010-013      & 1.00000 & 0.00210 & 0.99794         & 0.00010           & 0.99794           & 0.99773         & 0.00010           & 0.99773           \\
 LEU-COMP-THERM-010-014      & 1.00000 & 0.00280 & 1.00218         & 0.00011           & 1.00218           & 1.00105         & 0.00011           & 1.00105           \\
 LEU-COMP-THERM-010-015      & 1.00000 & 0.00280 & 1.00253         & 0.00011           & 1.00253           & 1.00138         & 0.00011           & 1.00138           \\
 LEU-COMP-THERM-010-016      & 1.00000 & 0.00280 & 1.00310         & 0.00011           & 1.00310           & 1.00210         & 0.00011           & 1.00210           \\
 LEU-COMP-THERM-010-017      & 1.00000 & 0.00280 & 1.00225         & 0.00011           & 1.00225           & 1.00132         & 0.00011           & 1.00132           \\
 LEU-COMP-THERM-010-018      & 1.00000 & 0.00280 & 1.00211         & 0.00011           & 1.00211           & 1.00121         & 0.00011           & 1.00121           \\
 LEU-COMP-THERM-010-019      & 1.00000 & 0.00280 & 1.00158         & 0.00011           & 1.00158           & 1.00061         & 0.00011           & 1.00061           \\
 LEU-COMP-THERM-010-020      & 1.00000 & 0.00280 & 1.00458         & 0.00011           & 1.00458           & 1.00273         & 0.00011           & 1.00273           \\
 LEU-COMP-THERM-010-021      & 1.00000 & 0.00280 & 1.00467         & 0.00011           & 1.00467           & 1.00334         & 0.00011           & 1.00334           \\
 LEU-COMP-THERM-010-022      & 1.00000 & 0.00280 & 1.00401         & 0.00011           & 1.00401           & 1.00272         & 0.00011           & 1.00272           \\
 LEU-COMP-THERM-010-023      & 1.00000 & 0.00280 & 1.00219         & 0.00011           & 1.00219           & 1.00093         & 0.00011           & 1.00093           \\
 LEU-COMP-THERM-010-024      & 1.00000 & 0.00280 & 0.99960         & 0.00011           & 0.99960           & 0.99889         & 0.00010           & 0.99889           \\
 LEU-COMP-THERM-010-025      & 1.00000 & 0.00280 & 1.00123         & 0.00010           & 1.00123           & 1.00041         & 0.00010           & 1.00041           \\
 LEU-COMP-THERM-010-026      & 1.00000 & 0.00280 & 1.00153         & 0.00011           & 1.00153           & 1.00087         & 0.00011           & 1.00087           \\
 LEU-COMP-THERM-010-027      & 1.00000 & 0.00280 & 1.00176         & 0.00011           & 1.00176           & 1.00104         & 0.00010           & 1.00104           \\
 LEU-COMP-THERM-010-028      & 1.00000 & 0.00280 & 1.00225         & 0.00011           & 1.00225           & 1.00155         & 0.00010           & 1.00155           \\
 LEU-COMP-THERM-010-029      & 1.00000 & 0.00280 & 1.00155         & 0.00011           & 1.00155           & 1.00082         & 0.00011           & 1.00082           \\
 LEU-COMP-THERM-010-030      & 1.00000 & 0.00280 & 1.00019         & 0.00010           & 1.00019           & 0.99982         & 0.00011           & 0.99982           \\
\midrule
 LEU-COMP-THERM-011-002      & 1.00090 & 0.00320 & 0.99832         & 0.00010           & 0.99742           & 0.99803         & 0.00010           & 0.99713           \\
 LEU-COMP-THERM-011-003      & 1.00090 & 0.00320 & 0.99829         & 0.00010           & 0.99740           & 0.99817         & 0.00010           & 0.99727           \\
 LEU-COMP-THERM-011-007      & 1.00090 & 0.00320 & 0.99856         & 0.00010           & 0.99767           & 0.99816         & 0.00009           & 0.99726           \\
 LEU-COMP-THERM-011-009      & 1.00090 & 0.00320 & 0.99847         & 0.00010           & 0.99758           & 0.99824         & 0.00010           & 0.99734           \\
 LEU-COMP-THERM-011-015      & 1.00100 & 0.00180 & 0.99711         & 0.00009           & 0.99611           & 0.99662         & 0.00009           & 0.99562           \\
\midrule
 LEU-COMP-THERM-017-001      & 1.00000 & 0.00310 & 1.00257         & 0.00009           & 1.00257           & 1.00145         & 0.00009           & 1.00145           \\
 LEU-COMP-THERM-017-002      & 1.00000 & 0.00310 & 1.00231         & 0.00009           & 1.00231           & 1.00120         & 0.00009           & 1.00120           \\
 LEU-COMP-THERM-017-003      & 1.00000 & 0.00310 & 1.00040         & 0.00009           & 1.00040           & 0.99974         & 0.00009           & 0.99974           \\
 LEU-COMP-THERM-017-004      & 1.00000 & 0.00310 & 0.99830         & 0.00009           & 0.99830           & 0.99777         & 0.00009           & 0.99777           \\
 LEU-COMP-THERM-017-005      & 1.00000 & 0.00310 & 0.99996         & 0.00009           & 0.99996           & 0.99965         & 0.00009           & 0.99965           \\
 LEU-COMP-THERM-017-006      & 1.00000 & 0.00310 & 1.00020         & 0.00009           & 1.00020           & 0.99981         & 0.00009           & 0.99981           \\
 LEU-COMP-THERM-017-007      & 1.00000 & 0.00310 & 1.00024         & 0.00009           & 1.00024           & 0.99989         & 0.00009           & 0.99989           \\
 LEU-COMP-THERM-017-008      & 1.00000 & 0.00310 & 0.99871         & 0.00009           & 0.99871           & 0.99837         & 0.00009           & 0.99837           \\
 LEU-COMP-THERM-017-009      & 1.00000 & 0.00310 & 0.99798         & 0.00009           & 0.99798           & 0.99760         & 0.00009           & 0.99760           \\
 LEU-COMP-THERM-017-010      & 1.00000 & 0.00310 & 0.99868         & 0.00009           & 0.99868           & 0.99824         & 0.00009           & 0.99824           \\
 LEU-COMP-THERM-017-011      & 1.00000 & 0.00310 & 0.99894         & 0.00009           & 0.99894           & 0.99864         & 0.00009           & 0.99864           \\
 LEU-COMP-THERM-017-012      & 1.00000 & 0.00310 & 0.99887         & 0.00009           & 0.99887           & 0.99840         & 0.00009           & 0.99840           \\
 LEU-COMP-THERM-017-013      & 1.00000 & 0.00310 & 0.99927         & 0.00009           & 0.99927           & 0.99876         & 0.00009           & 0.99876           \\
 LEU-COMP-THERM-017-014      & 1.00000 & 0.00310 & 0.99939         & 0.00009           & 0.99939           & 0.99907         & 0.00009           & 0.99907           \\
\midrule
 LEU-COMP-THERM-022-001      & 1.00000 & 0.00460 & 1.00223         & 0.00011           & 1.00223           & 1.00180         & 0.00011           & 1.00180           \\
 LEU-COMP-THERM-022-002      & 1.00000 & 0.00460 & 1.00713         & 0.00011           & 1.00713           & 1.00645         & 0.00011           & 1.00645           \\
 LEU-COMP-THERM-022-003      & 1.00000 & 0.00360 & 1.00793         & 0.00011           & 1.00793           & 1.00804         & 0.00011           & 1.00804           \\
 LEU-COMP-THERM-022-004      & 1.00000 & 0.00370 & 1.00860         & 0.00011           & 1.00860           & 1.00885         & 0.00011           & 1.00885           \\
 LEU-COMP-THERM-022-005      & 1.00000 & 0.00380 & 1.00394         & 0.00011           & 1.00394           & 1.00378         & 0.00010           & 1.00378           \\
 LEU-COMP-THERM-022-006      & 1.00000 & 0.00460 & 1.00174         & 0.00009           & 1.00174           & 1.00189         & 0.00009           & 1.00189           \\
 LEU-COMP-THERM-022-007      & 1.00000 & 0.00460 & 1.00430         & 0.00009           & 1.00430           & 1.00432         & 0.00009           & 1.00432           \\
\midrule
 LEU-COMP-THERM-024-001      & 1.00000 & 0.00540 & 1.00062         & 0.00011           & 1.00062           & 0.99992         & 0.00011           & 0.99992           \\
 LEU-COMP-THERM-024-002      & 1.00000 & 0.00400 & 1.00897         & 0.00011           & 1.00897           & 1.00901         & 0.00011           & 1.00901           \\
\midrule
 LEU-COMP-THERM-025-001      & 1.00000 & 0.00410 & 0.98807         & 0.00011           & 0.98807           & 0.98787         & 0.00011           & 0.98787           \\
 LEU-COMP-THERM-025-002      & 1.00000 & 0.00440 & 0.99591         & 0.00011           & 0.99591           & 0.99618         & 0.00011           & 0.99618           \\
 LEU-COMP-THERM-025-003      & 1.00000 & 0.00470 & 1.00084         & 0.00011           & 1.00084           & 1.00119         & 0.00011           & 1.00119           \\
 LEU-COMP-THERM-025-004      & 1.00000 & 0.00520 & 1.00299         & 0.00010           & 1.00299           & 1.00329         & 0.00010           & 1.00329           \\
\midrule
 LEU-COMP-THERM-027-001      & 1.00140 & 0.00150 & 1.00681         & 0.00011           & 1.00540           & 1.00425         & 0.00011           & 1.00285           \\
 LEU-COMP-THERM-027-002      & 1.00140 & 0.00120 & 1.00887         & 0.00011           & 1.00746           & 1.00645         & 0.00011           & 1.00504           \\
 LEU-COMP-THERM-027-003      & 1.00140 & 0.00150 & 1.00915         & 0.00011           & 1.00774           & 1.00706         & 0.00011           & 1.00565           \\
 LEU-COMP-THERM-027-004      & 1.00140 & 0.00150 & 1.01092         & 0.00011           & 1.00951           & 1.00919         & 0.00011           & 1.00778           \\
\midrule
 LEU-COMP-THERM-028-001      & 0.99977 & 0.00472 & 0.99752         & 0.00010           & 0.99775           & 0.99760         & 0.00010           & 0.99783           \\
 LEU-COMP-THERM-028-002      & 1.00012 & 0.00540 & 0.99881         & 0.00010           & 0.99869           & 0.99887         & 0.00010           & 0.99875           \\
 LEU-COMP-THERM-028-003      & 0.99992 & 0.00511 & 0.99838         & 0.00010           & 0.99846           & 0.99844         & 0.00010           & 0.99852           \\
 LEU-COMP-THERM-028-004      & 1.00000 & 0.00432 & 1.00056         & 0.00010           & 1.00056           & 1.00081         & 0.00011           & 1.00081           \\
 LEU-COMP-THERM-028-005      & 1.00022 & 0.00477 & 0.99957         & 0.00010           & 0.99935           & 0.99955         & 0.00010           & 0.99933           \\
 LEU-COMP-THERM-028-006      & 1.00009 & 0.00452 & 1.00079         & 0.00010           & 1.00070           & 1.00070         & 0.00010           & 1.00061           \\
 LEU-COMP-THERM-028-007      & 0.99978 & 0.00467 & 0.99543         & 0.00011           & 0.99565           & 0.99562         & 0.00010           & 0.99584           \\
 LEU-COMP-THERM-028-008      & 0.99978 & 0.00515 & 0.99368         & 0.00010           & 0.99390           & 0.99406         & 0.00010           & 0.99428           \\
 LEU-COMP-THERM-028-009      & 0.99980 & 0.00470 & 0.99243         & 0.00010           & 0.99263           & 0.99242         & 0.00010           & 0.99262           \\
 LEU-COMP-THERM-028-010      & 1.00039 & 0.00453 & 0.99729         & 0.00010           & 0.99690           & 0.99782         & 0.00010           & 0.99743           \\
 LEU-COMP-THERM-028-011      & 1.00022 & 0.00450 & 0.99787         & 0.00010           & 0.99765           & 0.99819         & 0.00010           & 0.99797           \\
 LEU-COMP-THERM-028-012      & 1.00003 & 0.00489 & 0.99627         & 0.00010           & 0.99624           & 0.99645         & 0.00010           & 0.99642           \\
 LEU-COMP-THERM-028-013      & 0.99980 & 0.00496 & 0.99519         & 0.00010           & 0.99539           & 0.99548         & 0.00010           & 0.99568           \\
 LEU-COMP-THERM-028-014      & 1.00006 & 0.00474 & 0.99284         & 0.00010           & 0.99278           & 0.99339         & 0.00010           & 0.99333           \\
 LEU-COMP-THERM-028-015      & 0.99967 & 0.00443 & 0.99811         & 0.00009           & 0.99843           & 0.99824         & 0.00009           & 0.99857           \\
 LEU-COMP-THERM-028-016      & 1.00000 & 0.00491 & 0.99836         & 0.00009           & 0.99836           & 0.99878         & 0.00009           & 0.99878           \\
 LEU-COMP-THERM-028-017      & 1.00000 & 0.00466 & 0.99856         & 0.00009           & 0.99856           & 0.99879         & 0.00009           & 0.99879           \\
 LEU-COMP-THERM-028-018      & 0.99988 & 0.00469 & 0.99900         & 0.00009           & 0.99912           & 0.99917         & 0.00009           & 0.99929           \\
 LEU-COMP-THERM-028-019      & 1.00017 & 0.00464 & 0.99814         & 0.00009           & 0.99797           & 0.99864         & 0.00009           & 0.99847           \\
 LEU-COMP-THERM-028-020      & 1.00007 & 0.00456 & 0.99615         & 0.00009           & 0.99608           & 0.99620         & 0.00009           & 0.99613           \\
\midrule
 LEU-COMP-THERM-035-001      & 1.00000 & 0.00180 & 0.99987         & 0.00011           & 0.99987           & 0.99974         & 0.00010           & 0.99974           \\
 LEU-COMP-THERM-035-002      & 1.00000 & 0.00190 & 0.99905         & 0.00010           & 0.99905           & 0.99853         & 0.00010           & 0.99853           \\
 LEU-COMP-THERM-035-003      & 1.00000 & 0.00220 & 0.99533         & 0.00010           & 0.99533           & 0.99472         & 0.00010           & 0.99472           \\
\midrule
 LEU-COMP-THERM-039-001      & 1.00000 & 0.00140 & 0.99699         & 0.00011           & 0.99699           & 0.99632         & 0.00011           & 0.99632           \\
 LEU-COMP-THERM-039-002      & 1.00000 & 0.00140 & 0.99778         & 0.00011           & 0.99778           & 0.99731         & 0.00011           & 0.99731           \\
 LEU-COMP-THERM-039-003      & 1.00000 & 0.00140 & 0.99731         & 0.00011           & 0.99731           & 0.99660         & 0.00011           & 0.99660           \\
 LEU-COMP-THERM-039-004      & 1.00000 & 0.00140 & 0.99647         & 0.00011           & 0.99647           & 0.99613         & 0.00011           & 0.99613           \\
 LEU-COMP-THERM-039-005      & 1.00000 & 0.00090 & 0.99770         & 0.00011           & 0.99770           & 0.99722         & 0.00011           & 0.99722           \\
 LEU-COMP-THERM-039-006      & 1.00000 & 0.00090 & 0.99760         & 0.00011           & 0.99760           & 0.99700         & 0.00011           & 0.99700           \\
 LEU-COMP-THERM-039-007      & 1.00000 & 0.00120 & 0.99701         & 0.00011           & 0.99701           & 0.99628         & 0.00011           & 0.99628           \\
 LEU-COMP-THERM-039-008      & 1.00000 & 0.00120 & 0.99694         & 0.00011           & 0.99694           & 0.99674         & 0.00011           & 0.99674           \\
 LEU-COMP-THERM-039-009      & 1.00000 & 0.00120 & 0.99700         & 0.00011           & 0.99700           & 0.99637         & 0.00011           & 0.99637           \\
 LEU-COMP-THERM-039-010      & 1.00000 & 0.00120 & 0.99759         & 0.00011           & 0.99759           & 0.99714         & 0.00011           & 0.99714           \\
\midrule
 LEU-COMP-THERM-042-001      & 1.00000 & 0.00160 & 0.99860         & 0.00010           & 0.99860           & 0.99765         & 0.00010           & 0.99765           \\
 LEU-COMP-THERM-042-002      & 1.00000 & 0.00160 & 0.99811         & 0.00010           & 0.99811           & 0.99737         & 0.00010           & 0.99737           \\
 LEU-COMP-THERM-042-003      & 1.00000 & 0.00160 & 0.99882         & 0.00010           & 0.99882           & 0.99824         & 0.00010           & 0.99824           \\
 LEU-COMP-THERM-042-004      & 1.00000 & 0.00170 & 0.99832         & 0.00010           & 0.99832           & 0.99770         & 0.00010           & 0.99770           \\
 LEU-COMP-THERM-042-005      & 1.00000 & 0.00330 & 0.99944         & 0.00010           & 0.99944           & 0.99881         & 0.00010           & 0.99881           \\
 LEU-COMP-THERM-042-006      & 1.00000 & 0.00160 & 0.99955         & 0.00010           & 0.99955           & 0.99876         & 0.00010           & 0.99876           \\
 LEU-COMP-THERM-042-007      & 1.00000 & 0.00180 & 0.99791         & 0.00010           & 0.99791           & 0.99718         & 0.00010           & 0.99718           \\
\midrule
 LEU-COMP-THERM-060-001      & 0.99900 & 0.00260 & 1.00121         & 0.00009           & 1.00221           & 1.00087         & 0.00009           & 1.00187           \\
 LEU-COMP-THERM-060-002      & 0.99770 & 0.00260 & 1.00061         & 0.00009           & 1.00292           & 1.00091         & 0.00009           & 1.00322           \\
 LEU-COMP-THERM-060-003      & 1.00010 & 0.00260 & 1.00214         & 0.00009           & 1.00204           & 1.00205         & 0.00009           & 1.00195           \\
 LEU-COMP-THERM-060-004      & 1.00170 & 0.00260 & 1.00184         & 0.00010           & 1.00014           & 1.00247         & 0.00009           & 1.00077           \\
 LEU-COMP-THERM-060-005      & 1.00090 & 0.00260 & 1.00341         & 0.00009           & 1.00251           & 1.00303         & 0.00010           & 1.00213           \\
 LEU-COMP-THERM-060-006      & 0.98940 & 0.00270 & 0.99113         & 0.00010           & 1.00174           & 0.99148         & 0.00010           & 1.00210           \\
\midrule
 LEU-COMP-THERM-078-001      & 0.99950 & 0.00100 & 0.99772         & 0.00012           & 0.99822           & 0.99671         & 0.00012           & 0.99721           \\
 LEU-COMP-THERM-078-002      & 0.99990 & 0.00100 & 0.99845         & 0.00011           & 0.99855           & 0.99744         & 0.00012           & 0.99754           \\
 LEU-COMP-THERM-078-003      & 0.99900 & 0.00100 & 0.99741         & 0.00012           & 0.99841           & 0.99639         & 0.00012           & 0.99739           \\
 LEU-COMP-THERM-078-004      & 0.99860 & 0.00100 & 0.99716         & 0.00012           & 0.99856           & 0.99616         & 0.00012           & 0.99756           \\
 LEU-COMP-THERM-078-005      & 0.99800 & 0.00100 & 0.99667         & 0.00012           & 0.99866           & 0.99565         & 0.00012           & 0.99765           \\
 LEU-COMP-THERM-078-006      & 0.99740 & 0.00100 & 0.99627         & 0.00012           & 0.99887           & 0.99481         & 0.00012           & 0.99740           \\
 LEU-COMP-THERM-078-007      & 0.99940 & 0.00100 & 0.99782         & 0.00012           & 0.99842           & 0.99672         & 0.00012           & 0.99732           \\
 LEU-COMP-THERM-078-008      & 0.99870 & 0.00100 & 0.99739         & 0.00012           & 0.99869           & 0.99615         & 0.00012           & 0.99745           \\
 LEU-COMP-THERM-078-009      & 0.99780 & 0.00100 & 0.99626         & 0.00012           & 0.99845           & 0.99532         & 0.00012           & 0.99751           \\
 LEU-COMP-THERM-078-010      & 0.99690 & 0.00100 & 0.99470         & 0.00012           & 0.99780           & 0.99411         & 0.00012           & 0.99720           \\
 LEU-COMP-THERM-078-011      & 0.99940 & 0.00100 & 0.99786         & 0.00012           & 0.99846           & 0.99681         & 0.00012           & 0.99741           \\
 LEU-COMP-THERM-078-012      & 0.99930 & 0.00100 & 0.99782         & 0.00012           & 0.99852           & 0.99676         & 0.00012           & 0.99746           \\
 LEU-COMP-THERM-078-013      & 0.99930 & 0.00100 & 0.99790         & 0.00012           & 0.99860           & 0.99648         & 0.00012           & 0.99718           \\
 LEU-COMP-THERM-078-014      & 0.99910 & 0.00100 & 0.99762         & 0.00012           & 0.99852           & 0.99645         & 0.00012           & 0.99735           \\
 LEU-COMP-THERM-078-015      & 0.99960 & 0.00100 & 0.99846         & 0.00012           & 0.99886           & 0.99760         & 0.00012           & 0.99800           \\
\midrule
 LEU-COMP-THERM-079-001      & 0.99990 & 0.00102 & 0.99772         & 0.00011           & 0.99782           & 0.99676         & 0.00011           & 0.99686           \\
 LEU-COMP-THERM-079-002      & 1.00020 & 0.00102 & 0.99813         & 0.00011           & 0.99793           & 0.99724         & 0.00011           & 0.99704           \\
 LEU-COMP-THERM-079-003      & 1.00050 & 0.00102 & 0.99846         & 0.00011           & 0.99796           & 0.99776         & 0.00011           & 0.99726           \\
 LEU-COMP-THERM-079-004      & 1.00040 & 0.00102 & 0.99865         & 0.00011           & 0.99825           & 0.99807         & 0.00011           & 0.99767           \\
 LEU-COMP-THERM-079-005      & 1.00040 & 0.00102 & 0.99880         & 0.00011           & 0.99840           & 0.99823         & 0.00011           & 0.99783           \\
 LEU-COMP-THERM-079-006      & 0.99940 & 0.00073 & 0.99880         & 0.00011           & 0.99940           & 0.99858         & 0.00010           & 0.99918           \\
 LEU-COMP-THERM-079-007      & 1.00030 & 0.00073 & 0.99804         & 0.00010           & 0.99774           & 0.99770         & 0.00010           & 0.99740           \\
 LEU-COMP-THERM-079-008      & 1.00080 & 0.00073 & 0.99929         & 0.00011           & 0.99850           & 0.99921         & 0.00010           & 0.99841           \\
 LEU-COMP-THERM-079-009      & 1.00030 & 0.00073 & 0.99873         & 0.00011           & 0.99843           & 0.99877         & 0.00010           & 0.99847           \\
 LEU-COMP-THERM-079-010      & 1.00090 & 0.00073 & 0.99961         & 0.00010           & 0.99871           & 0.99967         & 0.00010           & 0.99877           \\
\midrule
 LEU-COMP-THERM-080-001      & 0.99760 & 0.00100 & 0.99551         & 0.00012           & 0.99791           & 0.99458         & 0.00012           & 0.99697           \\
 LEU-COMP-THERM-080-002      & 0.99820 & 0.00100 & 0.99583         & 0.00012           & 0.99763           & 0.99511         & 0.00012           & 0.99690           \\
 LEU-COMP-THERM-080-003      & 0.99840 & 0.00100 & 0.99649         & 0.00012           & 0.99809           & 0.99496         & 0.00012           & 0.99655           \\
 LEU-COMP-THERM-080-004      & 0.99810 & 0.00100 & 0.99598         & 0.00012           & 0.99788           & 0.99456         & 0.00012           & 0.99645           \\
 LEU-COMP-THERM-080-005      & 0.99790 & 0.00100 & 0.99571         & 0.00012           & 0.99781           & 0.99460         & 0.00012           & 0.99669           \\
 LEU-COMP-THERM-080-006      & 0.99750 & 0.00100 & 0.99552         & 0.00012           & 0.99801           & 0.99420         & 0.00012           & 0.99669           \\
 LEU-COMP-THERM-080-007      & 0.99930 & 0.00100 & 0.99731         & 0.00012           & 0.99801           & 0.99595         & 0.00012           & 0.99665           \\
 LEU-COMP-THERM-080-008      & 0.99870 & 0.00100 & 0.99668         & 0.00012           & 0.99798           & 0.99552         & 0.00012           & 0.99682           \\
 LEU-COMP-THERM-080-009      & 0.99820 & 0.00100 & 0.99634         & 0.00012           & 0.99814           & 0.99488         & 0.00012           & 0.99667           \\
 LEU-COMP-THERM-080-010      & 0.99720 & 0.00100 & 0.99547         & 0.00012           & 0.99826           & 0.99424         & 0.00012           & 0.99703           \\
 LEU-COMP-THERM-080-011      & 0.99840 & 0.00100 & 0.99698         & 0.00012           & 0.99857           & 0.99570         & 0.00012           & 0.99730           \\
\midrule
 LEU-SOL-THERM-004-001       & 0.99940 & 0.00080 & 1.00139         & 0.00009           & 1.00199           & 1.00077         & 0.00009           & 1.00137           \\
 LEU-SOL-THERM-004-002       & 0.99990 & 0.00090 & 1.00237         & 0.00009           & 1.00247           & 1.00203         & 0.00009           & 1.00213           \\
 LEU-SOL-THERM-004-003       & 0.99990 & 0.00090 & 1.00027         & 0.00009           & 1.00037           & 0.99976         & 0.00009           & 0.99986           \\
 LEU-SOL-THERM-004-004       & 0.99990 & 0.00100 & 1.00249         & 0.00008           & 1.00259           & 1.00201         & 0.00008           & 1.00211           \\
 LEU-SOL-THERM-004-005       & 0.99990 & 0.00100 & 1.00224         & 0.00008           & 1.00234           & 1.00214         & 0.00008           & 1.00224           \\
 LEU-SOL-THERM-004-006       & 0.99940 & 0.00110 & 1.00140         & 0.00008           & 1.00200           & 1.00117         & 0.00008           & 1.00177           \\
 LEU-SOL-THERM-004-007       & 0.99960 & 0.00110 & 1.00158         & 0.00008           & 1.00198           & 1.00119         & 0.00008           & 1.00159           \\
\midrule
 LEU-SOL-THERM-007-001       & 0.99610 & 0.00090 & 0.99546         & 0.00010           & 0.99936           & 0.99531         & 0.00010           & 0.99921           \\
 LEU-SOL-THERM-007-002       & 0.99730 & 0.00090 & 0.99792         & 0.00010           & 1.00062           & 0.99731         & 0.00010           & 1.00001           \\
 LEU-SOL-THERM-007-003       & 0.99850 & 0.00100 & 0.99665         & 0.00009           & 0.99814           & 0.99614         & 0.00009           & 0.99764           \\
 LEU-SOL-THERM-007-004       & 0.99880 & 0.00110 & 0.99932         & 0.00009           & 1.00052           & 0.99880         & 0.00009           & 1.00000           \\
 LEU-SOL-THERM-007-005       & 0.99830 & 0.00110 & 0.99786         & 0.00008           & 0.99956           & 0.99723         & 0.00008           & 0.99893           \\
\midrule
 LEU-SOL-THERM-020-001       & 0.99950 & 0.00100 & 1.00014         & 0.00008           & 1.00064           & 1.00005         & 0.00008           & 1.00055           \\
 LEU-SOL-THERM-020-002       & 0.99960 & 0.00100 & 0.99985         & 0.00008           & 1.00025           & 0.99946         & 0.00008           & 0.99986           \\
 LEU-SOL-THERM-020-003       & 0.99970 & 0.00120 & 0.99922         & 0.00007           & 0.99952           & 0.99867         & 0.00008           & 0.99897           \\
 LEU-SOL-THERM-020-004       & 0.99980 & 0.00120 & 1.00020         & 0.00007           & 1.00040           & 0.99982         & 0.00007           & 1.00002           \\
\midrule
 LEU-SOL-THERM-021-001       & 0.99830 & 0.00090 & 0.99837         & 0.00009           & 1.00007           & 0.99782         & 0.00009           & 0.99952           \\
 LEU-SOL-THERM-021-002       & 0.99850 & 0.00100 & 0.99872         & 0.00008           & 1.00022           & 0.99821         & 0.00008           & 0.99971           \\
 LEU-SOL-THERM-021-003       & 0.99890 & 0.00110 & 0.99765         & 0.00008           & 0.99874           & 0.99734         & 0.00008           & 0.99844           \\
 LEU-SOL-THERM-021-004       & 0.99930 & 0.00120 & 0.99956         & 0.00007           & 1.00026           & 0.99910         & 0.00007           & 0.99980           \\
\midrule
 MIX-MET-FAST-001-001        & 1.00000 & 0.00160 & 0.99915         & 0.00009           & 0.99915           & 0.99924         & 0.00008           & 0.99924           \\
\midrule
 MIX-MET-FAST-002-001        & 1.00000 & 0.00420 & 1.00333         & 0.00010           & 1.00333           & 1.00342         & 0.00010           & 1.00342           \\
 MIX-MET-FAST-002-002        & 1.00000 & 0.00440 & 1.00376         & 0.00010           & 1.00376           & 1.00356         & 0.00010           & 1.00356           \\
 MIX-MET-FAST-002-003        & 1.00000 & 0.00480 & 1.00410         & 0.00010           & 1.00410           & 1.00391         & 0.00009           & 1.00391           \\
\midrule
 MIX-MET-FAST-003-001        & 0.99930 & 0.00160 & 1.00080         & 0.00009           & 1.00150           & 1.00058         & 0.00009           & 1.00128           \\
\midrule
 MIX-MET-FAST-004-001        & 0.99930 & 0.00130 & 0.99986         & 0.00009           & 1.00056           & 0.99961         & 0.00009           & 1.00031           \\
 MIX-MET-FAST-004-002        & 0.99930 & 0.00130 & 0.99887         & 0.00009           & 0.99957           & 0.99893         & 0.00009           & 0.99963           \\
\midrule
 MIX-MET-FAST-005-001        & 0.99900 & 0.00170 & 1.00376         & 0.00009           & 1.00476           & 1.00368         & 0.00009           & 1.00468           \\
\midrule
 MIX-MET-FAST-007-001        & 1.00000 & 0.00450 & 1.00218         & 0.00011           & 1.00218           & 1.00069         & 0.00011           & 1.00069           \\
 MIX-MET-FAST-007-002        & 1.00000 & 0.00230 & 1.00668         & 0.00011           & 1.00668           & 1.00596         & 0.00011           & 1.00596           \\
 MIX-MET-FAST-007-003        & 1.00000 & 0.00280 & 1.00446         & 0.00010           & 1.00446           & 1.00435         & 0.00010           & 1.00435           \\
 MIX-MET-FAST-007-004        & 1.00000 & 0.00280 & 1.00371         & 0.00010           & 1.00371           & 1.00335         & 0.00010           & 1.00335           \\
 MIX-MET-FAST-007-005        & 1.00000 & 0.00320 & 1.00137         & 0.00009           & 1.00137           & 1.00130         & 0.00009           & 1.00130           \\
 MIX-MET-FAST-007-006        & 1.00000 & 0.00350 & 1.00026         & 0.00009           & 1.00026           & 1.00033         & 0.00009           & 1.00033           \\
 MIX-MET-FAST-007-007        & 1.00000 & 0.00320 & 1.00521         & 0.00011           & 1.00521           & 1.00415         & 0.00011           & 1.00415           \\
 MIX-MET-FAST-007-008        & 1.00000 & 0.00300 & 1.00360         & 0.00011           & 1.00360           & 1.00295         & 0.00010           & 1.00295           \\
 MIX-MET-FAST-007-009        & 1.00000 & 0.00280 & 1.00364         & 0.00010           & 1.00364           & 1.00293         & 0.00010           & 1.00293           \\
 MIX-MET-FAST-007-010        & 1.00000 & 0.00270 & 1.00357         & 0.00010           & 1.00357           & 1.00319         & 0.00010           & 1.00319           \\
 MIX-MET-FAST-007-011        & 1.00000 & 0.00260 & 1.00230         & 0.00010           & 1.00230           & 1.00187         & 0.00009           & 1.00187           \\
 MIX-MET-FAST-007-012        & 1.00000 & 0.00300 & 1.00152         & 0.00009           & 1.00152           & 1.00157         & 0.00009           & 1.00157           \\
 MIX-MET-FAST-007-013        & 1.00000 & 0.00330 & 1.00045         & 0.00009           & 1.00045           & 1.00010         & 0.00009           & 1.00010           \\
 MIX-MET-FAST-007-014        & 1.00000 & 0.00320 & 1.00686         & 0.00010           & 1.00686           & 1.00625         & 0.00010           & 1.00625           \\
 MIX-MET-FAST-007-015        & 1.00000 & 0.00320 & 1.00630         & 0.00010           & 1.00630           & 1.00573         & 0.00010           & 1.00573           \\
 MIX-MET-FAST-007-016        & 1.00000 & 0.00280 & 1.00483         & 0.00009           & 1.00483           & 1.00422         & 0.00010           & 1.00422           \\
 MIX-MET-FAST-007-017        & 1.00000 & 0.00280 & 1.00470         & 0.00009           & 1.00470           & 1.00448         & 0.00009           & 1.00448           \\
 MIX-MET-FAST-007-018        & 1.00000 & 0.00300 & 1.00693         & 0.00009           & 1.00693           & 1.00693         & 0.00009           & 1.00693           \\
 MIX-MET-FAST-007-019        & 1.00000 & 0.00340 & 1.00607         & 0.00009           & 1.00607           & 1.00554         & 0.00009           & 1.00554           \\
 MIX-MET-FAST-007-020        & 1.00000 & 0.00300 & 1.00378         & 0.00009           & 1.00378           & 1.00388         & 0.00009           & 1.00388           \\
 MIX-MET-FAST-007-021        & 1.00000 & 0.00310 & 1.00422         & 0.00009           & 1.00422           & 1.00440         & 0.00009           & 1.00440           \\
 MIX-MET-FAST-007-022        & 1.00000 & 0.00300 & 1.00301         & 0.00009           & 1.00301           & 1.00281         & 0.00009           & 1.00281           \\
 MIX-MET-FAST-007-023        & 1.00000 & 0.00280 & 1.00261         & 0.00009           & 1.00261           & 1.00257         & 0.00009           & 1.00257           \\
\midrule
 MIX-MET-FAST-009-001        & 1.00000 & 0.00100 & 0.99913         & 0.00008           & 0.99913           & 0.99964         & 0.00008           & 0.99964           \\
\midrule
 MIX-MET-FAST-010-001        & 1.00000 & 0.00090 & 0.99945         & 0.00009           & 0.99945           & 0.99924         & 0.00008           & 0.99924           \\
\midrule
 MIX-MET-FAST-011-001-B      & 0.98970 & 0.00230 & 0.99053         & 0.00010           & 1.00084           & 0.98970         & 0.00010           & 1.00000           \\
 MIX-MET-FAST-011-001-C      & 0.99980 & 0.00230 & 0.99610         & 0.00010           & 0.99630           & 0.99591         & 0.00010           & 0.99611           \\
 MIX-MET-FAST-011-001-D      & 1.00180 & 0.00240 & 1.00057         & 0.00010           & 0.99878           & 1.00078         & 0.00010           & 0.99898           \\
 MIX-MET-FAST-011-001-E      & 1.00120 & 0.00240 & 1.00185         & 0.00010           & 1.00065           & 1.00246         & 0.00010           & 1.00126           \\
\midrule
 MIX-MET-INTER-003-001       & 0.96380 & 0.00270 & 0.96817         & 0.00010           & 1.00454           & 0.97059         & 0.00010           & 1.00705           \\
\midrule
 MIX-MET-INTER-004-001       & 0.97570 & 0.00230 & 0.97555         & 0.00009           & 0.99985           & 0.97969         & 0.00009           & 1.00409           \\
\midrule
 MIX-MET-MIXED-001-001       & 0.99910 & 0.00130 & 1.00063         & 0.00012           & 1.00153           & 1.00007         & 0.00012           & 1.00097           \\
\midrule
 PU-MET-FAST-001-001-s       & 1.00000 & 0.00110 & 1.00010         & 0.00001           & 1.00010           & 1.00065         & 0.00008           & 1.00065           \\
\midrule
 PU-MET-FAST-002-001         & 1.00000 & 0.00200 & 1.00075         & 0.00008           & 1.00075           & 1.00147         & 0.00008           & 1.00147           \\
\midrule
 PU-MET-FAST-005-001         & 1.00000 & 0.00130 & 0.99991         & 0.00009           & 0.99991           & 0.99922         & 0.00009           & 0.99922           \\
\midrule
 PU-MET-FAST-006-001         & 1.00000 & 0.00300 & 0.99997         & 0.00010           & 0.99997           & 0.99975         & 0.00010           & 0.99975           \\
\midrule
 PU-MET-FAST-008-001         & 1.00000 & 0.00060 & 0.99759         & 0.00009           & 0.99759           & 0.99740         & 0.00009           & 0.99740           \\
\midrule
 PU-MET-FAST-009-001         & 1.00000 & 0.00270 & 1.00483         & 0.00009           & 1.00483           & 1.00482         & 0.00009           & 1.00482           \\
\midrule
 PU-MET-FAST-010-001         & 1.00000 & 0.00180 & 0.99809         & 0.00009           & 0.99809           & 0.99779         & 0.00009           & 0.99779           \\
\midrule
 PU-MET-FAST-011-001         & 1.00000 & 0.00100 & 1.00044         & 0.00011           & 1.00044           & 1.00077         & 0.00011           & 1.00077           \\
\midrule
 PU-MET-FAST-012-001         & 1.00090 & 0.00210 & 1.00265         & 0.00010           & 1.00175           & 1.00216         & 0.00010           & 1.00126           \\
\midrule
 PU-MET-FAST-013-001         & 1.00340 & 0.00230 & 0.99976         & 0.00009           & 0.99637           & 0.99769         & 0.00009           & 0.99431           \\
\midrule
 PU-MET-FAST-014-001         & 1.00370 & 0.00310 & 0.99099         & 0.00009           & 0.98734           & 0.99046         & 0.00009           & 0.98681           \\
\midrule
 PU-MET-FAST-015-001         & 1.00410 & 0.00260 & 1.00477         & 0.00009           & 1.00066           & 1.00367         & 0.00009           & 0.99957           \\
\midrule
 PU-MET-FAST-016-001         & 0.99740 & 0.00420 & 1.01783         & 0.00011           & 1.02048           & 1.02079         & 0.00011           & 1.02345           \\
 PU-MET-FAST-016-002         & 1.00000 & 0.00380 & 1.00727         & 0.00011           & 1.00727           & 1.01017         & 0.00011           & 1.01017           \\
 PU-MET-FAST-016-003         & 1.00000 & 0.00330 & 1.00546         & 0.00011           & 1.00546           & 1.00847         & 0.00011           & 1.00847           \\
 PU-MET-FAST-016-004         & 1.00000 & 0.00300 & 1.00509         & 0.00011           & 1.00509           & 1.00796         & 0.00011           & 1.00796           \\
 PU-MET-FAST-016-005         & 1.00000 & 0.00340 & 1.00488         & 0.00011           & 1.00488           & 1.00769         & 0.00011           & 1.00769           \\
 PU-MET-FAST-016-006         & 1.00000 & 0.00320 & 1.00722         & 0.00011           & 1.00722           & 1.01010         & 0.00011           & 1.01010           \\
\midrule
 PU-MET-FAST-018-001         & 1.00000 & 0.00300 & 0.99859         & 0.00009           & 0.99859           & 0.99818         & 0.00009           & 0.99818           \\
\midrule
 PU-MET-FAST-019-001         & 0.99920 & 0.00150 & 1.00016         & 0.00009           & 1.00096           & 0.99966         & 0.00009           & 1.00046           \\
\midrule
 PU-MET-FAST-020-001         & 0.99930 & 0.00170 & 0.99655         & 0.00009           & 0.99724           & 0.99654         & 0.00009           & 0.99724           \\
\midrule
 PU-MET-FAST-021-001         & 1.00000 & 0.00260 & 1.00374         & 0.00010           & 1.00374           & 1.00375         & 0.00009           & 1.00375           \\
 PU-MET-FAST-021-002         & 1.00000 & 0.00260 & 0.99227         & 0.00009           & 0.99227           & 0.99239         & 0.00009           & 0.99239           \\
\midrule
 PU-MET-FAST-022-001         & 1.00000 & 0.00210 & 0.99782         & 0.00008           & 0.99782           & 0.99802         & 0.00008           & 0.99802           \\
\midrule
 PU-MET-FAST-023-001         & 1.00000 & 0.00200 & 0.99830         & 0.00009           & 0.99830           & 0.99816         & 0.00009           & 0.99816           \\
\midrule
 PU-MET-FAST-024-001         & 1.00000 & 0.00200 & 1.00081         & 0.00009           & 1.00081           & 1.00104         & 0.00009           & 1.00104           \\
\midrule
 PU-MET-FAST-025-001         & 1.00000 & 0.00200 & 0.99935         & 0.00009           & 0.99935           & 0.99954         & 0.00009           & 0.99954           \\
\midrule
 PU-MET-FAST-026-001         & 1.00000 & 0.00240 & 1.00147         & 0.00009           & 1.00147           & 1.00147         & 0.00009           & 1.00147           \\
\midrule
 PU-MET-FAST-027-001         & 1.00000 & 0.00220 & 1.00258         & 0.00011           & 1.00258           & 1.00274         & 0.00011           & 1.00274           \\
\midrule
 PU-MET-FAST-028-001         & 1.00000 & 0.00220 & 1.00328         & 0.00009           & 1.00328           & 1.00304         & 0.00009           & 1.00304           \\
\midrule
 PU-MET-FAST-029-001         & 1.00000 & 0.00200 & 0.99558         & 0.00008           & 0.99558           & 0.99611         & 0.00008           & 0.99611           \\
\midrule
 PU-MET-FAST-030-001         & 1.00000 & 0.00210 & 1.00188         & 0.00009           & 1.00188           & 1.00207         & 0.00009           & 1.00207           \\
\midrule
 PU-MET-FAST-031-001         & 1.00000 & 0.00210 & 1.00419         & 0.00010           & 1.00419           & 1.00433         & 0.00010           & 1.00433           \\
\midrule
 PU-MET-FAST-032-001         & 1.00000 & 0.00200 & 1.00055         & 0.00009           & 1.00055           & 1.00104         & 0.00009           & 1.00104           \\
\midrule
 PU-MET-FAST-033-001         & 0.99670 & 0.00260 & 0.99593         & 0.00010           & 0.99922           & 0.99503         & 0.00010           & 0.99832           \\
\midrule
 PU-MET-FAST-035-001         & 1.00000 & 0.00160 & 1.00223         & 0.00009           & 1.00223           & 0.99728         & 0.00009           & 0.99728           \\
\midrule
 PU-MET-FAST-036-001         & 1.00000 & 0.00310 & 1.00621         & 0.00010           & 1.00621           & 1.00591         & 0.00009           & 1.00591           \\
\midrule
 PU-MET-FAST-038-001-D       & 1.00070 & 0.00190 & 1.00132         & 0.00010           & 1.00062           & 1.00111         & 0.00010           & 1.00041           \\
\midrule
 PU-MET-FAST-039-001         & 1.00000 & 0.00220 & 0.99149         & 0.00009           & 0.99149           & 0.99143         & 0.00009           & 0.99143           \\
\midrule
 PU-MET-FAST-040-001         & 1.00000 & 0.00380 & 0.99684         & 0.00009           & 0.99684           & 0.99399         & 0.00009           & 0.99399           \\
\midrule
 PU-MET-FAST-041-001         & 1.00000 & 0.00160 & 1.00520         & 0.00010           & 1.00520           & 1.00491         & 0.00010           & 1.00491           \\
\midrule
 PU-MET-FAST-044-001         & 0.99770 & 0.00210 & 1.00007         & 0.00010           & 1.00238           & 1.00049         & 0.00010           & 1.00280           \\
 PU-MET-FAST-044-002         & 0.99800 & 0.00220 & 1.00092         & 0.00010           & 1.00292           & 1.00155         & 0.00010           & 1.00356           \\
 PU-MET-FAST-044-003         & 0.99770 & 0.00210 & 0.99894         & 0.00010           & 1.00124           & 0.99878         & 0.00010           & 1.00108           \\
 PU-MET-FAST-044-004         & 0.99780 & 0.00260 & 0.99969         & 0.00010           & 1.00190           & 0.99994         & 0.00010           & 1.00214           \\
 PU-MET-FAST-044-005         & 0.99770 & 0.00240 & 0.99850         & 0.00010           & 1.00080           & 0.99848         & 0.00010           & 1.00078           \\
\midrule
 PU-MET-FAST-045-001         & 1.00000 & 0.00340 & 0.99477         & 0.00009           & 0.99477           & 0.99606         & 0.00009           & 0.99606           \\
 PU-MET-FAST-045-002         & 1.00000 & 0.00340 & 1.00176         & 0.00009           & 1.00176           & 1.00313         & 0.00009           & 1.00313           \\
 PU-MET-FAST-045-003         & 1.00000 & 0.00350 & 1.00054         & 0.00009           & 1.00054           & 1.00183         & 0.00009           & 1.00183           \\
 PU-MET-FAST-045-004         & 1.00000 & 0.00350 & 1.00060         & 0.00009           & 1.00060           & 1.00173         & 0.00009           & 1.00173           \\
 PU-MET-FAST-045-005         & 1.00000 & 0.00360 & 1.00174         & 0.00009           & 1.00174           & 1.00223         & 0.00009           & 1.00223           \\
 PU-MET-FAST-045-006         & 1.00000 & 0.00380 & 1.00579         & 0.00009           & 1.00579           & 1.00743         & 0.00009           & 1.00743           \\
 PU-MET-FAST-045-007         & 1.00000 & 0.00380 & 1.00531         & 0.00009           & 1.00531           & 1.00688         & 0.00010           & 1.00688           \\
\midrule
 PU-MET-INTER-002-001        & 0.98780 & 0.00230 & 0.99362         & 0.00010           & 1.00589           & 1.00387         & 0.00010           & 1.01627           \\
\midrule
 PU-MET-INTER-003-001        & 0.98420 & 0.00160 & 0.98331         & 0.00010           & 0.99909           & 0.98563         & 0.00010           & 1.00145           \\
\midrule
 PU-MET-INTER-004-001        & 0.97230 & 0.00250 & 0.96980         & 0.00012           & 0.99743           & 0.97136         & 0.00011           & 0.99903           \\
\midrule
 PU-SOL-THERM-001-001        & 1.00000 & 0.00500 & 1.00465         & 0.00013           & 1.00465           & 1.00114         & 0.00013           & 1.00114           \\
 PU-SOL-THERM-001-002        & 1.00000 & 0.00500 & 1.00661         & 0.00013           & 1.00661           & 1.00340         & 0.00013           & 1.00340           \\
 PU-SOL-THERM-001-003        & 1.00000 & 0.00500 & 1.00991         & 0.00013           & 1.00991           & 1.00640         & 0.00013           & 1.00640           \\
 PU-SOL-THERM-001-004        & 1.00000 & 0.00500 & 1.00413         & 0.00013           & 1.00413           & 1.00099         & 0.00013           & 1.00099           \\
 PU-SOL-THERM-001-005        & 1.00000 & 0.00500 & 1.00824         & 0.00013           & 1.00824           & 1.00525         & 0.00013           & 1.00525           \\
 PU-SOL-THERM-001-006        & 1.00000 & 0.00500 & 1.01005         & 0.00013           & 1.01005           & 1.00830         & 0.00013           & 1.00830           \\
\midrule
 PU-SOL-THERM-002-001        & 1.00000 & 0.00470 & 1.00222         & 0.00012           & 1.00222           & 0.99820         & 0.00012           & 0.99820           \\
 PU-SOL-THERM-002-002        & 1.00000 & 0.00470 & 1.00308         & 0.00012           & 1.00308           & 0.99971         & 0.00012           & 0.99971           \\
 PU-SOL-THERM-002-003        & 1.00000 & 0.00470 & 1.00219         & 0.00012           & 1.00219           & 0.99842         & 0.00013           & 0.99842           \\
 PU-SOL-THERM-002-004        & 1.00000 & 0.00470 & 1.00520         & 0.00013           & 1.00520           & 1.00122         & 0.00012           & 1.00122           \\
 PU-SOL-THERM-002-005        & 1.00000 & 0.00470 & 1.00800         & 0.00013           & 1.00800           & 1.00428         & 0.00013           & 1.00428           \\
 PU-SOL-THERM-002-006        & 1.00000 & 0.00470 & 1.00399         & 0.00012           & 1.00399           & 1.00018         & 0.00013           & 1.00018           \\
 PU-SOL-THERM-002-007        & 1.00000 & 0.00470 & 1.00642         & 0.00013           & 1.00642           & 1.00260         & 0.00013           & 1.00260           \\
\midrule
 PU-SOL-THERM-003-001        & 1.00000 & 0.00470 & 1.00037         & 0.00012           & 1.00037           & 0.99672         & 0.00011           & 0.99672           \\
 PU-SOL-THERM-003-002        & 1.00000 & 0.00470 & 1.00023         & 0.00011           & 1.00023           & 0.99648         & 0.00011           & 0.99648           \\
 PU-SOL-THERM-003-003        & 1.00000 & 0.00470 & 1.00291         & 0.00012           & 1.00291           & 0.99913         & 0.00012           & 0.99913           \\
 PU-SOL-THERM-003-004        & 1.00000 & 0.00470 & 1.00215         & 0.00012           & 1.00215           & 0.99863         & 0.00012           & 0.99863           \\
 PU-SOL-THERM-003-005        & 1.00000 & 0.00470 & 1.00321         & 0.00012           & 1.00321           & 0.99968         & 0.00012           & 0.99968           \\
 PU-SOL-THERM-003-006        & 1.00000 & 0.00470 & 1.00383         & 0.00012           & 1.00383           & 1.00020         & 0.00012           & 1.00020           \\
 PU-SOL-THERM-003-007        & 1.00000 & 0.00470 & 1.00460         & 0.00012           & 1.00460           & 1.00077         & 0.00012           & 1.00077           \\
 PU-SOL-THERM-003-008        & 1.00000 & 0.00470 & 1.00328         & 0.00012           & 1.00328           & 1.00000         & 0.00012           & 1.00000           \\
\midrule
 PU-SOL-THERM-004-001        & 1.00000 & 0.00470 & 1.00151         & 0.00011           & 1.00151           & 0.99775         & 0.00011           & 0.99775           \\
 PU-SOL-THERM-004-002        & 1.00000 & 0.00470 & 0.99640         & 0.00011           & 0.99640           & 0.99253         & 0.00011           & 0.99253           \\
 PU-SOL-THERM-004-003        & 1.00000 & 0.00470 & 0.99873         & 0.00011           & 0.99873           & 0.99478         & 0.00011           & 0.99478           \\
 PU-SOL-THERM-004-004        & 1.00000 & 0.00470 & 0.99674         & 0.00011           & 0.99674           & 0.99263         & 0.00011           & 0.99263           \\
 PU-SOL-THERM-004-005        & 1.00000 & 0.00470 & 0.99732         & 0.00011           & 0.99732           & 0.99366         & 0.00011           & 0.99366           \\
 PU-SOL-THERM-004-006        & 1.00000 & 0.00470 & 0.99892         & 0.00011           & 0.99892           & 0.99559         & 0.00011           & 0.99559           \\
 PU-SOL-THERM-004-007        & 1.00000 & 0.00470 & 1.00300         & 0.00011           & 1.00300           & 0.99930         & 0.00011           & 0.99930           \\
 PU-SOL-THERM-004-008        & 1.00000 & 0.00470 & 0.99879         & 0.00011           & 0.99879           & 0.99565         & 0.00011           & 0.99565           \\
 PU-SOL-THERM-004-009        & 1.00000 & 0.00470 & 0.99791         & 0.00011           & 0.99791           & 0.99468         & 0.00011           & 0.99468           \\
 PU-SOL-THERM-004-010        & 1.00000 & 0.00470 & 0.99994         & 0.00011           & 0.99994           & 0.99616         & 0.00011           & 0.99616           \\
 PU-SOL-THERM-004-011        & 1.00000 & 0.00470 & 0.99836         & 0.00012           & 0.99836           & 0.99486         & 0.00011           & 0.99486           \\
 PU-SOL-THERM-004-012        & 1.00000 & 0.00470 & 1.00013         & 0.00011           & 1.00013           & 0.99674         & 0.00011           & 0.99674           \\
 PU-SOL-THERM-004-013        & 1.00000 & 0.00470 & 0.99782         & 0.00011           & 0.99782           & 0.99418         & 0.00011           & 0.99418           \\
\midrule
 PU-SOL-THERM-005-001        & 1.00000 & 0.00470 & 0.99994         & 0.00011           & 0.99994           & 0.99658         & 0.00011           & 0.99658           \\
 PU-SOL-THERM-005-002        & 1.00000 & 0.00470 & 1.00022         & 0.00011           & 1.00022           & 0.99696         & 0.00011           & 0.99696           \\
 PU-SOL-THERM-005-003        & 1.00000 & 0.00470 & 1.00101         & 0.00011           & 1.00101           & 0.99784         & 0.00011           & 0.99784           \\
 PU-SOL-THERM-005-004        & 1.00000 & 0.00470 & 1.00256         & 0.00011           & 1.00256           & 0.99943         & 0.00011           & 0.99943           \\
 PU-SOL-THERM-005-005        & 1.00000 & 0.00470 & 1.00400         & 0.00011           & 1.00400           & 1.00051         & 0.00012           & 1.00051           \\
 PU-SOL-THERM-005-006        & 1.00000 & 0.00470 & 1.00342         & 0.00011           & 1.00342           & 1.00009         & 0.00012           & 1.00009           \\
 PU-SOL-THERM-005-007        & 1.00000 & 0.00470 & 1.00191         & 0.00012           & 1.00191           & 0.99849         & 0.00012           & 0.99849           \\
 PU-SOL-THERM-005-008        & 1.00000 & 0.00470 & 0.99662         & 0.00011           & 0.99662           & 0.99356         & 0.00011           & 0.99356           \\
 PU-SOL-THERM-005-009        & 1.00000 & 0.00470 & 0.99960         & 0.00011           & 0.99960           & 0.99616         & 0.00011           & 0.99616           \\
\midrule
 PU-SOL-THERM-006-001        & 1.00000 & 0.00350 & 0.99767         & 0.00011           & 0.99767           & 0.99454         & 0.00011           & 0.99454           \\
 PU-SOL-THERM-006-002        & 1.00000 & 0.00350 & 0.99907         & 0.00011           & 0.99907           & 0.99590         & 0.00011           & 0.99590           \\
 PU-SOL-THERM-006-003        & 1.00000 & 0.00350 & 0.99897         & 0.00011           & 0.99897           & 0.99549         & 0.00011           & 0.99549           \\
\midrule
 PU-SOL-THERM-007-002        & 1.00000 & 0.00470 & 1.00952         & 0.00013           & 1.00952           & 1.00710         & 0.00013           & 1.00710           \\
 PU-SOL-THERM-007-003        & 1.00000 & 0.00470 & 1.00393         & 0.00013           & 1.00393           & 1.00127         & 0.00013           & 1.00127           \\
 PU-SOL-THERM-007-005        & 1.00000 & 0.00470 & 1.00852         & 0.00013           & 1.00852           & 1.00507         & 0.00013           & 1.00507           \\
 PU-SOL-THERM-007-006        & 1.00000 & 0.00470 & 1.00242         & 0.00013           & 1.00242           & 0.99910         & 0.00013           & 0.99910           \\
 PU-SOL-THERM-007-007        & 1.00000 & 0.00470 & 1.00444         & 0.00013           & 1.00444           & 1.00101         & 0.00013           & 1.00101           \\
 PU-SOL-THERM-007-008        & 1.00000 & 0.00470 & 0.99792         & 0.00013           & 0.99792           & 0.99476         & 0.00013           & 0.99476           \\
 PU-SOL-THERM-007-009        & 1.00000 & 0.00470 & 0.99659         & 0.00013           & 0.99659           & 0.99302         & 0.00013           & 0.99302           \\
 PU-SOL-THERM-007-010        & 1.00000 & 0.00470 & 1.00029         & 0.00013           & 1.00029           & 0.99656         & 0.00013           & 0.99656           \\
\midrule
 PU-SOL-THERM-009-003-A      & 1.00030 & 0.00330 & 1.01369         & 0.00006           & 1.01339           & 1.01305         & 0.00006           & 1.01275           \\
\midrule
 PU-SOL-THERM-010-001        & 1.00000 & 0.00480 & 1.01718         & 0.00013           & 1.01718           & 1.01351         & 0.00013           & 1.01351           \\
 PU-SOL-THERM-010-002        & 1.00000 & 0.00480 & 1.01335         & 0.00013           & 1.01335           & 1.00962         & 0.00013           & 1.00962           \\
 PU-SOL-THERM-010-003        & 1.00000 & 0.00480 & 1.00692         & 0.00012           & 1.00692           & 1.00304         & 0.00012           & 1.00304           \\
 PU-SOL-THERM-010-004        & 1.00000 & 0.00480 & 1.01071         & 0.00012           & 1.01071           & 1.00728         & 0.00012           & 1.00728           \\
 PU-SOL-THERM-010-005        & 1.00000 & 0.00480 & 1.00829         & 0.00012           & 1.00829           & 1.00476         & 0.00012           & 1.00476           \\
 PU-SOL-THERM-010-006        & 1.00000 & 0.00480 & 1.00725         & 0.00012           & 1.00725           & 1.00389         & 0.00012           & 1.00389           \\
 PU-SOL-THERM-010-007        & 1.00000 & 0.00480 & 1.00059         & 0.00012           & 1.00059           & 0.99677         & 0.00012           & 0.99677           \\
 PU-SOL-THERM-010-008        & 1.00000 & 0.00480 & 1.00136         & 0.00012           & 1.00136           & 0.99820         & 0.00011           & 0.99820           \\
 PU-SOL-THERM-010-009        & 1.00000 & 0.00480 & 1.01354         & 0.00012           & 1.01354           & 1.00963         & 0.00013           & 1.00963           \\
 PU-SOL-THERM-010-010        & 1.00000 & 0.00480 & 1.00073         & 0.00012           & 1.00073           & 0.99718         & 0.00012           & 0.99718           \\
 PU-SOL-THERM-010-011        & 1.00000 & 0.00480 & 1.00824         & 0.00012           & 1.00824           & 1.00444         & 0.00012           & 1.00444           \\
 PU-SOL-THERM-010-012        & 1.00000 & 0.00480 & 1.00777         & 0.00012           & 1.00777           & 1.00412         & 0.00012           & 1.00412           \\
 PU-SOL-THERM-010-013        & 1.00000 & 0.00480 & 1.01382         & 0.00012           & 1.01382           & 1.01008         & 0.00012           & 1.01008           \\
 PU-SOL-THERM-010-014        & 1.00000 & 0.00480 & 1.00681         & 0.00011           & 1.00681           & 1.00354         & 0.00011           & 1.00354           \\
\midrule
 PU-SOL-THERM-011-16-1       & 1.00000 & 0.00520 & 1.00721         & 0.00013           & 1.00721           & 1.00353         & 0.00013           & 1.00353           \\
 PU-SOL-THERM-011-16-2       & 1.00000 & 0.00520 & 1.01212         & 0.00013           & 1.01212           & 1.00817         & 0.00013           & 1.00817           \\
 PU-SOL-THERM-011-16-3       & 1.00000 & 0.00520 & 1.01395         & 0.00013           & 1.01395           & 1.01039         & 0.00013           & 1.01039           \\
 PU-SOL-THERM-011-16-4       & 1.00000 & 0.00520 & 1.00652         & 0.00013           & 1.00652           & 1.00269         & 0.00013           & 1.00269           \\
 PU-SOL-THERM-011-16-5       & 1.00000 & 0.00520 & 1.00362         & 0.00013           & 1.00362           & 0.99992         & 0.00013           & 0.99992           \\
 PU-SOL-THERM-011-18-1       & 1.00000 & 0.00520 & 0.99085         & 0.00011           & 0.99085           & 0.98766         & 0.00011           & 0.98766           \\
 PU-SOL-THERM-011-18-2       & 1.00000 & 0.00520 & 0.99709         & 0.00011           & 0.99709           & 0.99375         & 0.00011           & 0.99375           \\
 PU-SOL-THERM-011-18-3       & 1.00000 & 0.00520 & 0.99352         & 0.00011           & 0.99352           & 0.99043         & 0.00011           & 0.99043           \\
 PU-SOL-THERM-011-18-4       & 1.00000 & 0.00520 & 0.99047         & 0.00011           & 0.99047           & 0.98666         & 0.00011           & 0.98666           \\
 PU-SOL-THERM-011-18-5       & 1.00000 & 0.00520 & 1.00015         & 0.00012           & 1.00015           & 0.99711         & 0.00011           & 0.99711           \\
 PU-SOL-THERM-011-18-6       & 1.00000 & 0.00520 & 0.99719         & 0.00012           & 0.99719           & 0.99369         & 0.00012           & 0.99369           \\
 PU-SOL-THERM-011-18-7       & 1.00000 & 0.00520 & 0.99644         & 0.00011           & 0.99644           & 0.99318         & 0.00011           & 0.99318           \\
\midrule
 PU-SOL-THERM-012-001        & 1.00000 & 0.00430 & 1.00183         & 0.00009           & 1.00183           & 0.99997         & 0.00009           & 0.99997           \\
 PU-SOL-THERM-012-002        & 1.00000 & 0.00430 & 1.00211         & 0.00008           & 1.00211           & 1.00053         & 0.00008           & 1.00053           \\
 PU-SOL-THERM-012-003        & 1.00000 & 0.00580 & 1.00339         & 0.00008           & 1.00339           & 1.00199         & 0.00008           & 1.00199           \\
 PU-SOL-THERM-012-004        & 1.00000 & 0.00580 & 1.00342         & 0.00007           & 1.00342           & 1.00234         & 0.00007           & 1.00234           \\
 PU-SOL-THERM-012-005        & 1.00000 & 0.00580 & 1.00519         & 0.00006           & 1.00519           & 1.00435         & 0.00006           & 1.00435           \\
 PU-SOL-THERM-012-006        & 1.00000 & 0.00070 & 1.00577         & 0.00013           & 1.00577           & 1.00420         & 0.00013           & 1.00420           \\
 PU-SOL-THERM-012-007        & 1.00000 & 0.00130 & 1.00395         & 0.00013           & 1.00395           & 1.00262         & 0.00013           & 1.00262           \\
 PU-SOL-THERM-012-008        & 1.00000 & 0.00130 & 1.00218         & 0.00012           & 1.00218           & 1.00048         & 0.00012           & 1.00048           \\
 PU-SOL-THERM-012-009        & 1.00000 & 0.00430 & 1.00676         & 0.00011           & 1.00676           & 1.00492         & 0.00011           & 1.00492           \\
 PU-SOL-THERM-012-010        & 1.00000 & 0.00430 & 1.00072         & 0.00010           & 1.00072           & 0.99886         & 0.00010           & 0.99886           \\
 PU-SOL-THERM-012-011        & 1.00000 & 0.00430 & 1.00301         & 0.00009           & 1.00301           & 1.00121         & 0.00009           & 1.00121           \\
 PU-SOL-THERM-012-012        & 1.00000 & 0.00430 & 1.00318         & 0.00009           & 1.00318           & 1.00148         & 0.00009           & 1.00148           \\
 PU-SOL-THERM-012-013        & 1.00000 & 0.00580 & 1.00511         & 0.00006           & 1.00511           & 1.00420         & 0.00006           & 1.00420           \\
\midrule
 PU-SOL-THERM-018-001        & 1.00000 & 0.00340 & 1.01049         & 0.00012           & 1.01049           & 1.00915         & 0.00012           & 1.00915           \\
 PU-SOL-THERM-018-002        & 1.00000 & 0.00340 & 1.01307         & 0.00012           & 1.01307           & 1.01206         & 0.00012           & 1.01206           \\
 PU-SOL-THERM-018-003        & 1.00000 & 0.00320 & 1.01101         & 0.00012           & 1.01101           & 1.00950         & 0.00012           & 1.00950           \\
 PU-SOL-THERM-018-004        & 1.00000 & 0.00300 & 1.00844         & 0.00012           & 1.00844           & 1.00688         & 0.00012           & 1.00688           \\
 PU-SOL-THERM-018-005        & 1.00000 & 0.00300 & 1.00739         & 0.00012           & 1.00739           & 1.00574         & 0.00012           & 1.00574           \\
 PU-SOL-THERM-018-006        & 1.00000 & 0.00310 & 1.00508         & 0.00011           & 1.00508           & 1.00304         & 0.00011           & 1.00304           \\
 PU-SOL-THERM-018-007        & 1.00000 & 0.00320 & 1.00428         & 0.00011           & 1.00428           & 1.00232         & 0.00011           & 1.00232           \\
 PU-SOL-THERM-018-008        & 1.00000 & 0.00330 & 1.00365         & 0.00011           & 1.00365           & 1.00125         & 0.00010           & 1.00125           \\
 PU-SOL-THERM-018-009        & 1.00000 & 0.00340 & 1.00176         & 0.00010           & 1.00176           & 0.99946         & 0.00010           & 0.99946           \\
\midrule
 PU-SOL-THERM-022-001        & 1.00000 & 0.00200 & 0.99972         & 0.00013           & 0.99972           & 0.99882         & 0.00013           & 0.99882           \\
 PU-SOL-THERM-022-002        & 1.00000 & 0.00160 & 1.00161         & 0.00013           & 1.00161           & 1.00008         & 0.00013           & 1.00008           \\
 PU-SOL-THERM-022-003        & 1.00000 & 0.00150 & 0.99920         & 0.00012           & 0.99920           & 0.99765         & 0.00012           & 0.99765           \\
 PU-SOL-THERM-022-004        & 1.00000 & 0.00170 & 0.99950         & 0.00012           & 0.99950           & 0.99774         & 0.00012           & 0.99774           \\
 PU-SOL-THERM-022-005        & 1.00000 & 0.00190 & 0.99970         & 0.00011           & 0.99970           & 0.99804         & 0.00011           & 0.99804           \\
 PU-SOL-THERM-022-006        & 1.00000 & 0.00210 & 1.00045         & 0.00011           & 1.00045           & 0.99842         & 0.00011           & 0.99842           \\
 PU-SOL-THERM-022-007        & 1.00000 & 0.00210 & 1.00161         & 0.00011           & 1.00161           & 0.99990         & 0.00010           & 0.99990           \\
 PU-SOL-THERM-022-008        & 1.00000 & 0.00230 & 1.00198         & 0.00010           & 1.00198           & 1.00015         & 0.00010           & 1.00015           \\
 PU-SOL-THERM-022-009        & 1.00000 & 0.00240 & 1.00043         & 0.00010           & 1.00043           & 0.99893         & 0.00010           & 0.99893           \\
\midrule
 PU-SOL-THERM-028-001        & 1.00000 & 0.00120 & 1.00617         & 0.00012           & 1.00617           & 1.00350         & 0.00012           & 1.00350           \\
 PU-SOL-THERM-028-002        & 1.00000 & 0.00120 & 1.00529         & 0.00012           & 1.00529           & 1.00255         & 0.00012           & 1.00255           \\
 PU-SOL-THERM-028-003        & 1.00000 & 0.00120 & 1.00656         & 0.00012           & 1.00656           & 1.00409         & 0.00012           & 1.00409           \\
 PU-SOL-THERM-028-004        & 1.00000 & 0.00120 & 1.00605         & 0.00012           & 1.00605           & 1.00387         & 0.00012           & 1.00387           \\
 PU-SOL-THERM-028-005        & 1.00000 & 0.00120 & 1.00695         & 0.00011           & 1.00695           & 1.00470         & 0.00011           & 1.00470           \\
 PU-SOL-THERM-028-006        & 1.00000 & 0.00120 & 1.00772         & 0.00011           & 1.00772           & 1.00520         & 0.00011           & 1.00520           \\
 PU-SOL-THERM-028-007        & 1.00000 & 0.00120 & 1.00651         & 0.00012           & 1.00651           & 1.00406         & 0.00012           & 1.00406           \\
 PU-SOL-THERM-028-008        & 1.00000 & 0.00120 & 1.00647         & 0.00012           & 1.00647           & 1.00374         & 0.00012           & 1.00374           \\
 PU-SOL-THERM-028-009        & 1.00000 & 0.00120 & 1.00792         & 0.00011           & 1.00792           & 1.00544         & 0.00011           & 1.00544           \\
\midrule
 PU-SOL-THERM-032-001        & 1.00000 & 0.00193 & 0.99387         & 0.00013           & 0.99387           & 0.99156         & 0.00013           & 0.99156           \\
 PU-SOL-THERM-032-002        & 1.00000 & 0.00193 & 0.99923         & 0.00012           & 0.99923           & 0.99714         & 0.00012           & 0.99714           \\
 PU-SOL-THERM-032-003        & 1.00000 & 0.00193 & 1.00011         & 0.00012           & 1.00011           & 0.99802         & 0.00012           & 0.99802           \\
 PU-SOL-THERM-032-004        & 1.00000 & 0.00193 & 0.99972         & 0.00012           & 0.99972           & 0.99753         & 0.00012           & 0.99753           \\
 PU-SOL-THERM-032-005        & 1.00000 & 0.00193 & 1.00131         & 0.00011           & 1.00131           & 0.99940         & 0.00011           & 0.99940           \\
 PU-SOL-THERM-032-006        & 1.00000 & 0.00193 & 1.00140         & 0.00011           & 1.00140           & 0.99930         & 0.00011           & 0.99930           \\
 PU-SOL-THERM-032-007        & 1.00000 & 0.00193 & 1.00178         & 0.00011           & 1.00178           & 0.99995         & 0.00011           & 0.99995           \\
 PU-SOL-THERM-032-008        & 1.00000 & 0.00193 & 1.00098         & 0.00011           & 1.00098           & 0.99906         & 0.00011           & 0.99906           \\
 PU-SOL-THERM-032-009        & 1.00000 & 0.00193 & 0.99958         & 0.00011           & 0.99958           & 0.99770         & 0.00010           & 0.99770           \\
 PU-SOL-THERM-032-010        & 1.00000 & 0.00193 & 1.00130         & 0.00010           & 1.00130           & 0.99941         & 0.00010           & 0.99941           \\
 PU-SOL-THERM-032-011        & 1.00000 & 0.00193 & 1.00072         & 0.00010           & 1.00072           & 0.99898         & 0.00010           & 0.99898           \\
 PU-SOL-THERM-032-012        & 1.00000 & 0.00193 & 0.99970         & 0.00010           & 0.99970           & 0.99786         & 0.00010           & 0.99786           \\
 PU-SOL-THERM-032-013        & 1.00000 & 0.00193 & 0.99965         & 0.00012           & 0.99965           & 0.99786         & 0.00012           & 0.99786           \\
 PU-SOL-THERM-032-014        & 1.00000 & 0.00193 & 0.99925         & 0.00012           & 0.99925           & 0.99696         & 0.00012           & 0.99696           \\
 PU-SOL-THERM-032-015        & 1.00000 & 0.00193 & 1.00127         & 0.00011           & 1.00127           & 0.99914         & 0.00011           & 0.99914           \\
 PU-SOL-THERM-032-016        & 1.00000 & 0.00193 & 1.00066         & 0.00011           & 1.00066           & 0.99892         & 0.00011           & 0.99892           \\
 PU-SOL-THERM-032-017        & 1.00000 & 0.00193 & 1.00074         & 0.00011           & 1.00074           & 0.99907         & 0.00011           & 0.99907           \\
\midrule
 PU-SOL-THERM-034-001        & 1.00000 & 0.00620 & 0.99889         & 0.00013           & 0.99889           & 0.99681         & 0.00013           & 0.99681           \\
 PU-SOL-THERM-034-002        & 1.00000 & 0.00440 & 0.99998         & 0.00013           & 0.99998           & 0.99795         & 0.00012           & 0.99795           \\
 PU-SOL-THERM-034-003        & 1.00000 & 0.00400 & 0.99719         & 0.00012           & 0.99719           & 0.99539         & 0.00012           & 0.99539           \\
 PU-SOL-THERM-034-004        & 1.00000 & 0.00390 & 0.99972         & 0.00011           & 0.99972           & 0.99807         & 0.00011           & 0.99807           \\
 PU-SOL-THERM-034-005        & 1.00000 & 0.00400 & 0.99651         & 0.00011           & 0.99651           & 0.99541         & 0.00010           & 0.99541           \\
 PU-SOL-THERM-034-006        & 1.00000 & 0.00420 & 0.99752         & 0.00010           & 0.99752           & 0.99654         & 0.00010           & 0.99654           \\
 PU-SOL-THERM-034-007        & 1.00000 & 0.00570 & 0.99753         & 0.00012           & 0.99753           & 0.99876         & 0.00012           & 0.99876           \\
 PU-SOL-THERM-034-008        & 1.00000 & 0.00550 & 0.99754         & 0.00012           & 0.99754           & 0.99847         & 0.00012           & 0.99847           \\
 PU-SOL-THERM-034-009        & 1.00000 & 0.00520 & 0.99591         & 0.00011           & 0.99591           & 0.99708         & 0.00012           & 0.99708           \\
 PU-SOL-THERM-034-010        & 1.00000 & 0.00520 & 0.99508         & 0.00011           & 0.99508           & 0.99678         & 0.00012           & 0.99678           \\
 PU-SOL-THERM-034-011        & 1.00000 & 0.00480 & 0.99647         & 0.00011           & 0.99647           & 0.99825         & 0.00011           & 0.99825           \\
 PU-SOL-THERM-034-012        & 1.00000 & 0.00420 & 0.99601         & 0.00011           & 0.99601           & 0.99748         & 0.00011           & 0.99748           \\
 PU-SOL-THERM-034-013        & 1.00000 & 0.00430 & 0.99365         & 0.00011           & 0.99365           & 0.99576         & 0.00011           & 0.99576           \\
 PU-SOL-THERM-034-014        & 1.00000 & 0.00440 & 0.99361         & 0.00011           & 0.99361           & 0.99578         & 0.00011           & 0.99578           \\
 PU-SOL-THERM-034-015        & 1.00000 & 0.00420 & 0.99421         & 0.00011           & 0.99421           & 0.99587         & 0.00011           & 0.99587           \\
\midrule
 PU-SOL-THERM-038-001        & 1.00050 & 0.00150 & 0.99874         & 0.00009           & 0.99824           & 0.99778         & 0.00009           & 0.99728           \\
 PU-SOL-THERM-038-002        & 1.00050 & 0.00150 & 0.99913         & 0.00009           & 0.99863           & 0.99785         & 0.00009           & 0.99735           \\
 PU-SOL-THERM-038-003        & 1.00050 & 0.00180 & 0.99741         & 0.00007           & 0.99691           & 0.99706         & 0.00007           & 0.99656           \\
 PU-SOL-THERM-038-004        & 1.00050 & 0.00130 & 0.99614         & 0.00007           & 0.99564           & 0.99599         & 0.00007           & 0.99549           \\
 PU-SOL-THERM-038-005        & 1.00050 & 0.00130 & 0.99669         & 0.00007           & 0.99619           & 0.99619         & 0.00007           & 0.99569           \\
\midrule
 U233-COMP-THERM-001-001     & 1.00060 & 0.00270 & 0.99860         & 0.00013           & 0.99800           & 0.99666         & 0.00013           & 0.99606           \\
 U233-COMP-THERM-001-002     & 1.00150 & 0.00250 & 1.00512         & 0.00015           & 1.00362           & 0.99912         & 0.00015           & 0.99762           \\
 U233-COMP-THERM-001-003     & 1.00000 & 0.00240 & 1.00615         & 0.00014           & 1.00615           & 1.00057         & 0.00014           & 1.00057           \\
 U233-COMP-THERM-001-004     & 1.00070 & 0.00250 & 1.00237         & 0.00012           & 1.00167           & 0.99795         & 0.00012           & 0.99725           \\
 U233-COMP-THERM-001-005     & 1.00150 & 0.00260 & 0.99944         & 0.00011           & 0.99795           & 0.99795         & 0.00011           & 0.99646           \\
 U233-COMP-THERM-001-006     & 1.00150 & 0.00280 & 0.99786         & 0.00013           & 0.99637           & 0.99686         & 0.00013           & 0.99537           \\
 U233-COMP-THERM-001-007     & 0.99950 & 0.00270 & 1.00256         & 0.00014           & 1.00306           & 0.99810         & 0.00014           & 0.99860           \\
 U233-COMP-THERM-001-008     & 1.00040 & 0.00280 & 1.00002         & 0.00013           & 0.99962           & 0.99553         & 0.00013           & 0.99513           \\
\midrule
 U233-COMP-THERM-004-001     & 1.00170 & 0.00200 & 1.00005         & 0.00009           & 0.99835           & 0.99938         & 0.00008           & 0.99768           \\
\midrule
 U233-MET-FAST-001-001       & 1.00000 & 0.00100 & 0.99991         & 0.00008           & 0.99991           & 1.00056         & 0.00008           & 1.00056           \\
\midrule
 U233-MET-FAST-002-001       & 1.00000 & 0.00100 & 0.99989         & 0.00008           & 0.99989           & 1.00008         & 0.00008           & 1.00008           \\
 U233-MET-FAST-002-002       & 1.00000 & 0.00110 & 1.00124         & 0.00008           & 1.00124           & 1.00158         & 0.00009           & 1.00158           \\
\midrule
 U233-MET-FAST-003-001       & 1.00000 & 0.00100 & 0.99964         & 0.00009           & 0.99964           & 0.99967         & 0.00008           & 0.99967           \\
 U233-MET-FAST-003-002       & 1.00000 & 0.00100 & 1.00008         & 0.00009           & 1.00008           & 1.00025         & 0.00009           & 1.00025           \\
\midrule
 U233-MET-FAST-004-001       & 1.00000 & 0.00070 & 0.99971         & 0.00009           & 0.99971           & 0.99950         & 0.00009           & 0.99950           \\
 U233-MET-FAST-004-002       & 1.00000 & 0.00080 & 0.99689         & 0.00009           & 0.99689           & 0.99638         & 0.00009           & 0.99638           \\
\midrule
 U233-MET-FAST-005-001       & 1.00000 & 0.00300 & 0.99778         & 0.00009           & 0.99778           & 0.99759         & 0.00009           & 0.99759           \\
 U233-MET-FAST-005-002       & 1.00000 & 0.00300 & 0.99861         & 0.00009           & 0.99861           & 0.99720         & 0.00009           & 0.99720           \\
\midrule
 U233-MET-FAST-006-001       & 1.00000 & 0.00140 & 1.00019         & 0.00010           & 1.00019           & 0.99988         & 0.00010           & 0.99988           \\
\midrule
 U233-SOL-INTER-001-001      & 1.00000 & 0.00830 & 0.98811         & 0.00015           & 0.98811           & 0.98201         & 0.00015           & 0.98201           \\
 U233-SOL-INTER-001-002      & 1.00000 & 0.00850 & 0.98426         & 0.00015           & 0.98426           & 0.97771         & 0.00015           & 0.97771           \\
 U233-SOL-INTER-001-003      & 1.00000 & 0.00660 & 0.98519         & 0.00015           & 0.98519           & 0.97902         & 0.00015           & 0.97902           \\
 U233-SOL-INTER-001-004      & 1.00000 & 0.00610 & 0.99720         & 0.00015           & 0.99720           & 0.99127         & 0.00015           & 0.99127           \\
 U233-SOL-INTER-001-005      & 1.00000 & 0.00820 & 0.98839         & 0.00015           & 0.98839           & 0.98228         & 0.00016           & 0.98228           \\
 U233-SOL-INTER-001-006      & 1.00000 & 0.00610 & 0.99075         & 0.00015           & 0.99075           & 0.98458         & 0.00015           & 0.98458           \\
 U233-SOL-INTER-001-007      & 1.00000 & 0.00590 & 0.98586         & 0.00016           & 0.98586           & 0.97964         & 0.00015           & 0.97964           \\
 U233-SOL-INTER-001-008      & 1.00000 & 0.00560 & 0.98555         & 0.00015           & 0.98555           & 0.97996         & 0.00015           & 0.97996           \\
 U233-SOL-INTER-001-009      & 1.00000 & 0.00680 & 0.98379         & 0.00016           & 0.98379           & 0.97770         & 0.00015           & 0.97770           \\
 U233-SOL-INTER-001-010      & 1.00000 & 0.00530 & 0.98242         & 0.00016           & 0.98242           & 0.97691         & 0.00016           & 0.97691           \\
 U233-SOL-INTER-001-011      & 1.00000 & 0.00570 & 0.98421         & 0.00016           & 0.98421           & 0.97849         & 0.00016           & 0.97849           \\
 U233-SOL-INTER-001-012      & 1.00000 & 0.00910 & 0.98442         & 0.00015           & 0.98442           & 0.97806         & 0.00015           & 0.97806           \\
 U233-SOL-INTER-001-013      & 1.00000 & 0.00710 & 0.98542         & 0.00015           & 0.98542           & 0.97903         & 0.00015           & 0.97903           \\
 U233-SOL-INTER-001-014      & 1.00000 & 0.00520 & 0.99523         & 0.00015           & 0.99523           & 0.98866         & 0.00015           & 0.98866           \\
 U233-SOL-INTER-001-015      & 1.00000 & 0.00750 & 0.98347         & 0.00015           & 0.98347           & 0.97732         & 0.00016           & 0.97732           \\
 U233-SOL-INTER-001-016      & 1.00000 & 0.00280 & 0.98469         & 0.00015           & 0.98469           & 0.97881         & 0.00015           & 0.97881           \\
 U233-SOL-INTER-001-017      & 1.00000 & 0.00550 & 0.99330         & 0.00015           & 0.99330           & 0.98728         & 0.00015           & 0.98728           \\
 U233-SOL-INTER-001-018      & 1.00000 & 0.00570 & 0.98224         & 0.00015           & 0.98224           & 0.97596         & 0.00016           & 0.97596           \\
 U233-SOL-INTER-001-019      & 1.00000 & 0.00830 & 0.97897         & 0.00016           & 0.97897           & 0.97313         & 0.00015           & 0.97313           \\
 U233-SOL-INTER-001-020      & 1.00000 & 0.00560 & 0.98460         & 0.00015           & 0.98460           & 0.97874         & 0.00015           & 0.97874           \\
 U233-SOL-INTER-001-021      & 1.00000 & 0.00500 & 0.97676         & 0.00016           & 0.97676           & 0.97098         & 0.00015           & 0.97098           \\
 U233-SOL-INTER-001-022      & 1.00000 & 0.00490 & 0.98195         & 0.00016           & 0.98195           & 0.97569         & 0.00016           & 0.97569           \\
 U233-SOL-INTER-001-023      & 1.00000 & 0.00470 & 0.99392         & 0.00016           & 0.99392           & 0.98839         & 0.00016           & 0.98839           \\
 U233-SOL-INTER-001-024      & 1.00000 & 0.00810 & 0.99476         & 0.00015           & 0.99476           & 0.98906         & 0.00016           & 0.98906           \\
 U233-SOL-INTER-001-025      & 1.00000 & 0.00810 & 0.98830         & 0.00015           & 0.98830           & 0.98214         & 0.00016           & 0.98214           \\
 U233-SOL-INTER-001-026      & 1.00000 & 0.00650 & 0.99211         & 0.00015           & 0.99211           & 0.98629         & 0.00016           & 0.98629           \\
 U233-SOL-INTER-001-027      & 1.00000 & 0.00510 & 0.99483         & 0.00015           & 0.99483           & 0.98875         & 0.00015           & 0.98875           \\
 U233-SOL-INTER-001-028      & 1.00000 & 0.00610 & 0.98678         & 0.00016           & 0.98678           & 0.98102         & 0.00016           & 0.98102           \\
 U233-SOL-INTER-001-029      & 1.00000 & 0.00980 & 0.98090         & 0.00016           & 0.98090           & 0.97473         & 0.00016           & 0.97473           \\
 U233-SOL-INTER-001-030      & 1.00000 & 0.00530 & 0.98275         & 0.00016           & 0.98275           & 0.97689         & 0.00016           & 0.97689           \\
 U233-SOL-INTER-001-031      & 1.00000 & 0.00710 & 0.99447         & 0.00016           & 0.99447           & 0.98822         & 0.00016           & 0.98822           \\
 U233-SOL-INTER-001-032      & 1.00000 & 0.00530 & 0.97898         & 0.00016           & 0.97898           & 0.97317         & 0.00016           & 0.97317           \\
 U233-SOL-INTER-001-033      & 1.00000 & 0.00460 & 0.99731         & 0.00016           & 0.99731           & 0.99167         & 0.00016           & 0.99167           \\
\midrule
 U233-SOL-THERM-001-001      & 1.00000 & 0.00310 & 1.00046         & 0.00008           & 1.00046           & 0.99946         & 0.00008           & 0.99946           \\
 U233-SOL-THERM-001-002      & 1.00050 & 0.00330 & 1.00037         & 0.00008           & 0.99987           & 0.99930         & 0.00008           & 0.99880           \\
 U233-SOL-THERM-001-003      & 1.00060 & 0.00330 & 0.99979         & 0.00008           & 0.99919           & 0.99931         & 0.00008           & 0.99871           \\
 U233-SOL-THERM-001-004      & 0.99980 & 0.00330 & 0.99999         & 0.00008           & 1.00019           & 0.99903         & 0.00008           & 0.99923           \\
 U233-SOL-THERM-001-005      & 0.99990 & 0.00330 & 0.99942         & 0.00009           & 0.99952           & 0.99859         & 0.00009           & 0.99869           \\
\midrule
 U233-SOL-THERM-005-001      & 1.00000 & 0.00400 & 1.00419         & 0.00013           & 1.00419           & 0.99994         & 0.00013           & 0.99994           \\
 U233-SOL-THERM-005-002      & 1.00000 & 0.00490 & 1.00686         & 0.00013           & 1.00686           & 1.00319         & 0.00012           & 1.00319           \\
\midrule
 U233-SOL-THERM-008-001      & 1.00060 & 0.00290 & 0.99934         & 0.00005           & 0.99874           & 0.99983         & 0.00005           & 0.99923           \\
\midrule
 U233-SOL-THERM-009-001      & 0.99660 & 0.00440 & 0.99433         & 0.00006           & 0.99772           & 0.99428         & 0.00006           & 0.99767           \\
 U233-SOL-THERM-009-002      & 0.99810 & 0.00400 & 0.99738         & 0.00006           & 0.99928           & 0.99765         & 0.00006           & 0.99955           \\
 U233-SOL-THERM-009-003      & 0.99890 & 0.00380 & 0.99835         & 0.00005           & 0.99945           & 0.99891         & 0.00005           & 1.00001           \\
 U233-SOL-THERM-009-004      & 0.99980 & 0.00380 & 0.99659         & 0.00005           & 0.99679           & 0.99771         & 0.00005           & 0.99791           \\
\midrule
 U233-SOL-THERM-012-001      & 1.00000 & 0.00280 & 1.00457         & 0.00014           & 1.00457           & 0.99911         & 0.00015           & 0.99911           \\
 U233-SOL-THERM-012-002      & 1.00000 & 0.00250 & 1.00367         & 0.00014           & 1.00367           & 0.99807         & 0.00014           & 0.99807           \\
 U233-SOL-THERM-012-003      & 1.00000 & 0.00230 & 1.01319         & 0.00014           & 1.01319           & 1.00748         & 0.00015           & 1.00748           \\
 U233-SOL-THERM-012-004      & 1.00000 & 0.00150 & 1.00591         & 0.00014           & 1.00591           & 1.00107         & 0.00014           & 1.00107           \\
 U233-SOL-THERM-012-005      & 1.00000 & 0.00710 & 1.00799         & 0.00014           & 1.00799           & 1.00288         & 0.00014           & 1.00288           \\
 U233-SOL-THERM-012-006      & 1.00000 & 0.00100 & 1.00860         & 0.00014           & 1.00860           & 1.00392         & 0.00014           & 1.00392           \\
 U233-SOL-THERM-012-007      & 1.00000 & 0.00380 & 1.00359         & 0.00012           & 1.00359           & 0.99982         & 0.00012           & 0.99982           \\
 U233-SOL-THERM-012-008      & 1.00000 & 0.00480 & 1.00075         & 0.00012           & 1.00075           & 0.99702         & 0.00012           & 0.99702           \\
\midrule
 U233-SOL-THERM-013-001      & 0.99920 & 0.00730 & 1.00796         & 0.00016           & 1.00877           & 1.00194         & 0.00016           & 1.00274           \\
 U233-SOL-THERM-013-002      & 0.99920 & 0.00700 & 1.00819         & 0.00016           & 1.00900           & 1.00243         & 0.00016           & 1.00323           \\
 U233-SOL-THERM-013-003      & 0.99920 & 0.00690 & 1.00890         & 0.00016           & 1.00971           & 1.00283         & 0.00016           & 1.00363           \\
 U233-SOL-THERM-013-004      & 0.99920 & 0.00730 & 1.00896         & 0.00016           & 1.00976           & 1.00321         & 0.00016           & 1.00401           \\
 U233-SOL-THERM-013-005      & 0.99920 & 0.00670 & 1.00995         & 0.00016           & 1.01076           & 1.00425         & 0.00016           & 1.00505           \\
 U233-SOL-THERM-013-006      & 0.99920 & 0.00500 & 1.00912         & 0.00016           & 1.00993           & 1.00292         & 0.00016           & 1.00372           \\
 U233-SOL-THERM-013-007      & 0.99920 & 0.00540 & 1.00918         & 0.00016           & 1.00999           & 1.00300         & 0.00016           & 1.00380           \\
 U233-SOL-THERM-013-008      & 0.99920 & 0.00500 & 1.00976         & 0.00016           & 1.01057           & 1.00408         & 0.00016           & 1.00488           \\
 U233-SOL-THERM-013-009      & 0.99920 & 0.00450 & 1.01035         & 0.00016           & 1.01116           & 1.00451         & 0.00016           & 1.00531           \\
 U233-SOL-THERM-013-010      & 0.99920 & 0.00460 & 1.01079         & 0.00016           & 1.01160           & 1.00507         & 0.00016           & 1.00587           \\
 U233-SOL-THERM-013-011      & 0.99920 & 0.00540 & 1.00790         & 0.00016           & 1.00871           & 1.00216         & 0.00016           & 1.00296           \\
 U233-SOL-THERM-013-012      & 0.99920 & 0.00500 & 1.00904         & 0.00016           & 1.00985           & 1.00318         & 0.00016           & 1.00398           \\
 U233-SOL-THERM-013-013      & 0.99920 & 0.00620 & 1.00610         & 0.00016           & 1.00691           & 1.00045         & 0.00016           & 1.00125           \\
 U233-SOL-THERM-013-014      & 0.99920 & 0.00510 & 1.00913         & 0.00016           & 1.00994           & 1.00370         & 0.00016           & 1.00450           \\
 U233-SOL-THERM-013-015      & 0.99960 & 0.00770 & 1.02327         & 0.00015           & 1.02368           & 1.01832         & 0.00015           & 1.01873           \\
 U233-SOL-THERM-013-016      & 0.99960 & 0.00690 & 0.99610         & 0.00015           & 0.99650           & 0.99067         & 0.00015           & 0.99107           \\
 U233-SOL-THERM-013-017      & 0.99960 & 0.00520 & 0.99891         & 0.00015           & 0.99931           & 0.99347         & 0.00015           & 0.99387           \\
 U233-SOL-THERM-013-018      & 0.99960 & 0.00200 & 1.00236         & 0.00015           & 1.00276           & 0.99753         & 0.00015           & 0.99793           \\
 U233-SOL-THERM-013-019      & 0.99960 & 0.00890 & 0.99848         & 0.00015           & 0.99888           & 0.99365         & 0.00015           & 0.99405           \\
 U233-SOL-THERM-013-020      & 0.99960 & 0.00560 & 1.00123         & 0.00014           & 1.00163           & 0.99675         & 0.00014           & 0.99715           \\
 U233-SOL-THERM-013-021      & 0.99960 & 0.00340 & 1.00359         & 0.00013           & 1.00400           & 0.99958         & 0.00013           & 0.99998           \\
\midrule
 U233-SOL-THERM-015-001      & 1.00000 & 0.00750 & 0.99227         & 0.00015           & 0.99227           & 0.98683         & 0.00015           & 0.98683           \\
 U233-SOL-THERM-015-002      & 1.00000 & 0.00700 & 0.98777         & 0.00015           & 0.98777           & 0.98245         & 0.00016           & 0.98245           \\
 U233-SOL-THERM-015-003      & 1.00000 & 0.00680 & 0.98940         & 0.00015           & 0.98940           & 0.98352         & 0.00015           & 0.98352           \\
 U233-SOL-THERM-015-004      & 1.00000 & 0.00410 & 0.99363         & 0.00015           & 0.99363           & 0.98797         & 0.00015           & 0.98797           \\
 U233-SOL-THERM-015-005      & 1.00000 & 0.00550 & 0.98926         & 0.00015           & 0.98926           & 0.98321         & 0.00016           & 0.98321           \\
 U233-SOL-THERM-015-006      & 1.00000 & 0.00990 & 0.97999         & 0.00016           & 0.97999           & 0.97370         & 0.00016           & 0.97370           \\
 U233-SOL-THERM-015-007      & 1.00000 & 0.00700 & 0.99133         & 0.00015           & 0.99133           & 0.98575         & 0.00015           & 0.98575           \\
 U233-SOL-THERM-015-008      & 1.00000 & 0.00670 & 0.97623         & 0.00016           & 0.97623           & 0.97045         & 0.00016           & 0.97045           \\
 U233-SOL-THERM-015-009      & 1.00000 & 0.00500 & 0.97184         & 0.00016           & 0.97184           & 0.96602         & 0.00016           & 0.96602           \\
 U233-SOL-THERM-015-010      & 1.00000 & 0.00510 & 0.99359         & 0.00016           & 0.99359           & 0.98757         & 0.00016           & 0.98757           \\
 U233-SOL-THERM-015-011      & 1.00000 & 0.00750 & 0.99510         & 0.00015           & 0.99510           & 0.98994         & 0.00015           & 0.98994           \\
 U233-SOL-THERM-015-012      & 1.00000 & 0.00690 & 0.99613         & 0.00015           & 0.99613           & 0.99058         & 0.00015           & 0.99058           \\
 U233-SOL-THERM-015-013      & 1.00000 & 0.00690 & 0.99437         & 0.00016           & 0.99437           & 0.98877         & 0.00015           & 0.98877           \\
 U233-SOL-THERM-015-014      & 1.00000 & 0.00360 & 1.00189         & 0.00015           & 1.00189           & 0.99561         & 0.00015           & 0.99561           \\
 U233-SOL-THERM-015-015      & 1.00000 & 0.00600 & 0.99225         & 0.00015           & 0.99225           & 0.98663         & 0.00016           & 0.98663           \\
 U233-SOL-THERM-015-016      & 1.00000 & 0.00430 & 0.99147         & 0.00016           & 0.99147           & 0.98571         & 0.00016           & 0.98571           \\
 U233-SOL-THERM-015-017      & 1.00000 & 0.00290 & 1.00178         & 0.00015           & 1.00178           & 0.99595         & 0.00015           & 0.99595           \\
 U233-SOL-THERM-015-018      & 1.00000 & 0.00560 & 0.97725         & 0.00016           & 0.97725           & 0.97188         & 0.00016           & 0.97188           \\
 U233-SOL-THERM-015-019      & 1.00000 & 0.00520 & 0.97785         & 0.00016           & 0.97785           & 0.97226         & 0.00016           & 0.97226           \\
 U233-SOL-THERM-015-020      & 1.00000 & 0.00790 & 0.99697         & 0.00015           & 0.99697           & 0.99187         & 0.00015           & 0.99187           \\
 U233-SOL-THERM-015-021      & 1.00000 & 0.00700 & 0.99995         & 0.00015           & 0.99995           & 0.99509         & 0.00015           & 0.99509           \\
 U233-SOL-THERM-015-022      & 1.00000 & 0.00620 & 0.99847         & 0.00015           & 0.99847           & 0.99320         & 0.00015           & 0.99320           \\
 U233-SOL-THERM-015-023      & 1.00000 & 0.00550 & 0.99674         & 0.00016           & 0.99674           & 0.99122         & 0.00015           & 0.99122           \\
 U233-SOL-THERM-015-024      & 1.00000 & 0.00510 & 0.99317         & 0.00015           & 0.99317           & 0.98746         & 0.00015           & 0.98746           \\
 U233-SOL-THERM-015-025      & 1.00000 & 0.00230 & 1.00153         & 0.00015           & 1.00153           & 0.99636         & 0.00015           & 0.99636           \\
 U233-SOL-THERM-015-026      & 1.00000 & 0.00660 & 0.99591         & 0.00015           & 0.99591           & 0.99170         & 0.00014           & 0.99170           \\
 U233-SOL-THERM-015-027      & 1.00000 & 0.00630 & 1.00047         & 0.00014           & 1.00047           & 0.99613         & 0.00015           & 0.99613           \\
 U233-SOL-THERM-015-028      & 1.00000 & 0.00580 & 0.99894         & 0.00014           & 0.99894           & 0.99441         & 0.00014           & 0.99441           \\
 U233-SOL-THERM-015-029      & 1.00000 & 0.00510 & 0.99755         & 0.00015           & 0.99755           & 0.99292         & 0.00015           & 0.99292           \\
 U233-SOL-THERM-015-030      & 1.00000 & 0.00480 & 0.99726         & 0.00015           & 0.99726           & 0.99239         & 0.00015           & 0.99239           \\
 U233-SOL-THERM-015-031      & 1.00000 & 0.00550 & 0.99667         & 0.00015           & 0.99667           & 0.99137         & 0.00015           & 0.99137           \\
\midrule
 U233-SOL-THERM-016-001      & 0.99870 & 0.00370 & 1.00628         & 0.00016           & 1.00759           & 1.00072         & 0.00016           & 1.00202           \\
 U233-SOL-THERM-016-002      & 0.99830 & 0.00440 & 1.00766         & 0.00016           & 1.00937           & 1.00188         & 0.00016           & 1.00359           \\
 U233-SOL-THERM-016-003      & 0.99920 & 0.00360 & 1.00719         & 0.00016           & 1.00800           & 1.00144         & 0.00016           & 1.00224           \\
 U233-SOL-THERM-016-006      & 0.99930 & 0.00340 & 0.99946         & 0.00016           & 1.00016           & 0.99290         & 0.00016           & 0.99360           \\
 U233-SOL-THERM-016-007      & 1.00080 & 0.00340 & 0.99977         & 0.00016           & 0.99897           & 0.99362         & 0.00016           & 0.99283           \\
 U233-SOL-THERM-016-008      & 1.00110 & 0.00280 & 0.99954         & 0.00016           & 0.99845           & 0.99335         & 0.00016           & 0.99226           \\
 U233-SOL-THERM-016-010      & 1.00000 & 0.00300 & 1.00807         & 0.00016           & 1.00807           & 1.00159         & 0.00017           & 1.00159           \\
 U233-SOL-THERM-016-011      & 0.99920 & 0.00410 & 1.00812         & 0.00016           & 1.00893           & 1.00139         & 0.00017           & 1.00219           \\
 U233-SOL-THERM-016-012      & 0.99920 & 0.00470 & 1.00823         & 0.00016           & 1.00903           & 1.00152         & 0.00017           & 1.00232           \\
 U233-SOL-THERM-016-013      & 0.99930 & 0.00360 & 1.00754         & 0.00016           & 1.00825           & 1.00237         & 0.00016           & 1.00307           \\
 U233-SOL-THERM-016-014      & 1.00000 & 0.00260 & 1.00824         & 0.00016           & 1.00824           & 1.00238         & 0.00016           & 1.00238           \\
 U233-SOL-THERM-016-015      & 1.00000 & 0.00270 & 1.00924         & 0.00015           & 1.00924           & 1.00369         & 0.00016           & 1.00369           \\
 U233-SOL-THERM-016-016      & 0.99940 & 0.00310 & 1.01202         & 0.00015           & 1.01263           & 1.00674         & 0.00016           & 1.00734           \\
 U233-SOL-THERM-016-017      & 1.00000 & 0.00280 & 0.99771         & 0.00015           & 0.99771           & 0.99241         & 0.00015           & 0.99241           \\
 U233-SOL-THERM-016-018      & 0.99880 & 0.00360 & 0.99796         & 0.00016           & 0.99916           & 0.99307         & 0.00016           & 0.99426           \\
 U233-SOL-THERM-016-021      & 1.00000 & 0.00280 & 1.01249         & 0.00016           & 1.01249           & 1.00663         & 0.00016           & 1.00663           \\
 U233-SOL-THERM-016-022      & 1.00000 & 0.00340 & 1.01220         & 0.00016           & 1.01220           & 1.00673         & 0.00016           & 1.00673           \\
 U233-SOL-THERM-016-023      & 1.00000 & 0.00310 & 1.01255         & 0.00016           & 1.01255           & 1.00677         & 0.00016           & 1.00677           \\
 U233-SOL-THERM-016-025      & 0.99810 & 0.00400 & 1.00250         & 0.00015           & 1.00441           & 0.99735         & 0.00015           & 0.99925           \\
 U233-SOL-THERM-016-026      & 0.99800 & 0.00340 & 1.00767         & 0.00015           & 1.00969           & 1.00264         & 0.00015           & 1.00465           \\
 U233-SOL-THERM-016-027      & 0.99880 & 0.00370 & 1.00550         & 0.00015           & 1.00671           & 1.00095         & 0.00015           & 1.00215           \\
 U233-SOL-THERM-016-028      & 0.99860 & 0.00370 & 1.00126         & 0.00015           & 1.00266           & 0.99611         & 0.00015           & 0.99751           \\
 U233-SOL-THERM-016-029      & 0.99850 & 0.00310 & 1.00185         & 0.00015           & 1.00335           & 0.99723         & 0.00015           & 0.99873           \\
 U233-SOL-THERM-016-030      & 0.99930 & 0.00320 & 1.00151         & 0.00015           & 1.00222           & 0.99648         & 0.00014           & 0.99718           \\
 U233-SOL-THERM-016-031      & 0.99900 & 0.00340 & 1.01188         & 0.00013           & 1.01289           & 1.00817         & 0.00013           & 1.00918           \\
 U233-SOL-THERM-016-032      & 0.99850 & 0.00320 & 1.01360         & 0.00013           & 1.01512           & 1.00972         & 0.00013           & 1.01124           \\
 U233-SOL-THERM-016-033      & 0.99860 & 0.00390 & 1.01379         & 0.00013           & 1.01521           & 1.00970         & 0.00013           & 1.01112           \\
\midrule
 U233-SOL-THERM-017-001      & 0.99970 & 0.00320 & 1.00707         & 0.00015           & 1.00737           & 1.00235         & 0.00014           & 1.00265           \\
 U233-SOL-THERM-017-002      & 1.00000 & 0.00250 & 1.00332         & 0.00014           & 1.00332           & 0.99853         & 0.00014           & 0.99853           \\
 U233-SOL-THERM-017-003      & 1.00010 & 0.00350 & 1.00861         & 0.00015           & 1.00851           & 1.00344         & 0.00014           & 1.00334           \\
 U233-SOL-THERM-017-004      & 0.99940 & 0.00400 & 1.00801         & 0.00014           & 1.00862           & 1.00336         & 0.00014           & 1.00396           \\
 U233-SOL-THERM-017-005      & 1.00000 & 0.00290 & 1.00452         & 0.00014           & 1.00452           & 0.99985         & 0.00014           & 0.99985           \\
 U233-SOL-THERM-017-006      & 1.00000 & 0.00290 & 1.00231         & 0.00012           & 1.00231           & 0.99860         & 0.00013           & 0.99860           \\
 U233-SOL-THERM-017-007      & 1.00000 & 0.00370 & 1.00188         & 0.00013           & 1.00188           & 0.99824         & 0.00013           & 0.99824           \\
\end{longtable*}


==> appendix/provenance/neutrons_summary.tex <==
%!TEX root = ../../endf-VIII-1.tex

%\clearpage
%\pagebreak
%\clearpage
%\pagebreak
%\global\pdfpageattr\expandafter{\the\pdfpageattr/Rotate 90}
%\begin{turnpage}

\begin{longtable*}{@{}>{\scriptsize}l>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c>{\scriptsize}c@{}}
\caption{\footnotesize Summary of the origins of and recent changes to the neutrons %(\texttt{neutrons}) 
sublibrary. For each file we list the library source, the year when the last significant evaluation effort or impactful modification was performed, and the evaluation source and year for each incident-neutron energy range: Resolved Resonance Range (RRR), Unresolved Resonance Range (URR), fast-neutron range below 20~MeV (Fast), and High Energy above 20~MeV (HE). We also provide additional comments, where relevant.  Evaluations updated in  \ENDF\ are in bold.}
\label{tab:appendix:provenance_neutrons}\\
\toprule
\toprule
     \multirow{3}{*}{File name (.endf)}         & \multirow{3}{*}{\centering Source}   &  \multirow{3}{*}{\parbox{0.88cm}{\centering Last \\ updated}}    & \multicolumn{2}{c}{\scriptsize RRR}       & \multicolumn{2}{c}{\scriptsize URR}   & \multicolumn{2}{c}{\scriptsize Fast} & \multicolumn{2}{c}{\scriptsize HE}   &  \multirow{3}{*}{\centering Comments}       \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
                                   &                                               &           &     Inst.        &      Year        &     Inst.        &      Year    &   Inst.        &      Year     &      Inst.        &      Year  &                                           \\
\midrule
\endfirsthead
\caption{\footnotesize (continued) Provenance for the neutrons %(\texttt{neutrons}) 
sublibrary.}\\
\toprule
     \multirow{3}{*}{File name (.endf)}         & \multirow{3}{*}{\centering Source}   &  \multirow{3}{*}{\parbox{0.88cm}{\centering Last \\ updated}}    & \multicolumn{2}{c}{\scriptsize RRR}       & \multicolumn{2}{c}{\scriptsize URR}   & \multicolumn{2}{c}{\scriptsize Fast} & \multicolumn{2}{c}{\scriptsize HE}   &  \multirow{3}{*}{\centering Comments}       \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
                                   &                                               &           &     Inst.        &      Year        &     Inst.        &      Year    &   Inst.        &      Year     &      Inst.        &      Year  &                                           \\
\midrule
\endhead
\bottomrule\addlinespace[\belowrulesep]
\multicolumn{12}{r}{{Continued on the next page}}\\
\endfoot
\bottomrule \bottomrule
\endlastfoot
 n-000{\_}n{\_}001           & ENDF/B-VIII.0                                                                            & 2024          &                                                             &               &                                                   &               & LANL                                                          & 2016          &                                                              &               &                                                                                                                                                                         \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
n-001{\_}H{\_}001            & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; CIELO 2017; Standards 2017 \vspace{1mm}}     & 2023          &                                                             &               &                                                   &               & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{R-matrix analysis; COMMARA-2.0 covariances added in 2011 }                                                                                                              \\
 n-001{\_}H{\_}002           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0}                                              & 2024          &                                                             &               &                                                   &               & LANL                                                          & 1994          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{JEFF-3.2 ang dists; otw. B-VI below 50MeV; COMMARA-2.0 covariances added in 2011 \vspace{1mm}}                                                                                       \\
 n-001{\_}H{\_}003           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0}                                               & 2024          &                                                             &               &                                                   &               & LANL                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{R-matrix analysis}                                                                                                                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-002{\_}He{\_}003          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; Standards 2017}                              & 2024          &                                                             &               &                                                   &               & LANL                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{Originally from ENDF/B-III; capture replaced in 2011; (n,p) in 1990; exit distributions added \vspace{1mm}}                                                                            \\
 n-002{\_}He{\_}004          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2024          &                                                             &               &                                                   &               & LANL                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{R-matrix analysis}                                                                                                                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 \textbf{n-003{\_}Li{\_}006} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; Standards 2017} \vspace{1mm}}                     & \textbf{2023} & \textbf{LANL}                                               & \textbf{2023} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{\textbf{R-matrix analysis; EGAF primary gammas}}                                                                                                                         \\
 n-003{\_}Li{\_}007          & \parbox[t]{2.4cm}{\centering ENDF/B-VI}                                                  & 2023          &                                                             &               &                                                   &               & LANL                                                          & 1988          &                                                              &               & \parbox[t]{4.3cm}{EGAF primary gammas;IRDFF-II mod.}                                                                                                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-004{\_}Be{\_}007          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0}                                              & 2024          &                                                             &               &                                                   &               & \parbox[t]{7.0mm}{\centering LANL; LLNL}                      & 2017          &                                                              &               & \parbox[t]{4.3cm}{ENDF/B-VII.1 R-matrix analysis up to 8.1 MeV; TALYS calc. above; EGAF primary gammas; Low-fidelity covariances added in 2011}                                            \\
 n-004{\_}Be{\_}009          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0}                                              & 2023          &                                                             &               &                                                   &               & \parbox[t]{7.0mm}{\centering LANL; LLNL; JAEA}                & 2011          &                                                              &               & \parbox[t]{4.3cm}{Capture updated for VII.1; JENDL-4 energy and angular dists.; Various fixes including some to improve criticality}                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-005{\_}B{\_}010           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; Standards 2017 \vspace{1mm}}                              & 2023          &                                                             &               &                                                   &               & LANL                                                          & 2017          &                                                              &               & \parbox[t]{4.3cm}{R-matrix analysis}                                                                                                                                                       \\
 n-005{\_}B{\_}011           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0}                                              & 2024          &                                                             &               &                                                   &               & LANL                                                          & 2015          &                                                              &               & \parbox[t]{4.3cm}{Angular dist. recalculated; EGAF primary gammas}                                                                                                                         \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-006{\_}C{\_}012           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; Standards 2017 \vspace{1mm}}                              & 2023          &                                                             &               &                                                   &               & LANL                                                          & 2016          & LANL                                                         & 2006          & \parbox[t]{4.3cm}{R-matrix analysis}                                                                                                                                                       \\
 n-006{\_}C{\_}013           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; Standards 2017}                              & 2023          &                                                             &               &                                                   &               & LANL                                                          & 2017          & LANL                                                         & 2006          & \parbox[t]{4.3cm}{R-matrix analysis}                                                                                                                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-007{\_}N{\_}014           & \parbox[t]{2.4cm}{\centering ENDF/B-VI}                                                  & 2024          &                                                             &               &                                                   &               & LANL                                                          & 1994          & LANL                                                         & 1997          &                                                                                                                                                                         \\
 n-007{\_}N{\_}015           & \parbox[t]{2.4cm}{\centering ENDF/B-VI}                                                  & 2024          &                                                             &               &                                                   &               & LANL                                                          & 1983          &                                                              &               &                                                                                                                                                                         \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 \textbf{n-008{\_}O{\_}016}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}}                              & \textbf{2023} & \textbf{}                                                   & \textbf{}     & \textbf{}                                         & \textbf{}     & \parbox[t]{7.0mm}{\centering \textbf{LANL; IAEA}}             & \textbf{2022} &\parbox[t]{7.0mm}{\centering  \textbf{LANL; IAEA}}            & \textbf{2022} & \parbox[t]{4.3cm}{\textbf{INDEN evaluation; R-matrix analysis below 7 MeV; elastic and (n, alpha) changed}}                                                                                \\
 n-008{\_}O{\_}017           & \parbox[t]{2.4cm}{\centering ENDF/B-V \vspace{1mm}}                                                   & 2023          & BNL                                                         & 1978          &                                                   &               & BNL                                                           & 1978          &                                                              &               &                                                                                                                                                                         \\
 \textbf{n-008{\_}O{\_}018}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}}                              & \textbf{2024} & \parbox[t]{7.0mm}{\centering \textbf{JSI; BNL}}             & \textbf{2024} & \textbf{}                                         & \textbf{}     & \textbf{IPPE}                                                 & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{\textbf{INDEN evaluation; capture from EAF-2010}}                                                                                                                        \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 \textbf{n-009{\_}F{\_}019}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}}                              & \textbf{2024} & \textbf{ORNL}                                               & \textbf{2003} & \textbf{}                                         & \textbf{}     & \parbox[t]{7.0mm}{\centering \textbf{IAEA; LANL; LLNL}}       & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{\textbf{INDEN evaluation.; EGAF primary gammas; IRDFF-II mod.; Documentation need updates}}                                                                              \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-010{\_}Ne{\_}020          & \parbox[t]{2.4cm}{\centering TENDL-2015}                                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{TENDL+EMPIRE}                                                                                                                                                            \\
 n-010{\_}Ne{\_}021          & \parbox[t]{2.4cm}{\centering TENDL-2015}                                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{TENDL+EMPIRE}                                                                                                                                                            \\
 n-010{\_}Ne{\_}022          & \parbox[t]{2.4cm}{\centering TENDL-2015}                                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{TENDL+EMPIRE}                                                                                                                                                            \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-011{\_}Na{\_}022          & \parbox[t]{2.4cm}{\centering JEF-2.2}                                                    & 2023          & BNL                                                         & 1981          & BNL                                               & 1982          & ECN                                                           & 1982          &                                                              &               & \parbox[t]{4.3cm}{Exit dist. added from TENDL}                                                                                                                                             \\
 n-011{\_}Na{\_}023          & \parbox[t]{2.4cm}{\centering ENDF/B-V}                                                   & 2023          & ORNL                                                        & 1977          &                                                   &               & ORNL                                                          & 1977          &                                                              &               & \parbox[t]{4.3cm}{EGAF primary gammas; IRDFF-II mod.; Exit dist. added from TENDL}                                                                                                         \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-012{\_}Mg{\_}024          & \parbox[t]{2.4cm}{\centering JENDL-3}                                                    & 2023          & JNDC                                                        & 1987          &                                                   &               & JNDC                                                          & 1987          &                                                              &               & \parbox[t]{4.3cm}{COMMARA-2.0 covariances added in 2011; IRDFF-II mod.; Exit dist. added from TENDL}                                                                                       \\
 n-012{\_}Mg{\_}025          & \parbox[t]{2.4cm}{\centering JENDL-3}                                                    & 2023          & JNDC                                                        & 1987          &                                                   &               & JNDC                                                          & 1987          &                                                              &               & \parbox[t]{4.3cm}{Low-fidelity covariances added in 2011; Exit dist. added from TENDL}                                                                                                     \\
 n-012{\_}Mg{\_}026          & \parbox[t]{2.4cm}{\centering JENDL-3}                                                    & 2023          & JNDC                                                        & 1987          &                                                   &               & JNDC                                                          & 1987          &                                                              &               & \parbox[t]{4.3cm}{Low-fidelity covariances added in 2011; Exit dist. added from TENDL}                                                                                                     \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-013{\_}Al{\_}026m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-013{\_}Al{\_}027          & \parbox[t]{2.4cm}{\centering ENDF/B-VI                                 }                 & 2023          & ORNL                                                        & 2023          &                                                   &               & LANL                                                          & 1994          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ EGAF primary gammas; IRDFF-II mod.; Exit dist. from KAERI/LANL                                     }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 \textbf{n-014{\_}Si{\_}028} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering \textbf{ORNL; IAEA}}           & \textbf{2018} & \textbf{}                                         & \textbf{}     & \textbf{ORNL}                                                 & \textbf{1996} & \textbf{LANL}                                                & \textbf{2002} & \parbox[t]{4.3cm}{ \textbf{EGAF primary gammas; IRDFF-II mod.; Exit dist. added from TENDL; INDEN evaluation}         }                                                        \vspace{1mm}             \\
 \textbf{n-014{\_}Si{\_}029} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering \textbf{ORNL; IAEA}}           & \textbf{2018} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2002} & \textbf{LANL}                                                & \textbf{2002} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation; IRDFF-II mod.; Exit dist. from KAERI/LANL}                               }                                                                    \\
 \textbf{n-014{\_}Si{\_}030} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN} \vspace{1mm}             }                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering \textbf{ORNL; IAEA}}           & \textbf{2018} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2002} & \textbf{LANL}                                                & \textbf{2002} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation; Exit dist. from KAERI/LANL}                                              }                                                                    \\
 n-014{\_}Si{\_}031          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE; Exit dist. from KAERI/LANL                                                           }                                                                    \\
 n-014{\_}Si{\_}032          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE; Exit dist. from KAERI/LANL                                                           }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-015{\_}P{\_}031           & \parbox[t]{2.4cm}{\centering ENDF/B-V                                  }                 & 2023          &                                                             &               &                                                   &               & LLNL                                                          & 1977          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ No RRR parameters given; IRDFF-II mod.; Exit dist. added from TENDL                                }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-016{\_}S{\_}032           & \parbox[t]{2.4cm}{\centering JENDL-3.2                                 }                 & 2024          & JNDC                                                        & 1987          &                                                   &               & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. added from TENDL                                                         }                                                          \vspace{1mm}           \\
 n-016{\_}S{\_}033           & \parbox[t]{2.4cm}{\centering JENDL-3.2                                 }                 & 2024          & JNDC                                                        & 1987          &                                                   &               & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-016{\_}S{\_}034           & \parbox[t]{2.4cm}{\centering JENDL-3.2                                 }                 & 2024          & JNDC                                                        & 1987          &                                                   &               & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-016{\_}S{\_}035           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-016{\_}S{\_}036           & \parbox[t]{2.4cm}{\centering JENDL-3.2                                 }                 & 2023          &                                                             &               &                                                   &               & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{ No RRR parameters given; Exit dist. added from TENDL                                               }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-017{\_}Cl{\_}035          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & ORNL                                                        & 2017          &                                                   &               & LANL                                                          & 2000          &                                                              &               & \parbox[t]{4.3cm}{ EGAF primary gammas; Exit dist. from KAERI/LANL                                                    }                                                                    \\
 n-017{\_}Cl{\_}036          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE; Exit dist. from KAERI/LANL                                                           }                                                                    \\
 n-017{\_}Cl{\_}037          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & ORNL                                                        & 2007          &                                                   &               & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{ EGAF primary gammas; Exit dist. from KAERI/LANL                                                    }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-018{\_}Ar{\_}036          & \parbox[t]{2.4cm}{\centering JEF-2.2                                   }                 & 2023          & ECN                                                         & 1982          & ECN                                               & 1982          & ECN                                                           & 1982          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-018{\_}Ar{\_}037          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-018{\_}Ar{\_}038          & \parbox[t]{2.4cm}{\centering JEF-2.2                                   }                 & 2023          & ECN                                                         & 1982          & ECN                                               & 1982          & ECN                                                           & 1982          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-018{\_}Ar{\_}039          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-018{\_}Ar{\_}040          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & JNDC                                                        & 1994          &                                                   &               & LANL                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-018{\_}Ar{\_}041          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-019{\_}K{\_}039           & \parbox[t]{2.4cm}{\centering JENDL-3.2                                 }                 & 2024          & ORNL                                                        & 2007          &                                                   &               & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
 n-019{\_}K{\_}040           & \parbox[t]{2.4cm}{\centering JENDL-3.2                                 }                 & 2024          &                                                             &               &                                                   &               & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{ No RRR parameters given; Exit dist. from KAERI/LANL                                                }                                                                    \\
 n-019{\_}K{\_}041           & \parbox[t]{2.4cm}{\centering JENDL-3.2                                 }                 & 2024          & ORNL                                                        & 2007          &                                                   &               & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-020{\_}Ca{\_}040          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & ORNL                                                        & 2016          &                                                   &               & NRG                                                           & 2004          & NRG                                                          & 2004          & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-020{\_}Ca{\_}041          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-020{\_}Ca{\_}042          & \parbox[t]{2.4cm}{\centering JEFF-3.1                                  }                 & 2024          & JNDC                                                        & 1987          &                                                   &               & NRG                                                           & 2004          & NRG                                                          & 2004          & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-020{\_}Ca{\_}043          & \parbox[t]{2.4cm}{\centering JEFF-3.1                                  }                 & 2024          & JNDC                                                        & 1987          &                                                   &               & NRG                                                           & 2004          & NRG                                                          & 2004          & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-020{\_}Ca{\_}044          & \parbox[t]{2.4cm}{\centering JEFF-3.1                                  }                 & 2024          & JNDC                                                        & 1987          &                                                   &               & NRG                                                           & 2004          & NRG                                                          & 2004          & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-020{\_}Ca{\_}045          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2024          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-020{\_}Ca{\_}046          & \parbox[t]{2.4cm}{\centering JEFF-3.1                                  }                 & 2024          &                                                             &               &                                                   &               & NRG                                                           & 2004          & NRG                                                          & 2004          & \parbox[t]{4.3cm}{ No RRR parameters given                                                                            }                                                                    \\
 n-020{\_}Ca{\_}047          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2024          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-020{\_}Ca{\_}048          & \parbox[t]{2.4cm}{\centering JEFF-3.1                                  }                 & 2024          & JNDC                                                        & 1987          &                                                   &               & NRG                                                           & 2004          & NRG                                                          & 2004          & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-021{\_}Sc{\_}045          & \parbox[t]{2.4cm}{\centering ENDF/B-VI                                 }                 & 2023          & BNL                                                         & 1981          &                                                   &               &  \parbox[t]{7.0mm}{\centering ANL; LLNL                     } & 1992          &                                                              &               & \parbox[t]{4.3cm}{ LANL corrections in 2000 and 2016; Exit dist. added from TENDL                                     }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-022{\_}Ti{\_}046          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                              }                 & 2024          & ORNL                                                        & 2009          &                                                   &               & \parbox[t]{7.0mm}{\centering  LANL                          } & 2008          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-022{\_}Ti{\_}047          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                              }                 & 2024          & ORNL                                                        & 2009          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2008          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-022{\_}Ti{\_}048          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                              }                 & 2024          & ORNL                                                        & 2009          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2008          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-022{\_}Ti{\_}049          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                              }                 & 2024          & ORNL                                                        & 2009          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2008          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
 n-022{\_}Ti{\_}050          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                              }                 & 2024          & ORNL                                                        & 2009          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2008          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-023{\_}V{\_}049           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & TENDL                                                       & 2015          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE; Exit dist. from KAERI/LANL                                                           }                                                                    \\
 n-023{\_}V{\_}050           & \parbox[t]{2.4cm}{\centering JENDL-4.0                                 }                 & 2024          & JNDC                                                        & 2010          &                                                   &               &  \parbox[t]{7.0mm}{\centering JNDC                          } & 2010          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
 \textbf{n-023{\_}V{\_}051}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VII.1}                     }                 & \textbf{2024} & \textbf{JNDC}                                               & \textbf{2010} & \textbf{ORNL}                                     & \textbf{2023} &  \parbox[t]{7.0mm}{\centering \textbf{LANL}                 } & \textbf{2010} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{ \textbf{IRDFF-II mod.; Exit dist. from KAERI/LANL}                                                 }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 \textbf{n-024{\_}Cr{\_}050} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2024} &  \parbox[t]{7.0mm}{\centering \textbf{ORNL; IAEA; JSI}}     & \textbf{2020} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL; ORNL; IAEA; JSI} } & \textbf{2020} & \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA; JSI} }       & \textbf{2020} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation}                                                                          }                                                                    \\
 \textbf{n-024{\_}Cr{\_}051} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2024} &  \parbox[t]{7.0mm}{\centering \textbf{TENDL}}               & \textbf{2015} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA}            } & \textbf{2020} &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA}     }       & \textbf{2020} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation; Exit dist. from KAERI/LANL }                                             }                                                                    \\
 \textbf{n-024{\_}Cr{\_}052} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2024} & \parbox[t]{7.0mm}{\centering  \textbf{ORNL; IAEA; JSI}}     & \textbf{2020} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL; ORNL; IAEA; JSI} } & \textbf{2020} &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA; JSI}}       & \textbf{2020} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation}                                                                          }                                                                    \\
 \textbf{n-024{\_}Cr{\_}053} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2024} & \parbox[t]{7.0mm}{\centering  \textbf{ORNL; IAEA; JSI}}     & \textbf{2020} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL; ORNL; IAEA; JSI} } & \textbf{2020} &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA; JSI}}       & \textbf{2020} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation}                                                                          }                                                                    \\
 \textbf{n-024{\_}Cr{\_}054} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2024} & \parbox[t]{7.0mm}{\centering  \textbf{ORNL; IAEA; JSI}}     & \textbf{2020} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL; ORNL; IAEA; JSI} } & \textbf{2020} &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA; JSI}}       & \textbf{2020} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation}                                                                          }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-025{\_}Mn{\_}054          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2023          & TENDL                                                       & 2015          &                                                   &               &  \parbox[t]{7.0mm}{\centering TENDL                         } & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 \textbf{n-025{\_}Mn{\_}055} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{IAEA; ORNL}}          & \textbf{2023} & \textbf{ORNL}                                     & \textbf{2008} &  \parbox[t]{7.0mm}{\centering \textbf{IAEA}                 } & \textbf{2011} & \textbf{IAEA}                                                & \textbf{2011} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluations; Max energy 60 MeV; IRDFF-II mod.}                                       }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 \textbf{n-026{\_}Fe{\_}054} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN;\\ CIELO 2017} \vspace{1mm} }                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{IAEA; BNL; IRSN}}     & \textbf{2023} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA}            } & \textbf{2017} &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA}}            & \textbf{2017} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluations; IRDFF-II mod.}                                                          }                                                                    \\
 n-026{\_}Fe{\_}055          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2023          & TENDL                                                       & 2015          &                                                   &               &  \parbox[t]{7.0mm}{\centering TENDL                         } & 2015          &  \parbox[t]{7.0mm}{\centering TENDL             }            & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-026{\_}Fe{\_}056          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; INDEN;\\ CIELO 2017 \vspace{1mm}          }                 & 2017          & JAEA                                                        & 2011          &                                                   &               &  \parbox[t]{7.0mm}{\centering IAEA; BNL                     } & 2023          &  \parbox[t]{7.0mm}{\centering IAEA; BNL         }            & 2023          & \parbox[t]{4.3cm}{ INDEN evaluation; Correct inelastic/elastic; Improved documentation.                               }                                                                    \\
 \textbf{n-026{\_}Fe{\_}057} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.0; INDEN;\\ CIELO 2017} \vspace{1mm} }                 & \textbf{2023} &  \parbox[t]{7.0mm}{\centering \textbf{IAEA; BNL}}           & \textbf{2023} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA}            } & \textbf{2017} &  \parbox[t]{7.0mm}{\centering \textbf{BNL; IAEA}}            & \textbf{2017} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation}                                                                          }                                                                    \\
 n-026{\_}Fe{\_}058          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; CIELO 2017                 }                 & 2024          & IAEA                                                        & 2005          & IAEA                                              & 2005          &  \parbox[t]{7.0mm}{\centering BNL; IAEA                     } & 2017          &  \parbox[t]{7.0mm}{\centering BNL; IAEA         }            & 2017          & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-027{\_}Co{\_}058          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; CIELO 2017    \vspace{1mm}              }                 & 2024          & BNL                                                         & 2011          & BNL                                               & 2011          &  \parbox[t]{7.0mm}{\centering BNL                           } & 2011          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
 n-027{\_}Co{\_}058m1        & \parbox[t]{2.4cm}{\centering JEF-2.2                                   }                 & 2023          & ECN                                                         & 1982          &                                                   &               &  \parbox[t]{7.0mm}{\centering ECN                           } & 1982          &                                                              &               & \parbox[t]{4.3cm}{ Evaluation year unknown but mods. In 1984 and 1985 and 1987                                        }                                                              \vspace{1mm}       \\
 n-027{\_}Co{\_}059          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & ORNL                                                        & 1992          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2016          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-027{\_}Co{\_}58m1         & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.1                             }                 & 2023          &                                                             &               &                                                   &               &  \parbox[t]{7.0mm}{\centering                               } &               &                                                              &               & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                
 n-028{\_}Ni{\_}058          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & ORNL                                                        & 2009          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2012          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; IRDFF-II mod.; Exit dist. from KAERI/LANL                   }                                                                    \\
 n-028{\_}Ni{\_}059          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & JAEA                                                        & 2009          & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering LANL                          } & 2012          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ JENDL-4.0 RRR and URR; Exit dist. from KAERI/LANL                                                  }                                                                    \\
 n-028{\_}Ni{\_}060          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & ORNL                                                        & 2009          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2012          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; IRDFF-II mod.; Exit dist. from KAERI/LANL                   }                                                                    \\
 n-028{\_}Ni{\_}061          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & JAERI                                                       & 1992          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2012          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ JENDL-3.2 RRR; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-028{\_}Ni{\_}062          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          &  \parbox[t]{7.0mm}{\centering BNL; JSI}                     & 2011          & \parbox[t]{7.0mm}{\centering BNL; JSI  }          & 2011          &  \parbox[t]{7.0mm}{\centering LANL                          } & 2012          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ Resonance reevaluation year between 2009-2011; Exit dist. from KAERI/LANL                          }                                                                   \\
 n-028{\_}Ni{\_}063          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & TENDL                                                       & 2015          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE; Exit dist. from KAERI/LANL                                                           }                                                                    \\
 n-028{\_}Ni{\_}064          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & JNDC                                                        & 1987          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2012          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{ RRR from JENDL-4.0 which is JENDL-2; Exit dist. from KAERI/LANL                                    }                                                                    \\
\midrule                                                                                                                                                                                                                                                                  
 \textbf{n-029{\_}Cu{\_}063} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering \textbf{ORNL; IAEA; JSI; CVR}} & \textbf{2023} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{LANL; IAEA; JSI; CVR} } & \textbf{2016} &  \parbox[t]{7.0mm}{\centering \textbf{LANL; IAEA; JSI; CVR}} & \textbf{1998} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation; IRDFF-II mod.; Exit dist. from KAERI/LANL}                               }                                                                    \\
 n-029{\_}Cu{\_}064          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &  \parbox[t]{7.0mm}{\centering                              } &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE; Exit dist. from KAERI/LANL                                                           }                                                                    \\
 \textbf{n-029{\_}Cu{\_}065} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}             }                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering \textbf{ORNL; IAEA; JSI; CVR}} & \textbf{2023} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{LANL; IAEA; JSI; CVR} } & \textbf{2016} &  \parbox[t]{7.0mm}{\centering \textbf{LANL; IAEA; JSI; CVR}} & \textbf{1998} & \parbox[t]{4.3cm}{ \textbf{INDEN evaluation; IRDFF-II mod.; Exit dist. from KAERI/LANL}                               }                                                                    \\
\midrule                                                                                                                                                                                                                                                                  
 n-030{\_}Zn{\_}064          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                 }                 & 2023          & JAEA                                                        & 2009          & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering JAEA                          } & 2009          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-030{\_}Zn{\_}065          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                 }                 & 2024          &                                                             &               & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering JAEA                          } & 2009          &                                                              &               & \parbox[t]{4.3cm}{ No RRR parameters given; only URR parameters; Exit dist. from KAERI/LANL                           }                                                                    \\
 n-030{\_}Zn{\_}066          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                 }                 & 2024          & JAEA                                                        & 2009          & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering JAEA                          } & 2009          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
 n-030{\_}Zn{\_}067          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                 }                 & 2024          & JAEA                                                        & 2009          & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering JAEA                          } & 2009          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-030{\_}Zn{\_}068          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                 }                 & 2024          & JAEA                                                        & 2009          & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering JAEA                          } & 2009          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.; Exit dist. from KAERI/LANL                                                          }                                                                    \\
 n-030{\_}Zn{\_}069          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE; Exit dist. from KAERI/LANL                                                           }                                                                    \\
 n-030{\_}Zn{\_}070          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                 }                 & 2024          & JAEA                                                        & 2009          & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering JAEA                          } & 2009          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-031{\_}Ga{\_}069          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23                     }                 & 2023          & BNL                                                         & 2006          &                                                   &               &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1994          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-031{\_}Ga{\_}070          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-031{\_}Ga{\_}071          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1994          &                                                   &               &  \parbox[t]{7.0mm}{\centering CNDC                          } & 2001          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-032{\_}Ge{\_}070          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                  }                 & 2023          & BNL                                                         & 2004          & BNL                                               & 2004          &  \parbox[t]{7.0mm}{\centering BNL; JAERI                    } & 2004          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-032{\_}Ge{\_}071          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & TENDL                                                       & 2015          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-032{\_}Ge{\_}072          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                  }                 & 2023          & BNL                                                         & 2004          & BNL                                               & 2004          &  \parbox[t]{7.0mm}{\centering BNL; JAERI                    } & 2004          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-032{\_}Ge{\_}073          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                  }                 & 2023          & BNL                                                         & 2004          & BNL                                               & 2004          &  \parbox[t]{7.0mm}{\centering BNL; JAERI                    } & 2004          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-032{\_}Ge{\_}074          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                  }                 & 2023          & BNL                                                         & 2004          & BNL                                               & 2004          &  \parbox[t]{7.0mm}{\centering BNL; JAERI                    } & 2004          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-032{\_}Ge{\_}075          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-032{\_}Ge{\_}076          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                  }                 & 2023          & BNL                                                         & 2004          & BNL                                               & 2004          &  \parbox[t]{7.0mm}{\centering BNL; JAERI                    } & 2004          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-033{\_}As{\_}073          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2024          & LANL                                                        & 2010          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2010          &                                                              &               & \parbox[t]{4.3cm}{ RRR is simple picket fence; Exit dist. from KAERI/LANL                                             }                                                                    \\
 n-033{\_}As{\_}074          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          &  \parbox[t]{7.0mm}{\centering LANL; LLNL; KAERI }\vspace{1mm} & 2016          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. from KAERI/LANL                                                                         }                                                                    \\
 n-033{\_}As{\_}075          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering LANL                          } & 2010          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.                                                                                      }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-034{\_}Se{\_}074          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                          \vspace{1mm}           \\
 n-034{\_}Se{\_}075          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2023          & TENDL                                                       & 2015          &                                                   &               &  \parbox[t]{7.0mm}{\centering TENDL                         } & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-034{\_}Se{\_}076          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                           \vspace{1mm}          \\
 n-034{\_}Se{\_}077          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                            \vspace{1mm}         \\
 n-034{\_}Se{\_}078          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Updates in the URR (RQW); Exit dist. added from TENDL }                                                            \vspace{1mm}         \\
 n-034{\_}Se{\_}079          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                              \vspace{1mm}       \\
 n-034{\_}Se{\_}080          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                           \vspace{1mm}          \\
 n-034{\_}Se{\_}081          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                        \vspace{1mm}             \\
 n-034{\_}Se{\_}082          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & BNL                                                         & 2006          & BNL                                               & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-035{\_}Br{\_}079          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23                     }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1993          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                    \vspace{1mm}                 \\
 n-035{\_}Br{\_}080          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-035{\_}Br{\_}081          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23                     }                 & 2023          & BNL                                                         & 2006          & BNL                                               & 1993          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Newer JENDL-4.0 (2009) evaluation available; Exit dist. added from TENDL                           }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-036{\_}Kr{\_}078          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2016          & JAEA                                                        & 2009          & JAEA                                              & 2009          &  \parbox[t]{7.0mm}{\centering LANL                          } & 2016          &                                                              &               & \parbox[t]{4.3cm}{ Resonances from JENDL-4.0                                                                          }                                                                    \\
 n-036{\_}Kr{\_}079          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                             }                 & 2023          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-036{\_}Kr{\_}080          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-036{\_}Kr{\_}081          & \parbox[t]{2.4cm}{\centering TENDL-2015                                }                 & 2023          & TENDL                                                       & 2015          &                                                   &               &  \parbox[t]{7.0mm}{\centering TENDL                         } & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-036{\_}Kr{\_}082          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                       }                 & 2023          & BNL                                                         & 2006          & BNL                                               & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-036{\_}Kr{\_}083          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23                       }                 & 2023          & CNDC                                                        & 2001          & CNDC                                              & 2001          &  \parbox[t]{7.0mm}{\centering CNDC                          } & 2001          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 \textbf{n-036{\_}Kr{\_}084} & \parbox[t]{2.4cm}{\centering \textbf{JENDL-4}                          }                 & \textbf{2009} & \textbf{JAEA}                                               & \textbf{2009} & \textbf{JAEA}                                     & \textbf{2009} &  \parbox[t]{7.0mm}{\centering \textbf{JAEA}                 } & \textbf{2009} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{ \textbf{Updates in the URR (RQW); Exit dist. added from TENDL}                                     }                                                                    \\
 n-036{\_}Kr{\_}085          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                  }                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          &  \parbox[t]{7.0mm}{\centering BNL                           } & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 \textbf{n-036{\_}Kr{\_}086} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}        }                 & \textbf{2023} & \textbf{BNL}                                                & \textbf{2006} & \textbf{}                                         & \textbf{}     &  \parbox[t]{7.0mm}{\centering \textbf{BNL}                  } & \textbf{2021} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{ \textbf{}                                                                                          }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-037{\_}Rb{\_}085          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23}                                        & 2023          & BNL                                                         & 2006          & BNL                                               & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Updates in the URR (RQW); Exit dist. added from TENDL                                              }                                                                    \\
 n-037{\_}Rb{\_}086          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23}                                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          &  \parbox[t]{7.0mm}{\centering BNL                           } & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-037{\_}Rb{\_}087          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23}                                        & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-038{\_}Sr{\_}084          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23}                                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          &  \parbox[t]{7.0mm}{\centering BNL                           } & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-038{\_}Sr{\_}085          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0}                                              & 2023          & BNL                                                         & 2017          &                                                   &               &  \parbox[t]{7.0mm}{\centering BNL                           } & 2017          &                                                              &               & \parbox[t]{4.3cm}{ TENDL+EMPIRE                                                                                       }                                                                    \\
 n-038{\_}Sr{\_}086          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23}                                        & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-038{\_}Sr{\_}087          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23}                                        & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-038{\_}Sr{\_}088          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23}                                        & 2024          & ORNL                                                        & 2023          & ORNL                                              & 2023          &  \parbox[t]{7.0mm}{\centering CNDC                          } & 2001          &                                                              &               & \parbox[t]{4.3cm}{ Exit dist. added from TENDL                                                                        }                                                                    \\
 n-038{\_}Sr{\_}089          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23}                                        & 2023          &                                                             &               & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering CNDC                          } & 2001          &                                                              &               & \parbox[t]{4.3cm}{ No RRR parameters given; only URR parameters; Exit dist. added from TENDL                          }                                                     \vspace{1mm}                \\
 n-038{\_}Sr{\_}090          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23}                                      & 2023          &                                                             &               & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1993          &                                                              &               & \parbox[t]{4.3cm}{ No RRR parameters given; only URR parameters; Exit dist. added from TENDL                          }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-039{\_}Y{\_}089           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2023          & BNL                                                         & 2006          &                                                   &               &  \parbox[t]{7.0mm}{\centering LANL                          } & 2009          &                                                              &               & \parbox[t]{4.3cm}{ IRDFF-II mod.                                                                                      }                                                                    \\
 n-039{\_}Y{\_}090           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23}                                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          &  \parbox[t]{7.0mm}{\centering BNL                           } & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                    }                                                                    \\
 n-039{\_}Y{\_}091           & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23}                                        & 2023          &                                                             &               & JNDC                                              & 1990          &  \parbox[t]{7.0mm}{\centering JNDC                          } & 1990          &                                                              &               & \parbox[t]{4.3cm}{ No RRR parameters given; only URR parameters; Exit dist. added from TENDL                          }                                                                    \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-040{\_}Zr{\_}090          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2023          & BNL                                                         & 2011          & BNL                                               & 2013          &  \parbox[t]{7.0mm}{\centering BNL; KAERI                    } & 2011          &                                                              &               & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; IRDFF-II mod.; Exit dist. from KAERI/LANL                   }                                                                    \\
 n-040{\_}Zr{\_}091          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2023          & BNL                                                         & 2013          & BNL                                               & 2011          &  \parbox[t]{7.0mm}{\centering BNL; KAERI                    } & 2011          &                                                              &               & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; Exit dist. from KAERI/LANL                                  }                                                                    \\
 n-040{\_}Zr{\_}092          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2024          & BNL                                                         & 2013          & BNL                                               & 2011          &  \parbox[t]{7.0mm}{\centering BNL; KAERI                    } & 2011          &                                                              &               & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; Exit dist. from KAERI/LANL                                  }                                                                    \\
 n-040{\_}Zr{\_}093          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2024          & BNL                                                         & 2011          & BNL                                               & 2011          &  \parbox[t]{7.0mm}{\centering BNL; KAERI                    } & 2011          &                                                              &               & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; Exit dist. from KAERI/LANL                                  }                                                                    \\
 n-040{\_}Zr{\_}094          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2024          & BNL                                                         & 2011          & BNL                                               & 2011          &  \parbox[t]{7.0mm}{\centering BNL; KAERI                    } & 2011          &                                                              &               & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; RRR revised 2013; RRR and URR matching fixed 2016; Exit dist. from KAERI/LANL}                                                   \\
 n-040{\_}Zr{\_}095          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2023          & BNL                                                         & 2011          & BNL                                               & 2011          &  \parbox[t]{7.0mm}{\centering BNL; KAERI                    } & 2011          &                                                              &               & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; Exit dist. from KAERI/LANL}                                                                                                      \\
 n-040{\_}Zr{\_}096          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1}                                               & 2024          & BNL                                                         & 2011          & BNL                                               & 2011          &  \parbox[t]{7.0mm}{\centering BNL; KAERI                    } & 2016          &                                                              &               & \parbox[t]{4.3cm}{ COMMARA-2.0 covariances added in 2011; Exit dist. from KAERI/LANL}                                                                                                      \\
\midrule                                                                                                                                                                                                                                                                  
 n-041{\_}Nb{\_}093          & \parbox[t]{2.4cm}{\centering ENDF/B-VI                 }                                 & 2023          & JAEA                                                        & 2009          & JAEA                                              & 2009          & LANL                                                          & 1997          & LANL                                                         & 1997          & \parbox[t]{4.3cm}{  RRR and URR from JENDL-4.0; Exit dist. added from TENDL                                                         }                                         \vspace{1mm}               \\
 n-041{\_}Nb{\_}094          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-041{\_}Nb{\_}095          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL}                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-042{\_}Mo{\_}092          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & JNDC                                                        & 1993          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  IRDFF-II mod.; Exit dist. added from TENDL                                                                      }                                                       \\
 n-042{\_}Mo{\_}093          & \parbox[t]{2.4cm}{\centering TENDL-2015                }                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-042{\_}Mo{\_}094          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & BNL                                               & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                     \vspace{1mm}                   \\
 n-042{\_}Mo{\_}095          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1              }                                 & 2024          & BNL                                                         & 2010          & BNL                                               & 2010          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2010          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                      \vspace{1mm}                  \\
 n-042{\_}Mo{\_}096          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & JNDC                                                        & 1993          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                     \vspace{1mm}                   \\
 n-042{\_}Mo{\_}097          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 2001          & JNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW); Exit dist. added from TENDL                    }                                     \vspace{1mm}                   \\
 n-042{\_}Mo{\_}098          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23     }                                 & 2023          & JNDC                                                        & 1993          & JNDC                                              & 1993          & JNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                     \vspace{1mm}                   \\
 n-042{\_}Mo{\_}099          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                     \vspace{1mm}                   \\
 n-042{\_}Mo{\_}100          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2024          & JNDC                                                        & 1989          & JNDC                                              & 1989          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  RRR \& URR from JENDL-3; COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                     }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-043{\_}Tc{\_}098          & \parbox[t]{2.4cm}{\centering TENDL-2015                }                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-043{\_}Tc{\_}099          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1              }                                 & 2023          & BNL                                                         & 2010          & BNL                                               & 2010          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Covariances from BNL-LANL collaboration 2006; Updates in the URR (RQW)                                          }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-044{\_}Ru{\_}096          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                    \vspace{1mm}                    \\
 n-044{\_}Ru{\_}097          & \parbox[t]{2.4cm}{\centering TENDL-2015                }                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-044{\_}Ru{\_}098          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
 n-044{\_}Ru{\_}099          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & JNDC                                                        & 2001          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                      \vspace{1mm}                  \\
 n-044{\_}Ru{\_}100          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-044{\_}Ru{\_}101          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                   & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}         & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-044{\_}Ru{\_}102          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & CNDC                                              & 2001          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                          \vspace{1mm}              \\
 n-044{\_}Ru{\_}103          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & CNDC                                              & 2001          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                      \vspace{1mm}                \\
 n-044{\_}Ru{\_}104          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 2001          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  RRR \& URR from JENDL-3; COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                     }                                       \vspace{1mm}                 \\
 n-044{\_}Ru{\_}105          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               &                                                   &               & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. added from TENDL                                                            }                                                       \\
 n-044{\_}Ru{\_}106          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL}                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 \textbf{n-045{\_}Rh{\_}103} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}    }                                 & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{IRSN; NNL}}           & \textbf{2021} & \parbox[t]{7.0mm}{\centering  \textbf{IRSN; NNL}} & \textbf{2021} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{COMMARA-2.0 covariances added in 2011; IRDFF-II mod.; Exit dist. added from TENDL}                      }                                     \vspace{1mm}                   \\
 n-045{\_}Rh{\_}104          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-045{\_}Rh{\_}105          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & JAEA                                                        & 2016          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  RRR now MLBW; Exit dist. added from TENDL                                                                       }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-046{\_}Pd{\_}102          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          &                                                   &               & LANL                                                          & 1996          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW)                                                                                        }                                                       \\
 n-046{\_}Pd{\_}103          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-046{\_}Pd{\_}104          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2024          & BNL                                                         & 2006          &                                                   &               & LANL                                                          & 1996          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-046{\_}Pd{\_}105          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & \parbox[t]{7.0mm}{\centering  BNL; KAERI }                  & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}         & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-046{\_}Pd{\_}106          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2024          & BNL                                                         & 2006          &                                                   &               & LANL                                                          & 1996          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-046{\_}Pd{\_}107          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & JNDC                                                        & 1993          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                       \vspace{1mm}                 \\
 n-046{\_}Pd{\_}108          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2024          & BNL                                                         & 2006          &                                                   &               & LANL                                                          & 1996          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-046{\_}Pd{\_}109          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-046{\_}Pd{\_}110          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2024          & BNL                                                         & 2006          &                                                   &               & LANL                                                          & 1996          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-047{\_}Ag{\_}107          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. from KAERI/LANL                                                                                      }                                                       \\
 n-047{\_}Ag{\_}108          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-047{\_}Ag{\_}109          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1; WPEC/SG-23  }                                 & 2023          & BNL                                                         & 2010          & BNL                                               & 2010          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Low-fidelity covariances added in 2011; Updates in the URR (RQW); Exit dist. from KAERI/LANL                    }                                                       \\
 n-047{\_}Ag{\_}110m1        & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-047{\_}Ag{\_}111          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-047{\_}Ag{\_}112          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-047{\_}Ag{\_}113          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-047{\_}Ag{\_}114          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-047{\_}Ag{\_}115          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-047{\_}Ag{\_}116          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-047{\_}Ag{\_}117          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-047{\_}Ag{\_}118m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-048{\_}Cd{\_}106          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23     }                                 & 2023          & IRRM                                                        & 2010          & JNDC                                              & 2001          & JNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; LANL scatt. rad. fix                                                               }                                                       \\
 n-048{\_}Cd{\_}107          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-048{\_}Cd{\_}108          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2023          & IRRM                                                        & 2010          & ORNL                                              & 1991          & ANL                                                           & 1994          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; LANL scatt. rad. fix                                                               }                                                       \\
 n-048{\_}Cd{\_}109          & \parbox[t]{2.4cm}{\centering TENDL-2015                }                                 & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-048{\_}Cd{\_}110          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2023          & IRRM                                                        & 2010          & ORNL                                              & 1991          & ANL                                                           & 1994          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; LANL scatt. rad. fix                                                               }                                                       \\
 n-048{\_}Cd{\_}111          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23     }                                 & 2023          & IRRM                                                        & 2010          & JNDC                                              & 1994          & JNDC                                                          & 1994          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; LANL scatt. rad. fix                                                               }                                                       \\
 n-048{\_}Cd{\_}112          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2023          & IRRM                                                        & 2010          & ORNL                                              & 1991          & ANL                                                           & 1994          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; LANL scatt. rad. fix                                                               }                                                       \\
 n-048{\_}Cd{\_}113          & \parbox[t]{2.4cm}{\centering CENDL-3                   }                                 & 2023          & BNL                                                         & 2010          & BNL                                               & 2010          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-048{\_}Cd{\_}114          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2023          & IRRM                                                        & 2010          & ORNL                                              & 1991          & ANL                                                           & 1994          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; LANL scatt. rad. fix                                                               }                                                       \\
 n-048{\_}Cd{\_}115m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-048{\_}Cd{\_}116          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2023          & IRRM                                                        & 2010          & ORNL                                              & 1991          & ANL                                                           & 1994          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; LANL scatt. rad. fix                                                               }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-049{\_}In{\_}113          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  IRDFF-II mod.; Updates in the URR (RQW); Exit dist. added from TENDL                                            }                                       \vspace{1mm}                 \\
 n-049{\_}In{\_}114          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{TENDL+EMPIRE                                                                                                    }                                                       \\
 n-049{\_}In{\_}115          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1982          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  IRDFF-II mod.; Updates in the URR (RQW); Exit dist. added from TENDL                                            }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-050{\_}Sn{\_}112          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-050{\_}Sn{\_}113          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2006          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-050{\_}Sn{\_}114          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-050{\_}Sn{\_}115          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-050{\_}Sn{\_}116          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-050{\_}Sn{\_}117          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-050{\_}Sn{\_}118          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-050{\_}Sn{\_}119          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-050{\_}Sn{\_}120          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2024          & BNL                                                         & 2006          & JNDC                                              & 1990          & LANL                                                          & 2015          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-050{\_}Sn{\_}121m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-050{\_}Sn{\_}122          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          &                                                   &               & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-050{\_}Sn{\_}123          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                      \vspace{1mm}                  \\
 n-050{\_}Sn{\_}124          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          &                                                   &               & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-050{\_}Sn{\_}125          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-050{\_}Sn{\_}126          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-051{\_}Sb{\_}121          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1994          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  CENDL eval year uncertain; Exit dist. added from TENDL                                                          }                                                       \\
 n-051{\_}Sb{\_}122          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-051{\_}Sb{\_}123          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1994          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  CENDL eval year uncertain; Exit dist. added from TENDL                                                          }                                                       \\
 n-051{\_}Sb{\_}124          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; xit dist. added from TENDL                                        }                                        \vspace{1mm}                \\
 n-051{\_}Sb{\_}125          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-051{\_}Sb{\_}126          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-052{\_}Te{\_}120          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                      \vspace{1mm}                  \\
 n-052{\_}Te{\_}121          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-052{\_}Te{\_}121m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-052{\_}Te{\_}122          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-052{\_}Te{\_}123          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-052{\_}Te{\_}124          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-052{\_}Te{\_}125          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-052{\_}Te{\_}126          & \parbox[t]{2.4cm}{\centering JENDL-3.2; WPEC/SG-23     }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1993          & JNDC                                                          & 1993          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-052{\_}Te{\_}127m1        & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                       \vspace{1mm}                 \\
 n-052{\_}Te{\_}128          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-052{\_}Te{\_}129m1        & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                        \vspace{1mm}                \\
 n-052{\_}Te{\_}130          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1994          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-052{\_}Te{\_}131          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-052{\_}Te{\_}131m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-052{\_}Te{\_}132          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0; WPEC/SG-23 }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-053{\_}I{\_}127           & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23     }                                 & 2016          & BNL                                                         & 2023          &                                                   &               & LANL                                                          & 2005          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; IRDFF-II mod.; Updates in the URR (RQW)                                  }                                                       \\
 n-053{\_}I{\_}128           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-053{\_}I{\_}129           & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                                       \\
 n-053{\_}I{\_}130           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-053{\_}I{\_}131           & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2024          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                      \vspace{1mm}                  \\
 n-053{\_}I{\_}132           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-053{\_}I{\_}132m1         & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-053{\_}I{\_}133           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-053{\_}I{\_}134           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-053{\_}I{\_}135           & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               &                                                   &               & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. added from TENDL                                                            }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-054{\_}Xe{\_}123          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1              }                                 & 2024          &                                                             &               &                                                   &               & LLNL                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
 n-054{\_}Xe{\_}124          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2024          & JAEA                                                        & 2009          & JAEA                                              & 2009          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-054{\_}Xe{\_}125          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-054{\_}Xe{\_}126          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-054{\_}Xe{\_}127          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-054{\_}Xe{\_}128          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-054{\_}Xe{\_}129          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-054{\_}Xe{\_}130          & \parbox[t]{2.4cm}{\centering ENDF/B-V; WPEC/SG-23      }                                 & 2023          & BNL                                                         & 2006          &                                                   &               & BNL                                                           & 1978          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-054{\_}Xe{\_}131          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                   & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}         & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-054{\_}Xe{\_}132          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                       \vspace{1mm}                 \\
 n-054{\_}Xe{\_}133          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2024          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                         \vspace{1mm}               \\
 n-054{\_}Xe{\_}134          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                       \vspace{1mm}                 \\
 n-054{\_}Xe{\_}135          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Convert RRR from SLBW to MLBW in 2016; Exit dist. added from TENDL                                              }                                        \vspace{1mm}                \\
 n-054{\_}Xe{\_}136          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          &                                                   &               & CNDC                                                          & 2000          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-055{\_}Cs{\_}133          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1              }                                 & 2023          & BNL                                                         & 2010          & BNL                                               & 2010          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW)                                                 }                                                       \\
 \textbf{n-055{\_}Cs{\_}134} & \parbox[t]{2.4cm}{\centering \textbf{JENDL-4}          }                                 & \textbf{2006} & \textbf{JAEA}                                               & \textbf{2009} & \textbf{JAEA}                                     & \textbf{2009} & \textbf{JAEA}                                                 & \textbf{2009} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{Updates in the URR (RQW); Exit dist. added from TENDL}                                                  }                                           \vspace{1mm}             \\
 n-055{\_}Cs{\_}135          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                          \vspace{1mm}              \\
 n-055{\_}Cs{\_}136          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                          \vspace{1mm}              \\
 n-055{\_}Cs{\_}137          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-056{\_}Ba{\_}130          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-056{\_}Ba{\_}131          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-056{\_}Ba{\_}132          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-056{\_}Ba{\_}133          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-056{\_}Ba{\_}134          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2006          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-056{\_}Ba{\_}135          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2006          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-056{\_}Ba{\_}136          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-056{\_}Ba{\_}137          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-056{\_}Ba{\_}138          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          &                                                   &               & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-056{\_}Ba{\_}139          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-056{\_}Ba{\_}140          & \parbox[t]{2.4cm}{\centering JEF-2; WPEC/SG-23         }                                 & 2023          & ENEA                                                        & 1977          & ENEA                                              & 1977          & ENEA                                                          & 1989          &                                                              &               & \parbox[t]{4.3cm}{  RRR randomly generated; Exit dist. added from TENDL                                                             }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-057{\_}La{\_}138          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23  \vspace{1mm}      }                                 & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 \textbf{n-057{\_}La{\_}139} & \parbox[t]{2.4cm}{\centering \textbf{FENDL-3.2}        }                                 & \textbf{2023} & \textbf{BNL}                                                & \textbf{2006} & \textbf{JNDC}                                     & \textbf{1993} & \textbf{TENDL}                                                & \textbf{2014} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 n-057{\_}La{\_}140          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-058{\_}Ce{\_}136          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-058{\_}Ce{\_}137          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-058{\_}Ce{\_}137m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0             }                                 & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-058{\_}Ce{\_}138          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23  }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-058{\_}Ce{\_}139          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0              }                                 & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-058{\_}Ce{\_}140          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23       }                                 & 2023          & ORNL                                                        & 2021          & ORNL                                              & 2021          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-058{\_}Ce{\_}141          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23       }                                 & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & CNDC                                                          & 2000          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 \textbf{n-058{\_}Ce{\_}142} & \parbox[t]{2.4cm}{\centering \textbf{JENDL-3.2; WPEC/SG-23}          }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2021} & \textbf{ORNL}                                     & \textbf{2021} & \textbf{JNDC}                                                 & \textbf{1993} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{Exit dist. added from TENDL}                                                                            }                                                       \\
 n-058{\_}Ce{\_}143          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-058{\_}Ce{\_}144          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-059{\_}Pr{\_}141          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; IRDFF-II mod.                                                            }                                                       \\
 n-059{\_}Pr{\_}142          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-059{\_}Pr{\_}143          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-060{\_}Nd{\_}142          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-060{\_}Nd{\_}143          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                   & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}         & 1999          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                                       \\
 n-060{\_}Nd{\_}144          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-060{\_}Nd{\_}145          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                            }                   & 2023          & BNL                                                         & 2010          & BNL                                               & 2010          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                       \vspace{1mm}                 \\
 n-060{\_}Nd{\_}146          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-060{\_}Nd{\_}147          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-060{\_}Nd{\_}148          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW)                                                 }                                                       \\
 n-060{\_}Nd{\_}149          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & \parbox[t]{7.0mm}{\centering  BNL       }                     & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-060{\_}Nd{\_}150          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW)                                                                                        }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-061{\_}Pm{\_}143          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-061{\_}Pm{\_}144          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-061{\_}Pm{\_}145          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-061{\_}Pm{\_}146          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-061{\_}Pm{\_}147          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW); Exit dist. added from TENDL                    }                                          \vspace{1mm}              \\
 n-061{\_}Pm{\_}148          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
 n-061{\_}Pm{\_}148m1        & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23                     }                   & 2023          & BNL                                                         & 1973          &                                                   &               & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Lone resonance converted from SLBW to MLBW; Exit dist. added from TENDL                                         }                                          \vspace{1mm}              \\
 n-061{\_}Pm{\_}149          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2006          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                          \vspace{1mm}              \\
 n-061{\_}Pm{\_}150          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-061{\_}Pm{\_}151          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-062{\_}Sm{\_}144          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Fix URR grid in 2016                                                                                            }                                                       \\
 n-062{\_}Sm{\_}145          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & \parbox[t]{7.0mm}{\centering  TENDL     }                     & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-062{\_}Sm{\_}146          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & \parbox[t]{7.0mm}{\centering  BNL       }                     & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-062{\_}Sm{\_}147          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-062{\_}Sm{\_}148          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-062{\_}Sm{\_}149          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                                       \\
 n-062{\_}Sm{\_}150          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-062{\_}Sm{\_}151          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-062{\_}Sm{\_}152          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Fix spectra in 2015                                                      }                                                       \\
 n-062{\_}Sm{\_}153          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
 n-062{\_}Sm{\_}154          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-063{\_}Eu{\_}151          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23                     }                   & 2023          & BNL                                                         & 2006          & JNDC                                              & 1989          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-063{\_}Eu{\_}152          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2023          & ORNL                                                        & 1988          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-063{\_}Eu{\_}153          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                            }                   & 2023          & BNL                                                         & 2011          & BNL                                               & 2011          & \parbox[t]{7.0mm}{\centering  BNL; KAERI}                     & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                          \vspace{1mm}              \\
 n-063{\_}Eu{\_}154          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23                     }                   & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-063{\_}Eu{\_}155          & \parbox[t]{2.4cm}{\centering CENDL-3; WPEC/SG-23                     }                   & 2023          & JNDC                                                        & 1990          & JNDC                                              & 1990          & CNDC                                                          & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW); Exit dist. added from TENDL                    }                                          \vspace{1mm}              \\
 n-063{\_}Eu{\_}156          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2023          &                                                             &               & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
 n-063{\_}Eu{\_}157          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-064{\_}Gd{\_}152          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Covariances from ORNL (RR) and LANL (Fast); Exit dist. added from TENDL                                         }                                                       \\
 n-064{\_}Gd{\_}153          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Covariances from ORNL (RR) and LANL (Fast): Exit dist. added from TENDL                                         }                                                       \\
 n-064{\_}Gd{\_}154          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Covariances from ORNL (RR) and LANL (Fast)                                                                      }                                                       \\
 n-064{\_}Gd{\_}155          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  Covariances from ORNL (RR) and LANL (Fast); Exit dist. added from TENDL                                         }                                       \vspace{1mm}                 \\
 n-064{\_}Gd{\_}156          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-064{\_}Gd{\_}157          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                       \vspace{1mm}                 \\
 n-064{\_}Gd{\_}158          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                                       \\
 n-064{\_}Gd{\_}159          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-064{\_}Gd{\_}160          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2023          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW)                                                 }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-065{\_}Tb{\_}158          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-065{\_}Tb{\_}159          & \parbox[t]{2.4cm}{\centering JENDL-3; WPEC/SG-23                     }                   & 2023          & BNL                                                         & 2006          & JNDC                                              & 1990          & JNDC                                                          & 1990          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL; Updates in the URR (RQW)                                                           }                                                       \\
 n-065{\_}Tb{\_}160          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-065{\_}Tb{\_}161          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-066{\_}Dy{\_}154          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               & JAEA                                              & 2009          & JAEA                                                          & 2009          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                          \vspace{1mm}              \\
 n-066{\_}Dy{\_}155          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 \textbf{n-066{\_}Dy{\_}156} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}      }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2023} & \textbf{BNL}                                      & \textbf{2006} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 n-066{\_}Dy{\_}157          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & \parbox[t]{7.0mm}{\centering  BNL                }            & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 \textbf{n-066{\_}Dy{\_}158} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}      }                   & \textbf{2006} & \textbf{ORNL}                                               & \textbf{2023} & \textbf{BNL}                                      & \textbf{2006} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 n-066{\_}Dy{\_}159          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               & JAEA                                              & 2009          & \parbox[t]{7.0mm}{\centering  JAEA               }            & 2009          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
 \textbf{n-066{\_}Dy{\_}160} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}      }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2018} & \textbf{ORNL}                                     & \textbf{2018} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-066{\_}Dy{\_}161} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}      }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2018} & \textbf{ORNL}                                     & \textbf{2018} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-066{\_}Dy{\_}162} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}      }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2018} & \textbf{ORNL}                                     & \textbf{2018} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-066{\_}Dy{\_}163} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}      }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2018} & \textbf{ORNL}                                     & \textbf{2018} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-066{\_}Dy{\_}164} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; WPEC/SG-23}      }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2018} & \textbf{ORNL}                                     & \textbf{2018} & \parbox[t]{7.0mm}{\centering  \textbf{BNL; KAERI}}            & \textbf{2006} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-067{\_}Ho{\_}165          & \parbox[t]{2.4cm}{\centering ENDF/B-VI; WPEC/SG-23                   }                   & 2024          & BNL                                                         & 2006          &                                                   &               & LANL                                                          & 1988          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-067{\_}Ho{\_}166m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; WPEC/SG-23                }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & BNL                                                           & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-068{\_}Er{\_}162          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23                   }                   & 2023          & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                   & 2001          &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-068{\_}Er{\_}163          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & \parbox[t]{7.0mm}{\centering  BNL       }                     & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-068{\_}Er{\_}164          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23                   }                   & 2023          & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                   & 2001          &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 2001          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-068{\_}Er{\_}165          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & \parbox[t]{7.0mm}{\centering  BNL       }                     & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-068{\_}Er{\_}166          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23                   }                   & 2023          & BNL                                                         & 2006          &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW); Exit dist. added from TENDL                    }                                         \vspace{1mm}               \\
 n-068{\_}Er{\_}167          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23                   }                   & 2023          & BNL                                                         & 2006          & \parbox[t]{7.0mm}{\centering  TIT; JAERI}         & 2001          & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                              }                                         \vspace{1mm}               \\
 n-068{\_}Er{\_}168          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23                   }                   & 2023          & BNL                                                         & 2006          &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW); Exit dist. added from TENDL                    }                                         \vspace{1mm}               \\
 n-068{\_}Er{\_}169          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & \parbox[t]{7.0mm}{\centering  BNL       }                     & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-068{\_}Er{\_}170          & \parbox[t]{2.4cm}{\centering JENDL-3.3; WPEC/SG-23                   }                   & 2023          & BNL                                                         & 2006          & IPPE                                              & 2006          & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 2001          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Updates in the URR (RQW); Exit dist. added from TENDL                    }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-069{\_}Tm{\_}168          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2023          & BNL                                                         & 2011          &                                                   &               & BNL                                                           & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-069{\_}Tm{\_}169          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2023          & BNL                                                         & 2011          & BNL                                               & 2011          & BNL                                                           & 2011          &                                                              &               & \parbox[t]{4.3cm}{  IRDFF-II mod.                                                                                                   }                                                       \\
 n-069{\_}Tm{\_}170          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2023          & BNL                                                         & 2011          & BNL                                               & 2011          & BNL                                                           & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-069{\_}Tm{\_}171          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-070{\_}Yb{\_}168          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                        \vspace{1mm}                \\
 n-070{\_}Yb{\_}169          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-070{\_}Yb{\_}170          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-070{\_}Yb{\_}171          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-070{\_}Yb{\_}172          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-070{\_}Yb{\_}173          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-070{\_}Yb{\_}174          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-070{\_}Yb{\_}175          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-070{\_}Yb{\_}176          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-071{\_}Lu{\_}175          & \parbox[t]{2.4cm}{\centering ENDF/B-VI                               }                   & 2023          & BNL                                                         & 1984          & BNL                                               & 1998          & ORNL                                                          & 1998          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                         \vspace{1mm}               \\
 n-071{\_}Lu{\_}176          & \parbox[t]{2.4cm}{\centering ENDF/B-VI                               }                   & 2023          & BNL                                                         & 1984          & BNL                                               & 1998          & ORNL                                                          & 1998          &                                                              &               & \parbox[t]{4.3cm}{  Updates in the URR (RQW); Exit dist. added from TENDL                                                           }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-072{\_}Hf{\_}174          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & ORNL                                                        & 2009          & ORNL                                              & 2009          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{  RR source is JEFF-3.1 and ENDF/B-VI; Updates in the URR (RQW); Exit dist. added from TENDL                      }                                          \vspace{1mm}              \\
 n-072{\_}Hf{\_}175          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-072{\_}Hf{\_}176          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & ORNL                                                        & 2009          & ORNL                                              & 2009          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{  RR source is JEFF-3.1 and ENDF/B-VI; Updates in the URR (RQW); Exit dist. added from TENDL                      }                                        \vspace{1mm}                \\
 n-072{\_}Hf{\_}177          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2017          & ORNL                                                        & 2009          & ORNL                                              & 2009          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{  RR source is JENDL-3.3 and ENDF/B-VI; Updates in the URR (RQW)                                                  }                                                       \\
 n-072{\_}Hf{\_}178          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2017          & ORNL                                                        & 2009          & ORNL                                              & 2009          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{  RR source is JEFF-3.1 and ENDF/B-VIUpdates in the URR (RQW); Exit dist. added from TENDL                        }                                        \vspace{1mm}                \\
 n-072{\_}Hf{\_}179          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & ORNL                                                        & 2009          & ORNL                                              & 2009          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{  RR source is JENDL-3.3 and ENDF/B-VI; Updates in the URR (RQW); Exit dist. added from TENDL                     }                                       \vspace{1mm}                 \\
 n-072{\_}Hf{\_}180          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & ORNL                                                        & 2009          & ORNL                                              & 2009          & LANL                                                          & 2016          &                                                              &               & \parbox[t]{4.3cm}{  RR source is JEFF-3.1 and ENDF/B-VI; Exit dist. added from TENDL; Updates in the URR (RQW)                      }                                                       \\
 n-072{\_}Hf{\_}181          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
 n-072{\_}Hf{\_}182          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Only URR parameters; Exit dist. added from TENDL                                       }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-073{\_}Ta{\_}180          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2024          &                                                             &               &                                                   &               & LLNL                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. from KAERI/LANL                                                             }                                                       \\
 n-073{\_}Ta{\_}180m1        & \parbox[t]{2.4cm}{\centering JENDL-5                                 }                   & 2024          & ORNL                                                        & 1975          & JAEA                                              & 2014          & JAEA                                                          & 2014          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 \textbf{n-073{\_}Ta{\_}181} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VII.1}                   }                   & \textbf{2024} & \parbox[t]{7.0mm}{\centering  \textbf{RPI; ORNL} \vspace{1mm}}           & \textbf{2024} & \parbox[t]{7.0mm}{\centering  \textbf{RPI; ORNL}} & \textbf{2024} & \textbf{LANL}                                                 & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{Exit dist. from KAERI/LANL}                                                                             }                                                       \\
 n-073{\_}Ta{\_}182          & \parbox[t]{2.4cm}{\centering ENDF/B-IV                               }                   & 2023          & BNL                                                         & 1971          & BNL                                               & 1971          & BNL                                                           & 1971          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-074{\_}W{\_}180           & \parbox[t]{2.4cm}{\centering IAEA W CRP                              }                   & 2024          & BNL                                                         & 2006          &                                                   &               & IAEA                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-074{\_}W{\_}181           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-074{\_}W{\_}182           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2024          & ORNL                                                        & 2014          &                                                   &               & IAEA                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-074{\_}W{\_}183           & \parbox[t]{2.4cm}{\centering IAEA W CRP                              }                   & 2024          & ORNL                                                        & 2014          &                                                   &               & IAEA                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-074{\_}W{\_}184           & \parbox[t]{2.4cm}{\centering IAEA W CRP                              }                   & 2024          & ORNL                                                        & 2014          & ORNL                                              &               & IAEA                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-074{\_}W{\_}185           & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-074{\_}W{\_}186           & \parbox[t]{2.4cm}{\centering IAEA W CRP                              }                   & 2024          & ORNL                                                        & 2014          & ORNL                                              &               & IAEA                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-075{\_}Re{\_}185          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2024          & BNL                                                         & 1984          & BNL                                               & 1984          & LLNL                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{  R' in RRR corrected in 2015                                                                                     }                                                       \\
 n-075{\_}Re{\_}186m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-075{\_}Re{\_}187          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2023          & BNL                                                         & 1984          & BNL                                               & 1984          & LLNL                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{  R' in RRR corrected in 2015                                                                                     }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-076{\_}Os{\_}184          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          &                                                             &               & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; only URR parameters; Exit dist. added from TENDL                                       }                                     \vspace{1mm}                   \\
 n-076{\_}Os{\_}185          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-076{\_}Os{\_}186          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-076{\_}Os{\_}187          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-076{\_}Os{\_}188          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-076{\_}Os{\_}189          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-076{\_}Os{\_}190          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-076{\_}Os{\_}191          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-076{\_}Os{\_}192          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-077{\_}Ir{\_}191          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                            }                   & 2024          & BNL                                                         & 2006          &                                                   &               & \parbox[t]{7.0mm}{\centering  LANL; BNL \vspace{1mm}}                      & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-077{\_}Ir{\_}192          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-077{\_}Ir{\_}193          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                            }                   & 2024          & BNL                                                         & 2006          & BNL                                               & 2006          & LANL                                                          & 2006          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-077{\_}Ir{\_}194m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 \textbf{n-078{\_}Pt{\_}190} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-078{\_}Pt{\_}191} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-078{\_}Pt{\_}192} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{Fixed remaining gaps between fast and RRR; Fixed domain mismatch between different L/J sections in URR; moving lowest point in L>0 sections down to match L=0.}}\\
 \textbf{n-078{\_}Pt{\_}193} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-078{\_}Pt{\_}194} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-078{\_}Pt{\_}195} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-078{\_}Pt{\_}196} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-078{\_}Pt{\_}197} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
 \textbf{n-078{\_}Pt{\_}198} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2024} & \textbf{TENDL}                                              & \textbf{2015} & \textbf{}                                         & \textbf{}     & \textbf{LANL}                                                 & \textbf{2024} & \textbf{LANL}                                                & \textbf{2024} & \parbox[t]{4.3cm}{  \textbf{}                                                                                                       }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-079{\_}Au{\_}197          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0; Standards 2017            }                   & 2023          & IRMM                                                        & 2017          & IRMM                                              & 2017          & LANL                                                          & 1984          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE; IRDFF-II mod.; Exit dist. from KAERI/LANL                                                         }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-080{\_}Hg{\_}196          & \parbox[t]{2.4cm}{\centering JENDL-3.3                               }                   & 2023          & JNDC                                                        & 1997          &                                                   &               & JNDC                                                          & 1997          & LANL                                                         & 1998          & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-080{\_}Hg{\_}197          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-080{\_}Hg{\_}197m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-080{\_}Hg{\_}198          & \parbox[t]{2.4cm}{\centering JENDL-3.3                               }                   & 2023          & JNDC                                                        & 1997          &                                                   &               & JNDC                                                          & 1997          & LANL                                                         & 2004          & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-080{\_}Hg{\_}199          & \parbox[t]{2.4cm}{\centering JENDL-3.3                               }                   & 2023          & JNDC                                                        & 1997          &                                                   &               & JNDC                                                          & 1997          & LANL                                                         & 2004          & \parbox[t]{4.3cm}{  IRDFF-II mod.; Exit dist. added from TENDL                                                                      }                               \vspace{1mm}                         \\
 n-080{\_}Hg{\_}200          & \parbox[t]{2.4cm}{\centering JENDL-3.3                               }                   & 2023          & JNDC                                                        & 1997          &                                                   &               & JNDC                                                          & 1997          & LANL                                                         & 2004          & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-080{\_}Hg{\_}201          & \parbox[t]{2.4cm}{\centering JENDL-3.3                               }                   & 2023          & JNDC                                                        & 1997          &                                                   &               & JNDC                                                          & 1997          & LANL                                                         & 2004          & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-080{\_}Hg{\_}202          & \parbox[t]{2.4cm}{\centering JENDL-3.3                               }                   & 2023          & JNDC                                                        & 1997          &                                                   &               & JNDC                                                          & 1997          & LANL                                                         & 2004          & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 n-080{\_}Hg{\_}203          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-080{\_}Hg{\_}204          & \parbox[t]{2.4cm}{\centering JENDL-3.3                               }                   & 2023          &                                                             &               &                                                   &               & JNDC                                                          & 1997          & LANL                                                         & 1998          & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. added from TENDL                                                            }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-081{\_}Tl{\_}203          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2023          & BNL                                                         & 2011          & BNL                                               & 2011          & BNL                                                           & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-081{\_}Tl{\_}204          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-081{\_}Tl{\_}205          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                            }                   & 2011          & BNL                                                         & 2011          & BNL                                               & 2011          & BNL                                                           & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 \textbf{n-082{\_}Pb{\_}204} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2023} & \textbf{RPI}                                                & \textbf{2023} & \textbf{}                                         & \textbf{}     & \textbf{NRG}                                                  & \textbf{2004} & \textbf{NRG}                                                 & \textbf{2004} & \parbox[t]{4.3cm}{  \textbf{NEUP evaluation from P.J. Brain; IRDFF-II mod.}                                                         }                                                       \\
 n-082{\_}Pb{\_}205          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 \textbf{n-082{\_}Pb{\_}206} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2023} & \textbf{RPI}                                                & \textbf{2023} & \textbf{}                                         & \textbf{}     & \parbox[t]{7.0mm}{\centering  \textbf{LANL; RPI}}             & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{LANL; RPI}}            & \textbf{2023} & \parbox[t]{4.3cm}{  \textbf{NEUP evaluation from P.J. Brain}                                                                        }                                           \vspace{1mm}             \\
 \textbf{n-082{\_}Pb{\_}207} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2023} & \textbf{RPI}                                                & \textbf{2023} & \textbf{}                                         & \textbf{}     & \parbox[t]{7.0mm}{\centering  \textbf{LANL; RPI}}             & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{LANL; RPI}}            & \textbf{2023} & \parbox[t]{4.3cm}{  \textbf{NEUP evaluation from P.J. Brain}                                                                        }                                            \vspace{1mm}            \\
 \textbf{n-082{\_}Pb{\_}208} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2023} & \textbf{RPI}                                                & \textbf{2023} & \textbf{}                                         & \textbf{}     & \parbox[t]{7.0mm}{\centering  \textbf{LANL; RPI}}             & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{LANL; RPI}}            & \textbf{2023} & \parbox[t]{4.3cm}{  \textbf{NEUP evaluation from P.J. Brain}                                                                        }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-083{\_}Bi{\_}209          & \parbox[t]{2.4cm}{\centering ENDF/B-VI                               }                   & 2023          & BNL                                                         & 1984          &                                                   &               & ANL                                                           & 1989          & LANL                                                         & 1999          & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL; IRDFF-II mod.                               }                                                       \\
 n-083{\_}Bi{\_}210m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-084{\_}Po{\_}208          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-084{\_}Po{\_}209          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                           }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
 n-084{\_}Po{\_}210          & \parbox[t]{2.4cm}{\centering TENDL-2015                              }                   & 2023          & TENDL                                                       & 2015          &                                                   &               & TENDL                                                         & 2015          & TENDL                                                        & 2015          & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                    }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-088{\_}Ra{\_}223          & \parbox[t]{2.4cm}{\centering JENDL-3                                 }                   & 2023          &                                                             &               &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 1988          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. added from TENDL                                                            }                                          \vspace{1mm}              \\
 n-088{\_}Ra{\_}224          & \parbox[t]{2.4cm}{\centering JENDL-3                                 }                   & 2023          &                                                             &               &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 1988          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. added from TENDL                                                            }                                         \vspace{1mm}               \\
 n-088{\_}Ra{\_}225          & \parbox[t]{2.4cm}{\centering JENDL-3                                 }                   & 2023          &                                                             &               &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 1988          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. added from TENDL                                                            }                                        \vspace{1mm}                \\
 n-088{\_}Ra{\_}226          & \parbox[t]{2.4cm}{\centering JENDL-3                                 }                   & 2023          & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                   & 1988          &                                                   &               & \parbox[t]{7.0mm}{\centering  TIT; JAERI}                     & 1988          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-089{\_}Ac{\_}225          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
 n-089{\_}Ac{\_}226          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
 n-089{\_}Ac{\_}227          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-090{\_}Th{\_}227          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-090{\_}Th{\_}228          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-090{\_}Th{\_}229          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-090{\_}Th{\_}230          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-090{\_}Th{\_}231          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-090{\_}Th{\_}232          & \parbox[t]{2.4cm}{\centering IAEA Th-U CRP                           }                   & 2023          & ORNL                                                        & 2005          & IRMM                                              & 2005          & IAEA                                                          & 2006          & IAEA                                                         & 2006          & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-090{\_}Th{\_}233          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-090{\_}Th{\_}234          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-091{\_}Pa{\_}229          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
 n-091{\_}Pa{\_}230          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                              }                                                       \\
 n-091{\_}Pa{\_}231          & \parbox[t]{2.4cm}{\centering IAEA Th-U CRP                           }                   & 2023          & \parbox[t]{7.0mm}{\centering  ORNL; BNL \vspace{1mm}}                    & 2006          & ORNL                                              & 2006          & IAEA                                                          & 2006          & IAEA                                                         & 2006          & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-091{\_}Pa{\_}232          & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  prompt nubar update (RQW)                                                                                       }                                                       \\
 n-091{\_}Pa{\_}233          & \parbox[t]{2.4cm}{\centering IAEA Th-U CRP                           }                   & 2023          & ORNL                                                        & 2006          & IAEA                                              & 2003          & IAEA                                                          & 2006          & IAEA                                                         & 2006          & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-092{\_}U{\_}230           & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                              }                                                       \\
 n-092{\_}U{\_}231           & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                              }                                                       \\
 n-092{\_}U{\_}232           & \parbox[t]{2.4cm}{\centering JENDL-4.0                               }                   & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  prompt nubar update (RQW)                                                                                       }                                                       \\
 \textbf{n-092{\_}U{\_}233}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1}                  }                   & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2023} & \textbf{JAEA}                                     & \textbf{2010} & \textbf{JAEA}                                                 & \textbf{2010} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{Nubar updates}                                                                                          }                                                       \\
 \textbf{n-092{\_}U{\_}234}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VII.0}                   }                   & \textbf{2023} & \textbf{LANL}                                               & \textbf{2006} & \textbf{LANL}                                     & \textbf{2006} & \parbox[t]{7.0mm}{\centering  \textbf{LANL; IAEA}}            & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{COMMARA-2.0 covariances added in 2011}                                                                  }                                         \vspace{1mm}               \\
 \textbf{n-092{\_}U{\_}235}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN; Standards 2017 \vspace{1mm}}    }          & \textbf{2024} & \parbox[t]{7.0mm}{\centering  \textbf{ORNL; IAEA}}          & \textbf{2017} & \textbf{ORNL}                                     & \textbf{1997} & \parbox[t]{7.0mm}{\centering  \textbf{IAEA; LANL}}            & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{INDEN evaluation; Exit dist. added from TENDL}                                                          }                                                       \\
 \textbf{n-092{\_}U{\_}236}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VII.0}                            }          & \textbf{2023} & \textbf{BNL}                                                & \textbf{1989} & \textbf{BNL}                                      & \textbf{1978} & \parbox[t]{7.0mm}{\centering  \textbf{LANL}      }            & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{COMMARA-2.0 covariances added in 2011}                                                                  }                                                       \\
 n-092{\_}U{\_}237           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & JNDC                                                        & 1993          & JNDC                                              & 1993          & \parbox[t]{7.0mm}{\centering  LANL               }            & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 \textbf{n-092{\_}U{\_}238}  & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN; Standards 2017 \vspace{1mm}}    }          & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{ORNL; IAEA}}          & \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{ORNL; IAEA}}& \textbf{2023} & \parbox[t]{7.0mm}{\centering  \textbf{IAEA; LANL}}            & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{INDEN evaluation}                                                                                       }                                                       \\
 n-092{\_}U{\_}239           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                                     }          & 2023          & LLNL                                                        & 2016          & LLNL                                              & 2011          & LLNL                                                          & 2011          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-092{\_}U{\_}240           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & LANL                                                        & 2003          & LANL                                              & 2003          & LANL                                                          & 2003          &                                                              &               & \parbox[t]{4.3cm}{  Resonances from ENDF/B-VI 242Pu evaluation                                                                      }                                                       \\
 n-092{\_}U{\_}241           & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & \parbox[t]{7.0mm}{\centering  LANL; BNL}                    & 2016          & LANL                                              & 2000          & LANL                                                          & 2005          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-093{\_}Np{\_}234          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
 n-093{\_}Np{\_}235          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
 n-093{\_}Np{\_}236          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                  }                                                       \\
 n-093{\_}Np{\_}236m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                                    }          & 2023          & JAEA                                                        & 2010          &                                                   &               & LANL                                                          & 2017          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-093{\_}Np{\_}237          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & LANL                                                        & 2010          & LANL                                              & 2006          & LANL                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                           }                                      \vspace{1mm}                  \\
 n-093{\_}Np{\_}238          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                  }                                                       \\
 n-093{\_}Np{\_}239          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given                                                                                         }                                                       \\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
 n-094{\_}Pu{\_}236          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                  }                                                       \\
 n-094{\_}Pu{\_}237          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                              }                                                       \\
 n-094{\_}Pu{\_}238          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.1                                     }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & LANL                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                     }                                                       \\
 \textbf{n-094{\_}Pu{\_}239} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN; Standards 2017 \vspace{1mm}}    }          & \textbf{2024} & \textbf{ORNL}                                               & \textbf{2023} & \textbf{ORNL}                                     & \textbf{1993} & \parbox[t]{7.0mm}{\centering  \textbf{IAEA; LANL; LLNL}}      & \textbf{2023} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{INDEN evaluation}                                                                                       }                                                       \\
 \textbf{n-094{\_}Pu{\_}240} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}                    }          & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2017} & \textbf{ORNL}                                     & \textbf{1986} & \textbf{LANL}                                                 & \textbf{2009} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{INDEN evaluation; Unclear when URR evaluated; Adj. to RRR to improve perf. in depletion; Improved documentation}                                               }\\
 \textbf{n-094{\_}Pu{\_}241} & \parbox[t]{2.4cm}{\centering \textbf{ENDF/B-VIII.1; INDEN}                    }          & \textbf{2023} & \textbf{ORNL}                                               & \textbf{2023} & \parbox[t]{7.0mm}{\centering \textbf{ORNL; CEA}}  & \textbf{1988} & \textbf{ORNL}                                                 & \textbf{1988} & \textbf{}                                                    & \textbf{}     & \parbox[t]{4.3cm}{  \textbf{Fission cross section covariance added in 2010 by LANL; Adj. to RRR to improve perf. in depletion}                                             \vspace{1mm}                 }\\
 n-094{\_}Pu{\_}242          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & BNL                                                         & 2011          & BNL                                               & 2011          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                                                                                  }\\
 n-094{\_}Pu{\_}243          & \parbox[t]{2.4cm}{\centering ENDF/B-V                                         }          & 2023          & LLNL                                                        & 1976          & LLNL                                              & 1976          & LLNL                                                          & 1976          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-094{\_}Pu{\_}244          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-094{\_}Pu{\_}245          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                                    }          & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                                                                           }\\
 n-094{\_}Pu{\_}246          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-095{\_}Am{\_}240          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                                                                                     }\\
 n-095{\_}Am{\_}241          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & LANL                                                          & 2017          &                                                              &               & \parbox[t]{4.3cm}{  (n;2n) and capture changed                                                                                                                                             }\\
 n-095{\_}Am{\_}242          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & JAEA                                                        & 2000          & JAEA                                              & 2000          & LANL                                                          & 2004          &                                                              &               & \parbox[t]{4.3cm}{  Exit dist. added from TENDL                                                                                                                                            }\\
 n-095{\_}Am{\_}242m1        & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & JAEA                                                        & 2000          & JAEA                                              & 2000          & LANL                                                          & 2005          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011; Exit dist. added from TENDL                                                                                       \vspace{1mm}               }\\
 n-095{\_}Am{\_}243          & \parbox[t]{2.4cm}{\centering ENDF/B-VII.0                                     }          & 2023          & BNL                                                         & 2011          & BNL                                               & 2011          & LANL                                                          & 2006          &                                                              &               & \parbox[t]{4.3cm}{  COMMARA-2.0 covariances added in 2011                                                                                                                  \vspace{1mm}                 }\\
 n-095{\_}Am{\_}244          & \parbox[t]{2.4cm}{\centering JENDL-3                                          }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 1988          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW); Exit dist. added from TENDL                                                                       \vspace{1mm}                  }\\
 n-095{\_}Am{\_}244m1        & \parbox[t]{2.4cm}{\centering JENDL-3                                          }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 1988          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; Exit dist. added from TENDL                                                                                                                   }\\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-096{\_}Cm{\_}240          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                                                                                     }\\
 n-096{\_}Cm{\_}241          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-096{\_}Cm{\_}242          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-096{\_}Cm{\_}243          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                                                                         }\\
 n-096{\_}Cm{\_}244          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-096{\_}Cm{\_}245          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{                                                                                                                                                                         }\\
 n-096{\_}Cm{\_}246          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-096{\_}Cm{\_}247          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-096{\_}Cm{\_}248          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-096{\_}Cm{\_}249          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-096{\_}Cm{\_}250          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-097{\_}Bk{\_}245          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-097{\_}Bk{\_}246          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-097{\_}Bk{\_}247          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-097{\_}Bk{\_}248          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-097{\_}Bk{\_}249          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  RQ Wright nubars added in 2016                                                                                                                                         }\\
 n-097{\_}Bk{\_}250          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-098{\_}Cf{\_}246          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                                                                                     }\\
 n-098{\_}Cf{\_}247          & \parbox[t]{2.4cm}{\centering ENDF/B-VIII.0                                    }          & 2023          & BNL                                                         & 2017          &                                                   &               & BNL                                                           & 2017          &                                                              &               & \parbox[t]{4.3cm}{  TENDL+EMPIRE                                                                                                                                                           }\\
 n-098{\_}Cf{\_}248          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                                                                                     }\\
 n-098{\_}Cf{\_}249          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  prompt nubar update (RQW)                                                                                                                                              }\\
 n-098{\_}Cf{\_}250          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  prompt nubar update (RQW)                                                                                                                                              }\\
 n-098{\_}Cf{\_}251          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  prompt nubar update (RQW)                                                                                                                                              }\\
 n-098{\_}Cf{\_}252          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          & JAEA                                                        & 2010          & JAEA                                              & 2010          & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  prompt nubar update (RQW)                                                                                                                                              }\\
 n-098{\_}Cf{\_}253          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                                                                                     }\\
 n-098{\_}Cf{\_}254          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                                                                                     }\\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-099{\_}Es{\_}251          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-099{\_}Es{\_}252          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-099{\_}Es{\_}253          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          & JAEA                                                        & 2010          &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  Artificial resonance added to match capture RI; RQ Wright nubars added in 2016                                                                       \vspace{1mm}                   }\\
 n-099{\_}Es{\_}254          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
 n-099{\_}Es{\_}254m1        & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2024          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; prompt nubar update (RQW)                                                                                                                     }\\
 n-099{\_}Es{\_}255          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
\midrule                                                                                                                                                                                                                                                                                                                                                                                                                                 
 n-100{\_}Fm{\_}255          & \parbox[t]{2.4cm}{\centering JENDL-4.0                                        }          & 2023          &                                                             &               &                                                   &               & JAEA                                                          & 2010          &                                                              &               & \parbox[t]{4.3cm}{  No RRR parameters given; RQ Wright nubars added in 2016                                                                                                                }\\
\end{longtable*}
%\end{turnpage}

